Tangent-Space Regularization for Neural-Network Models of Dynamical Systems

This work introduces the concept of tangent space regularization for neural-network models of dynamical systems. The tangent space to the dynamics function of many physical systems of interest in control applications exhibits useful properties, e.g., smoothness, motivating regularization of the model Jacobian along system trajectories using assumptions on the tangent space of the dynamics. Without assumptions, large amounts of training data are required for a neural network to learn the full non-linear dynamics without overfitting. We compare different network architectures on one-step prediction and simulation performance and investigate the propensity of different architectures to learn models with correct input-output Jacobian. Furthermore, the influence of $L_2$ weight regularization on the learned Jacobian eigenvalue spectrum, and hence system stability, is investigated.

==> figs/activations.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {\figureheight}, title = {$f$}, xmin = {0.5999999999999999}, xmax = {20.4}, ymax = {1}, xlabel = {}, unbounded coords=jump
, xticklabel style={rotate = 45, yshift=2mm, xshift=-0.5mm}
, xmajorgrids = false
, xticklabels = {,,}
, xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-3.0,-2.0,-1.0,0.0,1.0}
, yticklabels = {-3.0,-2.0,-1.0,0.0,1.0}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=0.0\figureheight, ymin = {-2.9}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(1.028121087778081, -1.0692871064613252)
(1.0309247186200297, -1.057752113698617)
(1.033809011447987, -1.046217120935909)
(1.0367773416464798, -1.0346821281732008)
(1.0398376340153563, -1.0231471354104926)
(1.0430016648993887, -1.0116121426477847)
(1.0462842939532317, -1.0000771498850765)
(1.0497028558738513, -0.9885421571223684)
(1.0532769159035151, -0.9770071643596603)
(1.0570285242413124, -0.9654721715969521)
(1.0609830039601327, -0.953937178834244)
(1.0651701909980893, -0.9424021860715359)
(1.0696259328080897, -0.9308671933088277)
(1.074393563473555, -0.9193322005461196)
(1.0795250230528504, -0.9077972077834116)
(1.085081287028255, -0.8962622150207034)
(1.0911318200966362, -0.8847272222579953)
(1.097752861909198, -0.8731922294952872)
(1.1050244792446113, -0.861657236732579)
(1.1130264634955385, -0.8501222439698709)
(1.1218332959236585, -0.8385872512071627)
(1.1315085274309422, -0.8270522584444546)
(1.1420990081971156, -0.8155172656817465)
(1.1536294431358414, -0.8039822729190383)
(1.1660977353238346, -0.7924472801563303)
(1.179471512225583, -0.7809122873936222)
(1.193686117384242, -0.769377294630914)
(1.2086442092426777, -0.7578423018682059)
(1.2242169600872086, -0.7463073091054978)
(1.2402467147443783, -0.7347723163427896)
(1.256550870973708, -0.7232373235800815)
(1.2729266947788738, -0.7117023308173734)
(1.2891567869254894, -0.7001673380546652)
(1.3050149629036838, -0.6886323452919572)
(1.3202723783543058, -0.6770973525292491)
(1.3347038007275853, -0.6655623597665409)
(1.3480939712501392, -0.6540273670038328)
(1.360244001816088, -0.6424923742411247)
(1.3709777041636293, -0.6309573814784165)
(1.380147663128684, -0.6194223887157084)
(1.3876407642472328, -0.6078873959530003)
(1.3933827985280387, -0.5963524031902921)
(1.3973417239382648, -0.5848174104275841)
(1.3995291862856536, -0.573282417664876)
(1.4000000000000001, -0.5617474249021678)
(1.398849453407096, -0.5502124321394597)
(1.39620850989142, -0.5386774393767516)
(1.3922371923939099, -0.5271424466140434)
(1.3871166281284497, -0.5156074538513353)
(1.381040362726932, -0.5040724610886271)
(1.3742056091225323, -0.49253746832591905)
(1.366805071545136, -0.48100247556321096)
(1.3590198879525333, -0.4694674828005028)
(1.3510140842197664, -0.4579324900377947)
(1.3429307547757894, -0.4463974972750866)
(1.3348900014559406, -0.43486250451237846)
(1.3269884956382523, -0.4233275117496703)
(1.3193003930162241, -0.41179251898696223)
(1.311879234649962, -0.4002575262242541)
(1.304760416738373, -0.38872253346154595)
(1.29796380637506, -0.3771875406988378)
(1.2914961208340958, -0.3656525479361297)
(1.2853527709756356, -0.3541175551734216)
(1.2795189893161143, -0.34258256241071344)
(1.27397020985865, -0.33104756964800536)
(1.2686718243368258, -0.3195125768852972)
(1.263578587683576, -0.3079775841225891)
(1.2586340611882554, -0.296442591359881)
(1.2537705427635464, -0.28490759859717285)
(1.248909923211372, -0.2733726058344647)
(1.2439658182136415, -0.2618376130717566)
(1.2388471634574176, -0.2503026203090485)
(1.2334632436746065, -0.23876762754634034)
(1.2277298857216496, -0.22723263478363223)
(1.2215763184619106, -0.21569764202092412)
(1.2149520262920972, -0.20416264925821598)
(1.207832830846671, -0.19262765649550787)
(1.2002254468420386, -0.18109266373279975)
(1.1921698771655795, -0.1695576709700916)
(1.183739225784541, -0.1580226782073835)
(1.1750367860353985, -0.14648768544467536)
(1.1661905669128034, -0.13495269268196725)
(1.1573457077540725, -0.12341769991925912)
(1.1486554622799725, -0.11188270715655099)
(1.1402715763199283, -0.10034771439384288)
(1.1323349241462282, -0.08881272163113475)
(1.1249672066425094, -0.07727772886842663)
(1.1182643657209388, -0.06574273610571851)
(1.1122921595498578, -0.05420774334301039)
(1.1070841038995027, -0.04267275058030226)
(1.1026417478849266, -0.031137757817594137)
(1.0989370444885997, -0.019602765054886014)
(1.09591641662211, -0.00806777229217789)
(1.093506018411181, 0.003467220470530233)
(1.091617650865131, 0.015002213233238356)
(1.090154806546679, 0.02653720599594648)
(1.089018380192541, 0.0380721987586546)
(1.0881116796430845, 0.049607191521362726)
(1.0873444906857284, 0.06114218428407085)
(1.0866360766390868, 0.07267717704677898)
(1.0859171148428322, 0.08421216980948709)
(1.0851306746485012, 0.09574716257219522)
(1.0842324141044433, 0.10728215533490335)
(1.0831902080879805, 0.11881714809761146)
(1.0819834172678937, 0.1303521408603196)
(1.0806019693999762, 0.1418871336230277)
(1.0790453626481475, 0.15342212638573582)
(1.077321630039242, 0.16495711914844396)
(1.075446241641199, 0.17649211191115208)
(1.0734408815043865, 0.1880271046738602)
(1.0713320293169313, 0.19956209743656833)
(1.0691493037965922, 0.21109709019927644)
(1.0669235793911007, 0.22263208296198458)
(1.0646849562730079, 0.2341670757246927)
(1.062460728537799, 0.2457020684874008)
(1.0602735399825602, 0.2572370612501089)
(1.058139928329349, 0.26877205401281706)
(1.056069432105556, 0.2803070467755252)
(1.0540643729424803, 0.2918420395382333)
(1.052120340741246, 0.30337703230094143)
(1.0502273159037527, 0.31491202506364957)
(1.0483712789224244, 0.32644701782635765)
(1.0465360980063068, 0.3379820105890658)
(1.0447054597364929, 0.34951700335177394)
(1.0428646187464607, 0.3610519961144821)
(1.0410017859623562, 0.37258698887719016)
(1.0391090413501507, 0.3841219816398983)
(1.0371827335649648, 0.39565697440260644)
(1.0352234020676885, 0.40719196716531453)
(1.0332353158279195, 0.41872695992802267)
(1.0312257590867244, 0.4302619526907308)
(1.0292042058397355, 0.4417969454534389)
(1.0271815122975452, 0.45333193821614703)
(1.0251692258628766, 0.4648669309788552)
(1.0231790677554238, 0.47640192374156326)
(1.0212226027246716, 0.4879369165042714)
(1.0193110710292796, 0.49947190926697954)
(1.0174553308547258, 0.5110069020296877)
(0.9825446691452742, 0.5110069020296877)
(0.9806889289707204, 0.49947190926697954)
(0.9787773972753284, 0.4879369165042714)
(0.9768209322445761, 0.47640192374156326)
(0.9748307741371234, 0.4648669309788552)
(0.9728184877024549, 0.45333193821614703)
(0.9707957941602645, 0.4417969454534389)
(0.9687742409132756, 0.4302619526907308)
(0.9667646841720805, 0.41872695992802267)
(0.9647765979323116, 0.40719196716531453)
(0.9628172664350352, 0.39565697440260644)
(0.9608909586498494, 0.3841219816398983)
(0.9589982140376438, 0.37258698887719016)
(0.9571353812535393, 0.3610519961144821)
(0.9552945402635072, 0.34951700335177394)
(0.9534639019936932, 0.3379820105890658)
(0.9516287210775755, 0.32644701782635765)
(0.9497726840962474, 0.31491202506364957)
(0.947879659258754, 0.30337703230094143)
(0.9459356270575197, 0.2918420395382333)
(0.9439305678944442, 0.2803070467755252)
(0.9418600716706508, 0.26877205401281706)
(0.9397264600174396, 0.2572370612501089)
(0.9375392714622011, 0.2457020684874008)
(0.9353150437269921, 0.2341670757246927)
(0.9330764206088993, 0.22263208296198458)
(0.9308506962034078, 0.21109709019927644)
(0.9286679706830687, 0.19956209743656833)
(0.9265591184956136, 0.1880271046738602)
(0.924553758358801, 0.17649211191115208)
(0.9226783699607579, 0.16495711914844396)
(0.9209546373518526, 0.15342212638573582)
(0.9193980306000239, 0.1418871336230277)
(0.9180165827321062, 0.1303521408603196)
(0.9168097919120195, 0.11881714809761146)
(0.9157675858955566, 0.10728215533490335)
(0.9148693253514988, 0.09574716257219522)
(0.9140828851571678, 0.08421216980948709)
(0.9133639233609132, 0.07267717704677898)
(0.9126555093142716, 0.06114218428407085)
(0.9118883203569155, 0.049607191521362726)
(0.9109816198074588, 0.0380721987586546)
(0.9098451934533209, 0.02653720599594648)
(0.9083823491348691, 0.015002213233238356)
(0.9064939815888191, 0.003467220470530233)
(0.90408358337789, -0.00806777229217789)
(0.9010629555114004, -0.019602765054886014)
(0.8973582521150734, -0.031137757817594137)
(0.8929158961004973, -0.04267275058030226)
(0.8877078404501422, -0.05420774334301039)
(0.8817356342790613, -0.06574273610571851)
(0.8750327933574906, -0.07727772886842663)
(0.8676650758537717, -0.08881272163113475)
(0.8597284236800717, -0.10034771439384288)
(0.8513445377200275, -0.11188270715655099)
(0.8426542922459275, -0.12341769991925912)
(0.8338094330871966, -0.13495269268196725)
(0.8249632139646014, -0.14648768544467536)
(0.8162607742154592, -0.1580226782073835)
(0.8078301228344206, -0.1695576709700916)
(0.7997745531579614, -0.18109266373279975)
(0.792167169153329, -0.19262765649550787)
(0.7850479737079028, -0.20416264925821598)
(0.7784236815380894, -0.21569764202092412)
(0.7722701142783504, -0.22723263478363223)
(0.7665367563253935, -0.23876762754634034)
(0.7611528365425823, -0.2503026203090485)
(0.7560341817863585, -0.2618376130717566)
(0.7510900767886279, -0.2733726058344647)
(0.7462294572364536, -0.28490759859717285)
(0.7413659388117446, -0.296442591359881)
(0.7364214123164241, -0.3079775841225891)
(0.7313281756631742, -0.3195125768852972)
(0.7260297901413499, -0.33104756964800536)
(0.7204810106838857, -0.34258256241071344)
(0.7146472290243644, -0.3541175551734216)
(0.7085038791659042, -0.3656525479361297)
(0.70203619362494, -0.3771875406988378)
(0.695239583261627, -0.38872253346154595)
(0.6881207653500381, -0.4002575262242541)
(0.6806996069837757, -0.41179251898696223)
(0.6730115043617477, -0.4233275117496703)
(0.6651099985440594, -0.43486250451237846)
(0.6570692452242106, -0.4463974972750866)
(0.6489859157802335, -0.4579324900377947)
(0.6409801120474669, -0.4694674828005028)
(0.6331949284548639, -0.48100247556321096)
(0.6257943908774677, -0.49253746832591905)
(0.6189596372730678, -0.5040724610886271)
(0.6128833718715503, -0.5156074538513353)
(0.6077628076060901, -0.5271424466140434)
(0.6037914901085799, -0.5386774393767516)
(0.6011505465929038, -0.5502124321394597)
(0.5999999999999999, -0.5617474249021678)
(0.6004708137143464, -0.573282417664876)
(0.6026582760617352, -0.5848174104275841)
(0.6066172014719614, -0.5963524031902921)
(0.6123592357527672, -0.6078873959530003)
(0.619852336871316, -0.6194223887157084)
(0.6290222958363707, -0.6309573814784165)
(0.6397559981839122, -0.6424923742411247)
(0.6519060287498608, -0.6540273670038328)
(0.6652961992724148, -0.6655623597665409)
(0.6797276216456943, -0.6770973525292491)
(0.6949850370963162, -0.6886323452919572)
(0.7108432130745106, -0.7001673380546652)
(0.7270733052211262, -0.7117023308173734)
(0.7434491290262918, -0.7232373235800815)
(0.7597532852556217, -0.7347723163427896)
(0.7757830399127915, -0.7463073091054978)
(0.7913557907573223, -0.7578423018682059)
(0.806313882615758, -0.769377294630914)
(0.820528487774417, -0.7809122873936222)
(0.8339022646761654, -0.7924472801563303)
(0.8463705568641585, -0.8039822729190383)
(0.8579009918028844, -0.8155172656817465)
(0.8684914725690579, -0.8270522584444546)
(0.8781667040763415, -0.8385872512071627)
(0.8869735365044615, -0.8501222439698709)
(0.8949755207553888, -0.861657236732579)
(0.9022471380908019, -0.8731922294952872)
(0.9088681799033639, -0.8847272222579953)
(0.9149187129717452, -0.8962622150207034)
(0.9204749769471496, -0.9077972077834116)
(0.9256064365264449, -0.9193322005461196)
(0.9303740671919103, -0.9308671933088277)
(0.9348298090019108, -0.9424021860715359)
(0.9390169960398672, -0.953937178834244)
(0.9429714757586876, -0.9654721715969521)
(0.9467230840964848, -0.9770071643596603)
(0.9502971441261487, -0.9885421571223684)
(0.9537157060467684, -1.0000771498850765)
(0.9569983351006113, -1.0116121426477847)
(0.9601623659846438, -1.0231471354104926)
(0.9632226583535203, -1.0346821281732008)
(0.966190988552013, -1.046217120935909)
(0.9690752813799703, -1.057752113698617)
(0.9718789122219188, -1.0692871064613252)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.023175226283017, -1.08103090960069)
(2.0259747478640486, -1.0685344112968944)
(2.028984076584607, -1.0560379129930986)
(2.032210921908787, -1.0435414146893027)
(2.0356605503331737, -1.031044916385507)
(2.0393344001328493, -1.0185484180817115)
(2.0432288367354596, -1.0060519197779156)
(2.047334250633717, -0.9935554214741199)
(2.0516346767865326, -0.9810589231703242)
(2.056108062681192, -0.9685624248665284)
(2.0607272377431944, -0.9560659265627327)
(2.0654615500070115, -0.943569428258937)
(2.0702790500519113, -0.9310729299551412)
(2.0751490308276477, -0.9185764316513455)
(2.0800446868485953, -0.9060799333475498)
(2.084945644790843, -0.893583435043754)
(2.0898401414161807, -0.8810869367399583)
(2.094726679198823, -0.8685904384361626)
(2.0996150645395404, -0.8560939401323668)
(2.1045268136339677, -0.8435974418285711)
(2.1094949814061996, -0.8311009435247754)
(2.11456351592227, -0.8186044452209796)
(2.1197862557523095, -0.8061079469171839)
(2.1252256691484654, -0.7936114486133882)
(2.130951387484001, -0.7811149503095924)
(2.1370385235892964, -0.7686184520057967)
(2.1435657050319175, -0.756121953702001)
(2.1506127103636485, -0.7436254553982052)
(2.158257587208517, -0.7311289570944095)
(2.1665731627871927, -0.7186324587906138)
(2.175622929675997, -0.706135960486818)
(2.1854563931498543, -0.6936394621830223)
(2.196104084957018, -0.6811429638792266)
(2.2075725611917965, -0.6686464655754308)
(2.2198397882014747, -0.6561499672716351)
(2.232851363164453, -0.6436534689678394)
(2.2465180052539147, -0.6311569706640436)
(2.260714688299384, -0.6186604723602479)
(2.2752816746769042, -0.6061639740564522)
(2.290027567959534, -0.5936674757526564)
(2.3047343475770607, -0.5811709774488607)
(2.3191642011589475, -0.568674479145065)
(2.3330678444122572, -0.5561779808412692)
(2.3461939231780162, -0.5436814825374735)
(2.35829902969882, -0.5311849842336778)
(2.369157831398133, -0.518688485929882)
(2.3785727988658425, -0.5061919876260863)
(2.3863830238499886, -0.49369548932229057)
(2.3924716348370025, -0.48119899101849484)
(2.3967713493558107, -0.4687024927146991)
(2.399267755493992, -0.45620599441090337)
(2.4, -0.44370949610710764)
(2.399058685435616, -0.4312129978033119)
(2.3965809474530593, -0.41871649949951617)
(2.392742889792995, -0.40622000119572044)
(2.387749782810855, -0.3937235028919247)
(2.381824655325291, -0.38122700458812897)
(2.375196097347845, -0.36873050628433324)
(2.3680862103955023, -0.3562340079805375)
(2.360699666356277, -0.34373750967674177)
(2.3532147511432715, -0.33124101137294604)
(2.345777077634784, -0.3187445130691503)
(2.338496372862445, -0.30624801476535457)
(2.331446411299294, -0.29375151646155884)
(2.324667823568419, -0.2812550181577631)
(2.318173204988764, -0.26875851985396737)
(2.31195372338051, -0.25626202155017164)
(2.305986311096771, -0.2437655232463759)
(2.3002405363961564, -0.23126902494258017)
(2.2946843793926353, -0.21877252663878444)
(2.2892883655237592, -0.2062760283349887)
(2.2840277983666812, -0.19377953003119297)
(2.2788831391814064, -0.18128303172739724)
(2.2738388571414703, -0.1687865334236015)
(2.2688812820890254, -0.15629003511980577)
(2.263996102885055, -0.14379353681601004)
(2.2591661567748864, -0.1312970385122143)
(2.2543700534641165, -0.11880054020841857)
(2.249581992325641, -0.10630404190462284)
(2.2447728948468395, -0.0938075436008271)
(2.2399127261243494, -0.08131104529703137)
(2.2349736582608113, -0.06881454699323564)
(2.2299335685320454, -0.056318048689439903)
(2.224779289234312, -0.04382155038564417)
(2.2195090437207323, -0.03132505208184844)
(2.214133609535819, -0.018828553778052703)
(2.2086759271186738, -0.00633205547425697)
(2.203169093939014, 0.006164442829538763)
(2.197652916484693, 0.018660941133334497)
(2.192169403007952, 0.03115743943713023)
(2.1867577391071564, 0.04365393774092596)
(2.1814493745058168, 0.0561504360447217)
(2.176263851435346, 0.06864693434851743)
(2.1712059228285647, 0.08114343265231316)
(2.1662643531729584, 0.0936399309561089)
(2.1614125869607124, 0.10613642925990463)
(2.1566112366466763, 0.11863292756370036)
(2.151812114642211, 0.1311294258674961)
(2.146963342214369, 0.14362592417129183)
(2.1420149376171276, 0.15612242247508756)
(2.13692423352243, 0.1686189207788833)
(2.13166050625933, 0.18111541908267903)
(2.126208311091954, 0.19361191738647476)
(2.120569192159928, 0.2061084156902705)
(2.114761647338185, 0.21860491399406623)
(2.1088194467170713, 0.23110141229786196)
(2.1027885979178778, 0.2435979106016577)
(2.096723395771191, 0.25609440890545343)
(2.0906820702300752, 0.26859090720924916)
(2.08472254807845, 0.2810874055130449)
(2.0788987760625917, 0.29358390381684063)
(2.0732579309085546, 0.30608040212063636)
(2.0678386879394326, 0.3185769004244321)
(2.062670560395538, 0.33107339872822783)
(2.0577741804144027, 0.34356989703202356)
(2.053162288967774, 0.3560663953358193)
(2.0488411469275896, 0.36856289363961503)
(2.044812074887848, 0.38105939194341076)
(2.041072869107295, 0.3935558902472065)
(2.037618912381584, 0.40605238855100223)
(2.0344438858772627, 0.41854888685479796)
(2.0315400748395724, 0.4310453851585937)
(2.0288983340498836, 0.44354188346238943)
(2.026507828822518, 0.45603838176618516)
(2.02435569029155, 0.4685348800699809)
(2.0224267207960844, 0.48103137837377663)
(2.020703261222973, 0.49352787667757236)
(2.019165294376764, 0.5060243749813681)
(2.0177908146207493, 0.5185208732851638)
(2.0165564512388574, 0.5310173715889596)
(2.015438296645798, 0.5435138698927553)
(2.01441286416707, 0.556010368196551)
(2.0134580851527644, 0.5685068665003468)
(2.012554251664422, 0.5810033648041425)
(2.0116848177859037, 0.5934998631079382)
(2.0108369879934833, 0.605996361411734)
(1.9891630120065167, 0.605996361411734)
(1.9883151822140963, 0.5934998631079382)
(1.9874457483355779, 0.5810033648041425)
(1.9865419148472356, 0.5685068665003468)
(1.98558713583293, 0.556010368196551)
(1.9845617033542018, 0.5435138698927553)
(1.9834435487611428, 0.5310173715889596)
(1.9822091853792505, 0.5185208732851638)
(1.980834705623236, 0.5060243749813681)
(1.9792967387770268, 0.49352787667757236)
(1.9775732792039156, 0.48103137837377663)
(1.9756443097084502, 0.4685348800699809)
(1.9734921711774822, 0.45603838176618516)
(1.9711016659501166, 0.44354188346238943)
(1.9684599251604273, 0.4310453851585937)
(1.9655561141227376, 0.41854888685479796)
(1.9623810876184156, 0.40605238855100223)
(1.958927130892705, 0.3935558902472065)
(1.9551879251121518, 0.38105939194341076)
(1.9511588530724104, 0.36856289363961503)
(1.9468377110322261, 0.3560663953358193)
(1.9422258195855975, 0.34356989703202356)
(1.9373294396044618, 0.33107339872822783)
(1.9321613120605676, 0.3185769004244321)
(1.9267420690914454, 0.30608040212063636)
(1.9211012239374083, 0.29358390381684063)
(1.91527745192155, 0.2810874055130449)
(1.9093179297699248, 0.26859090720924916)
(1.9032766042288094, 0.25609440890545343)
(1.8972114020821222, 0.2435979106016577)
(1.8911805532829287, 0.23110141229786196)
(1.8852383526618153, 0.21860491399406623)
(1.8794308078400717, 0.2061084156902705)
(1.873791688908046, 0.19361191738647476)
(1.8683394937406699, 0.18111541908267903)
(1.86307576647757, 0.1686189207788833)
(1.8579850623828724, 0.15612242247508756)
(1.8530366577856314, 0.14362592417129183)
(1.8481878853577893, 0.1311294258674961)
(1.8433887633533237, 0.11863292756370036)
(1.8385874130392876, 0.10613642925990463)
(1.8337356468270418, 0.0936399309561089)
(1.8287940771714353, 0.08114343265231316)
(1.8237361485646542, 0.06864693434851743)
(1.8185506254941834, 0.0561504360447217)
(1.8132422608928438, 0.04365393774092596)
(1.8078305969920478, 0.03115743943713023)
(1.8023470835153068, 0.018660941133334497)
(1.7968309060609862, 0.006164442829538763)
(1.7913240728813262, -0.00633205547425697)
(1.785866390464181, -0.018828553778052703)
(1.7804909562792675, -0.03132505208184844)
(1.775220710765688, -0.04382155038564417)
(1.7700664314679546, -0.056318048689439903)
(1.7650263417391885, -0.06881454699323564)
(1.7600872738756506, -0.08131104529703137)
(1.7552271051531605, -0.0938075436008271)
(1.7504180076743592, -0.10630404190462284)
(1.7456299465358835, -0.11880054020841857)
(1.7408338432251136, -0.1312970385122143)
(1.7360038971149452, -0.14379353681601004)
(1.7311187179109746, -0.15629003511980577)
(1.72616114285853, -0.1687865334236015)
(1.7211168608185936, -0.18128303172739724)
(1.7159722016333188, -0.19377953003119297)
(1.7107116344762405, -0.2062760283349887)
(1.705315620607365, -0.21877252663878444)
(1.6997594636038436, -0.23126902494258017)
(1.6940136889032291, -0.2437655232463759)
(1.6880462766194901, -0.25626202155017164)
(1.6818267950112362, -0.26875851985396737)
(1.675332176431581, -0.2812550181577631)
(1.6685535887007061, -0.29375151646155884)
(1.661503627137555, -0.30624801476535457)
(1.6542229223652163, -0.3187445130691503)
(1.6467852488567285, -0.33124101137294604)
(1.6393003336437229, -0.34373750967674177)
(1.631913789604498, -0.3562340079805375)
(1.624803902652155, -0.36873050628433324)
(1.6181753446747091, -0.38122700458812897)
(1.6122502171891449, -0.3937235028919247)
(1.607257110207005, -0.40622000119572044)
(1.6034190525469405, -0.41871649949951617)
(1.600941314564384, -0.4312129978033119)
(1.6, -0.44370949610710764)
(1.6007322445060084, -0.45620599441090337)
(1.6032286506441893, -0.4687024927146991)
(1.6075283651629975, -0.48119899101849484)
(1.6136169761500114, -0.49369548932229057)
(1.6214272011341575, -0.5061919876260863)
(1.630842168601867, -0.518688485929882)
(1.64170097030118, -0.5311849842336778)
(1.653806076821984, -0.5436814825374735)
(1.6669321555877428, -0.5561779808412692)
(1.6808357988410525, -0.568674479145065)
(1.6952656524229393, -0.5811709774488607)
(1.709972432040466, -0.5936674757526564)
(1.7247183253230958, -0.6061639740564522)
(1.7392853117006162, -0.6186604723602479)
(1.7534819947460853, -0.6311569706640436)
(1.767148636835547, -0.6436534689678394)
(1.7801602117985253, -0.6561499672716351)
(1.7924274388082035, -0.6686464655754308)
(1.8038959150429819, -0.6811429638792266)
(1.8145436068501455, -0.6936394621830223)
(1.8243770703240032, -0.706135960486818)
(1.8334268372128073, -0.7186324587906138)
(1.8417424127914832, -0.7311289570944095)
(1.8493872896363512, -0.7436254553982052)
(1.8564342949680828, -0.756121953702001)
(1.8629614764107034, -0.7686184520057967)
(1.869048612515999, -0.7811149503095924)
(1.8747743308515346, -0.7936114486133882)
(1.8802137442476905, -0.8061079469171839)
(1.8854364840777296, -0.8186044452209796)
(1.8905050185938004, -0.8311009435247754)
(1.8954731863660323, -0.8435974418285711)
(1.9003849354604596, -0.8560939401323668)
(1.9052733208011772, -0.8685904384361626)
(1.9101598585838193, -0.8810869367399583)
(1.9150543552091566, -0.893583435043754)
(1.9199553131514047, -0.9060799333475498)
(1.9248509691723523, -0.9185764316513455)
(1.9297209499480885, -0.9310729299551412)
(1.9345384499929883, -0.943569428258937)
(1.9392727622568058, -0.9560659265627327)
(1.943891937318808, -0.9685624248665284)
(1.9483653232134674, -0.9810589231703242)
(1.9526657493662827, -0.9935554214741199)
(1.9567711632645401, -1.0060519197779156)
(1.9606655998671505, -1.0185484180817115)
(1.9643394496668263, -1.031044916385507)
(1.9677890780912128, -1.0435414146893027)
(1.971015923415393, -1.0560379129930986)
(1.9740252521359516, -1.0685344112968944)
(1.976824773716983, -1.08103090960069)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(3.0419998115434765, -1.1641965156444338)
(3.047050551558952, -1.1566445357425563)
(3.052267076643463, -1.149092555840679)
(3.0575825095771774, -1.1415405759388015)
(3.062923653087939, -1.1339885960369243)
(3.068213780138252, -1.1264366161350468)
(3.0733759483332626, -1.1188846362331692)
(3.0783367097612486, -1.111332656331292)
(3.083030051940556, -1.1037806764294145)
(3.0874013761006434, -1.096228696527537)
(3.0914112964786424, -1.0886767166256597)
(3.095039029163878, -1.0811247367237822)
(3.098285132102666, -1.073572756821905)
(3.101173360831285, -1.0660207769200274)
(3.103751420014384, -1.0584687970181499)
(3.106090422431067, -1.0509168171162726)
(3.108282918305366, -1.043364837214395)
(3.1104394314815185, -1.0358128573125178)
(3.112683535265338, -1.0282608774106403)
(3.115145616643853, -1.0207088975087628)
(3.1179556056093967, -1.0131569176068855)
(3.1212350746616764, -1.005604937705008)
(3.1250892269877686, -0.9980529578031306)
(3.1295993734045644, -0.9905009779012532)
(3.134816531812543, -0.9829489979993757)
(3.140756756246766, -0.9753970180974983)
(3.147398709524746, -0.967845038195621)
(3.154683836118758, -0.9602930582937436)
(3.1625192813592404, -0.9527410783918661)
(3.1707834588997934, -0.9451890984899887)
(3.1793339163364878, -0.9376371185881113)
(3.188016917853143, -0.9300851386862339)
(3.1966779808259, -0.9225331587843565)
(3.2051724937502932, -0.914981178882479)
(3.213375520752977, -0.9074291989806016)
(3.2211899679391682, -0.8998772190787242)
(3.228552442218423, -0.8923252391768468)
(3.2354363568075635, -0.8847732592749693)
(3.241852103754653, -0.8772212793730919)
(3.247844391970749, -0.8696692994712145)
(3.25348710773587, -0.8621173195693371)
(3.258876264748921, -0.8545653396674596)
(3.2641217503180013, -0.8470133597655822)
(3.269338630224122, -0.8394613798637048)
(3.2746387447874765, -0.8319093999618274)
(3.2801232211560403, -0.8243574200599499)
(3.285876359806265, -0.8168054401580725)
(3.291961151777606, -0.8092534602561952)
(3.2984164760406487, -0.8017014803543178)
(3.305255842158685, -0.7941495004524404)
(3.3124674063131057, -0.7865975205505629)
(3.320014915277202, -0.7790455406486855)
(3.327839229144667, -0.7714935607468081)
(3.3358601342426284, -0.7639415808449307)
(3.3439782666758515, -0.7563896009430532)
(3.3520771001551757, -0.7488376210411758)
(3.3600250807925853, -0.7412856411392984)
(3.3676780888330065, -0.733733661237421)
(3.3748824511378395, -0.7261816813355435)
(3.381478707011031, -0.7186297014336661)
(3.3873062446056914, -0.7110777215317887)
(3.392208789354015, -0.7035257416299113)
(3.3960405637604896, -0.6959737617280339)
(3.3986727796477703, -0.6884217818261564)
(3.4, -0.680869801924279)
(3.3999458427598976, -0.6733178220224016)
(3.3984675077041224, -0.6657658421205243)
(3.395558691024235, -0.6582138622186468)
(3.3912505983188392, -0.6506618823167694)
(3.3856109524067035, -0.643109902414892)
(3.378741088585257, -0.6355579225130146)
(3.370771407071498, -0.6280059426111371)
(3.3618555857421812, -0.6204539627092597)
(3.3521640304345297, -0.6129019828073823)
(3.3418770506354982, -0.6053500029055049)
(3.3311782018563063, -0.5977980230036274)
(3.3202481472476357, -0.59024604310175)
(3.30925927960465, -0.5826940631998726)
(3.2983712309083306, -0.5751420832979952)
(3.287727296947722, -0.5675901033961178)
(3.2774517308979174, -0.5600381234942403)
(3.267647817136067, -0.5524861435923629)
(3.25839662425083, -0.5449341636904855)
(3.2497563487362457, -0.5373821837886081)
(3.2417621900257476, -0.5298302038867306)
(3.2344267339359214, -0.5222782239848532)
(3.227740856040559, -0.5147262440829758)
(3.2216751808333517, -0.5071742641810985)
(3.216182140275872, -0.499622284279221)
(3.2111986621567588, -0.49207030437734356)
(3.2066494830424435, -0.48451832447546617)
(3.2024510242694473, -0.4769663445735887)
(3.1985156980301164, -0.4694143646717113)
(3.1947564336105874, -0.4618623847698339)
(3.1910911438704033, -0.4543104048679565)
(3.187446803271045, -0.4467584249660791)
(3.1837627944811837, -0.43920644506420164)
(3.1799932104729147, -0.43165446516232425)
(3.1761078764703714, -0.4241024852604468)
(3.172091976493517, -0.4165505053585694)
(3.1679443195836137, -0.40899852545669196)
(3.163674441174294, -0.40144654555481457)
(3.1592988815946823, -0.3938945656529371)
(3.1548370926136746, -0.38634258575105973)
(3.150307475066646, -0.3787906058491823)
(3.145724035109093, -0.3712386259473049)
(3.141094063391799, -0.36368664604542744)
(3.136417101430892, -0.35613466614355005)
(3.131685283045032, -0.3485826862416726)
(3.1268849522910807, -0.3410307063397952)
(3.1219992905987497, -0.33347872643791776)
(3.117011559222154, -0.32592674653604037)
(3.1119084958174947, -0.318374766634163)
(3.1066834031768744, -0.3108227867322855)
(3.1013385305740355, -0.30327080683040814)
(3.0958864610614283, -0.2957188269285307)
(3.0903503619186194, -0.2881668470266533)
(3.084763107694225, -0.28061486712477585)
(3.0791654240256086, -0.27306288722289845)
(3.073603307838896, -0.265510907321021)
(3.0681250441895216, -0.2579589274191436)
(3.062778157875692, -0.25040694751726617)
(3.0576066121340078, -0.24285496761538877)
(3.052648506017628, -0.23530298771351135)
(3.0479344388845724, -0.22775100781163393)
(3.043486618462944, -0.2201990279097565)
(3.039318700964413, -0.2126470480078791)
(3.0354362778539588, -0.20509506810600167)
(3.03183787076262, -0.19754308820412425)
(3.0285162664541105, -0.18999110830224683)
(3.0254600170860373, -0.1824391284003694)
(3.0226549439449264, -0.174887148498492)
(2.9773450560550736, -0.174887148498492)
(2.9745399829139627, -0.1824391284003694)
(2.9714837335458895, -0.18999110830224683)
(2.96816212923738, -0.19754308820412425)
(2.9645637221460412, -0.20509506810600167)
(2.960681299035587, -0.2126470480078791)
(2.956513381537056, -0.2201990279097565)
(2.9520655611154276, -0.22775100781163393)
(2.947351493982372, -0.23530298771351135)
(2.9423933878659922, -0.24285496761538877)
(2.937221842124308, -0.25040694751726617)
(2.9318749558104784, -0.2579589274191436)
(2.926396692161104, -0.265510907321021)
(2.9208345759743914, -0.27306288722289845)
(2.915236892305775, -0.28061486712477585)
(2.9096496380813806, -0.2881668470266533)
(2.9041135389385717, -0.2957188269285307)
(2.8986614694259645, -0.30327080683040814)
(2.8933165968231256, -0.3108227867322855)
(2.8880915041825053, -0.318374766634163)
(2.882988440777846, -0.32592674653604037)
(2.8780007094012503, -0.33347872643791776)
(2.8731150477089193, -0.3410307063397952)
(2.868314716954968, -0.3485826862416726)
(2.863582898569108, -0.35613466614355005)
(2.858905936608201, -0.36368664604542744)
(2.854275964890907, -0.3712386259473049)
(2.849692524933354, -0.3787906058491823)
(2.8451629073863254, -0.38634258575105973)
(2.8407011184053177, -0.3938945656529371)
(2.836325558825706, -0.40144654555481457)
(2.8320556804163863, -0.40899852545669196)
(2.827908023506483, -0.4165505053585694)
(2.8238921235296286, -0.4241024852604468)
(2.8200067895270853, -0.43165446516232425)
(2.8162372055188163, -0.43920644506420164)
(2.812553196728955, -0.4467584249660791)
(2.8089088561295967, -0.4543104048679565)
(2.8052435663894126, -0.4618623847698339)
(2.8014843019698836, -0.4694143646717113)
(2.7975489757305527, -0.4769663445735887)
(2.7933505169575565, -0.48451832447546617)
(2.7888013378432412, -0.49207030437734356)
(2.783817859724128, -0.499622284279221)
(2.7783248191666483, -0.5071742641810985)
(2.772259143959441, -0.5147262440829758)
(2.7655732660640786, -0.5222782239848532)
(2.7582378099742524, -0.5298302038867306)
(2.7502436512637543, -0.5373821837886081)
(2.74160337574917, -0.5449341636904855)
(2.732352182863933, -0.5524861435923629)
(2.7225482691020826, -0.5600381234942403)
(2.712272703052278, -0.5675901033961178)
(2.7016287690916694, -0.5751420832979952)
(2.69074072039535, -0.5826940631998726)
(2.6797518527523643, -0.59024604310175)
(2.6688217981436937, -0.5977980230036274)
(2.6581229493645018, -0.6053500029055049)
(2.6478359695654703, -0.6129019828073823)
(2.6381444142578188, -0.6204539627092597)
(2.629228592928502, -0.6280059426111371)
(2.621258911414743, -0.6355579225130146)
(2.6143890475932965, -0.643109902414892)
(2.6087494016811608, -0.6506618823167694)
(2.604441308975765, -0.6582138622186468)
(2.6015324922958776, -0.6657658421205243)
(2.6000541572401024, -0.6733178220224016)
(2.6, -0.680869801924279)
(2.6013272203522297, -0.6884217818261564)
(2.6039594362395104, -0.6959737617280339)
(2.607791210645985, -0.7035257416299113)
(2.6126937553943086, -0.7110777215317887)
(2.618521292988969, -0.7186297014336661)
(2.6251175488621605, -0.7261816813355435)
(2.6323219111669935, -0.733733661237421)
(2.6399749192074147, -0.7412856411392984)
(2.6479228998448243, -0.7488376210411758)
(2.6560217333241485, -0.7563896009430532)
(2.6641398657573716, -0.7639415808449307)
(2.672160770855333, -0.7714935607468081)
(2.679985084722798, -0.7790455406486855)
(2.6875325936868943, -0.7865975205505629)
(2.694744157841315, -0.7941495004524404)
(2.7015835239593513, -0.8017014803543178)
(2.708038848222394, -0.8092534602561952)
(2.714123640193735, -0.8168054401580725)
(2.7198767788439597, -0.8243574200599499)
(2.7253612552125235, -0.8319093999618274)
(2.730661369775878, -0.8394613798637048)
(2.7358782496819987, -0.8470133597655822)
(2.741123735251079, -0.8545653396674596)
(2.74651289226413, -0.8621173195693371)
(2.752155608029251, -0.8696692994712145)
(2.758147896245347, -0.8772212793730919)
(2.7645636431924365, -0.8847732592749693)
(2.771447557781577, -0.8923252391768468)
(2.7788100320608318, -0.8998772190787242)
(2.786624479247023, -0.9074291989806016)
(2.7948275062497068, -0.914981178882479)
(2.8033220191741, -0.9225331587843565)
(2.811983082146857, -0.9300851386862339)
(2.8206660836635122, -0.9376371185881113)
(2.8292165411002066, -0.9451890984899887)
(2.8374807186407596, -0.9527410783918661)
(2.845316163881242, -0.9602930582937436)
(2.852601290475254, -0.967845038195621)
(2.859243243753234, -0.9753970180974983)
(2.865183468187457, -0.9829489979993757)
(2.8704006265954356, -0.9905009779012532)
(2.8749107730122314, -0.9980529578031306)
(2.8787649253383236, -1.005604937705008)
(2.8820443943906033, -1.0131569176068855)
(2.884854383356147, -1.0207088975087628)
(2.887316464734662, -1.0282608774106403)
(2.8895605685184815, -1.0358128573125178)
(2.891717081694634, -1.043364837214395)
(2.893909577568933, -1.0509168171162726)
(2.896248579985616, -1.0584687970181499)
(2.898826639168715, -1.0660207769200274)
(2.901714867897334, -1.073572756821905)
(2.904960970836122, -1.0811247367237822)
(2.9085887035213576, -1.0886767166256597)
(2.9125986238993566, -1.096228696527537)
(2.916969948059444, -1.1037806764294145)
(2.9216632902387514, -1.111332656331292)
(2.9266240516667374, -1.1188846362331692)
(2.931786219861748, -1.1264366161350468)
(2.937076346912061, -1.1339885960369243)
(2.9424174904228226, -1.1415405759388015)
(2.947732923356537, -1.149092555840679)
(2.952949448441048, -1.1566445357425563)
(2.9580001884565235, -1.1641965156444338)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(4.0189173918028365, -1.4383948072810544)
(4.020196837049751, -1.4293128824109471)
(4.0215083776235705, -1.4202309575408398)
(4.022873453744013, -1.4111490326707326)
(4.024314680292381, -1.4020671078006253)
(4.0258531309936725, -1.3929851829305182)
(4.027505468300794, -1.383903258060411)
(4.029281231562286, -1.3748213331903036)
(4.031180607092352, -1.3657394083201964)
(4.033192977081277, -1.356657483450089)
(4.035296481193675, -1.3475755585799818)
(4.037458731452098, -1.3384936337098745)
(4.039638708036179, -1.3294117088397672)
(4.041789744160825, -1.3203297839696602)
(4.043863396359242, -1.3112478590995529)
(4.045813905309321, -1.3021659342294456)
(4.047602891884417, -1.2930840093593383)
(4.049203909169287, -1.284002084489231)
(4.050606484613748, -1.2749201596191237)
(4.051819333383962, -1.2658382347490165)
(4.052872496538656, -1.2567563098789092)
(4.053818245745213, -1.247674385008802)
(4.054730689060246, -1.2385924601386948)
(4.05570410008349, -1.2295105352685876)
(4.056850068179977, -1.2204286103984803)
(4.058293626200206, -1.211346685528373)
(4.060168553153626, -1.2022647606582657)
(4.062612074209786, -1.1931828357881584)
(4.065759192509203, -1.1841009109180511)
(4.069736890407136, -1.1750189860479439)
(4.074658435294132, -1.1659370611778366)
(4.080618019152772, -1.1568551363077295)
(4.087685952115585, -1.1477732114376222)
(4.095904617717296, -1.138691286567515)
(4.105285379660616, -1.1296093616974077)
(4.115806604929676, -1.1205274368273004)
(4.127412934641766, -1.111445511957193)
(4.140015891692833, -1.1023635870870858)
(4.153495863672974, -1.0932816622169785)
(4.167705442318315, -1.0841997373468715)
(4.182474039191671, -1.0751178124767642)
(4.197613633896553, -1.066035887606657)
(4.212925448480295, -1.0569539627365496)
(4.228207282243302, -1.0478720378664423)
(4.2432611874715205, -1.038790112996335)
(4.257901121544794, -1.0297081881262278)
(4.271960178048094, -1.0206262632561205)
(4.285296983428928, -1.0115443383860132)
(4.2978008516777235, -1.0024624135159061)
(4.309395322945378, -0.9933804886457988)
(4.320039777650755, -0.9842985637756916)
(4.329728918049797, -0.9752166389055843)
(4.338490043481006, -0.966134714035477)
(4.346378207885281, -0.9570527891653697)
(4.353469527685359, -0.9479708642952626)
(4.359853088540758, -0.9388889394251553)
(4.365622060826887, -0.929807014555048)
(4.370864754236255, -0.9207250896849407)
(4.3756564013399215, -0.9116431648148335)
(4.380052442666854, -0.9025612399447263)
(4.384083984115144, -0.893479315074619)
(4.387755913793637, -0.8843973902045117)
(4.3910479134846865, -0.8753154653344044)
(4.393918304277728, -0.8662335404642972)
(4.396310359328627, -0.85715161559419)
(4.398160436344193, -0.8480696907240827)
(4.3994070649152, -0.8389877658539754)
(4.4, -0.8299058409838682)
(4.39990824276416, -0.8208239161137609)
(4.399126139409002, -0.8117419912436536)
(4.397676887453866, -0.8026600663735464)
(4.395613081774845, -0.7935781415034392)
(4.3930142818197275, -0.7844962166333319)
(4.38998193168046, -0.7754142917632246)
(4.386632269792608, -0.7663323668931173)
(4.383088084073453, -0.7572504420230102)
(4.379470271922357, -0.7481685171529029)
(4.375890139311103, -0.7390865922827956)
(4.372443224077838, -0.7300046674126883)
(4.369205178256844, -0.720922742542581)
(4.366229930345969, -0.7118408176724739)
(4.36355001773236, -0.7027588928023666)
(4.361178681410723, -0.6936769679322593)
(4.359113093968058, -0.684595043062152)
(4.357337980033532, -0.6755131181920448)
(4.355828901419723, -0.6664311933219376)
(4.3545546127804675, -0.6573492684518303)
(4.353478124355595, -0.648267343581723)
(4.352556397196084, -0.6391854187116158)
(4.351738894625422, -0.6301034938415085)
(4.350965471431207, -0.6210215689714013)
(4.350164255856407, -0.611939644101294)
(4.349250239199637, -0.6028577192311868)
(4.348125222886048, -0.5937757943610795)
(4.346679592957254, -0.5846938694909722)
(4.344796125558535, -0.575611944620865)
(4.342355716451595, -0.5665300197507577)
(4.33924462158463, -0.5574480948806505)
(4.335362541261106, -0.5483661700105432)
(4.330630715011995, -0.5392842451404359)
(4.324999140400156, -0.5302023202703287)
(4.318452091425328, -0.5211203954002215)
(4.311011278476168, -0.5120384705301142)
(4.302736235573704, -0.5029565456600069)
(4.293721807168387, -0.4938746207898997)
(4.284092898819689, -0.4847926959197924)
(4.273996919794411, -0.4757107710496852)
(4.26359455450961, -0.4666288461795779)
(4.253049637035956, -0.45754692130947067)
(4.242518961713186, -0.4484649964393634)
(4.232142845089015, -0.43938307156925616)
(4.222037168123017, -0.4303011466991489)
(4.212287485300751, -0.4212192218290416)
(4.2029456036348485, -0.41213729695893436)
(4.19402882516196, -0.4030553720888271)
(4.18552182756616, -0.39397344721871985)
(4.177380945214842, -0.38489152234861257)
(4.169540423280952, -0.37580959747850534)
(4.161920066030459, -0.36672767260839806)
(4.154433600070415, -0.35764574773829083)
(4.1469970341013, -0.34856382286818355)
(4.13953632297696, -0.3394818979980763)
(4.131993733579325, -0.33039997312796904)
(4.124332454043042, -0.3213180482578618)
(4.116539170624796, -0.3122361233877545)
(4.108624537657771, -0.3031541985176473)
(4.1006216630998615, -0.29407227364754)
(4.092582903698633, -0.28499034877743273)
(4.084575392272694, -0.2759084239073255)
(4.076675793900857, -0.2668264990372182)
(4.068964804368884, -0.257744574167111)
(4.0615218670875235, -0.24866264929700374)
(3.9384781329124765, -0.24866264929700374)
(3.9310351956311163, -0.257744574167111)
(3.923324206099143, -0.2668264990372182)
(3.915424607727305, -0.2759084239073255)
(3.907417096301367, -0.28499034877743273)
(3.8993783369001385, -0.29407227364754)
(3.8913754623422294, -0.3031541985176473)
(3.8834608293752044, -0.3122361233877545)
(3.875667545956958, -0.3213180482578618)
(3.8680062664206747, -0.33039997312796904)
(3.860463677023039, -0.3394818979980763)
(3.8530029658986997, -0.34856382286818355)
(3.8455663999295857, -0.35764574773829083)
(3.8380799339695413, -0.36672767260839806)
(3.8304595767190484, -0.37580959747850534)
(3.8226190547851577, -0.38489152234861257)
(3.81447817243384, -0.39397344721871985)
(3.80597117483804, -0.4030553720888271)
(3.797054396365151, -0.41213729695893436)
(3.787712514699249, -0.4212192218290416)
(3.7779628318769833, -0.4303011466991489)
(3.7678571549109847, -0.43938307156925616)
(3.7574810382868136, -0.4484649964393634)
(3.7469503629640433, -0.45754692130947067)
(3.73640544549039, -0.4666288461795779)
(3.7260030802055892, -0.4757107710496852)
(3.7159071011803113, -0.4847926959197924)
(3.706278192831613, -0.4938746207898997)
(3.6972637644262965, -0.5029565456600069)
(3.688988721523832, -0.5120384705301142)
(3.681547908574671, -0.5211203954002215)
(3.6750008595998436, -0.5302023202703287)
(3.669369284988005, -0.5392842451404359)
(3.6646374587388935, -0.5483661700105432)
(3.66075537841537, -0.5574480948806505)
(3.6576442835484047, -0.5665300197507577)
(3.655203874441465, -0.575611944620865)
(3.6533204070427456, -0.5846938694909722)
(3.651874777113952, -0.5937757943610795)
(3.6507497608003634, -0.6028577192311868)
(3.6498357441435934, -0.611939644101294)
(3.6490345285687926, -0.6210215689714013)
(3.6482611053745786, -0.6301034938415085)
(3.647443602803916, -0.6391854187116158)
(3.646521875644405, -0.648267343581723)
(3.6454453872195325, -0.6573492684518303)
(3.644171098580277, -0.6664311933219376)
(3.6426620199664677, -0.6755131181920448)
(3.640886906031942, -0.684595043062152)
(3.638821318589277, -0.6936769679322593)
(3.6364499822676404, -0.7027588928023666)
(3.633770069654031, -0.7118408176724739)
(3.6307948217431556, -0.720922742542581)
(3.6275567759221623, -0.7300046674126883)
(3.6241098606888973, -0.7390865922827956)
(3.6205297280776425, -0.7481685171529029)
(3.616911915926547, -0.7572504420230102)
(3.6133677302073917, -0.7663323668931173)
(3.6100180683195404, -0.7754142917632246)
(3.6069857181802725, -0.7844962166333319)
(3.604386918225155, -0.7935781415034392)
(3.602323112546135, -0.8026600663735464)
(3.6008738605909976, -0.8117419912436536)
(3.60009175723584, -0.8208239161137609)
(3.6, -0.8299058409838682)
(3.6005929350847996, -0.8389877658539754)
(3.6018395636558074, -0.8480696907240827)
(3.603689640671373, -0.85715161559419)
(3.6060816957222723, -0.8662335404642972)
(3.6089520865153135, -0.8753154653344044)
(3.612244086206363, -0.8843973902045117)
(3.6159160158848556, -0.893479315074619)
(3.619947557333146, -0.9025612399447263)
(3.6243435986600785, -0.9116431648148335)
(3.6291352457637447, -0.9207250896849407)
(3.6343779391731132, -0.929807014555048)
(3.640146911459242, -0.9388889394251553)
(3.6465304723146406, -0.9479708642952626)
(3.653621792114719, -0.9570527891653697)
(3.661509956518994, -0.966134714035477)
(3.6702710819502027, -0.9752166389055843)
(3.679960222349245, -0.9842985637756916)
(3.6906046770546217, -0.9933804886457988)
(3.7021991483222765, -1.0024624135159061)
(3.7147030165710717, -1.0115443383860132)
(3.728039821951907, -1.0206262632561205)
(3.7420988784552054, -1.0297081881262278)
(3.7567388125284795, -1.038790112996335)
(3.7717927177566977, -1.0478720378664423)
(3.7870745515197046, -1.0569539627365496)
(3.802386366103447, -1.066035887606657)
(3.8175259608083283, -1.0751178124767642)
(3.832294557681685, -1.0841997373468715)
(3.846504136327025, -1.0932816622169785)
(3.8599841083071667, -1.1023635870870858)
(3.8725870653582337, -1.111445511957193)
(3.8841933950703242, -1.1205274368273004)
(3.894714620339384, -1.1296093616974077)
(3.9040953822827036, -1.138691286567515)
(3.912314047884415, -1.1477732114376222)
(3.9193819808472283, -1.1568551363077295)
(3.925341564705868, -1.1659370611778366)
(3.9302631095928637, -1.1750189860479439)
(3.9342408074907973, -1.1841009109180511)
(3.9373879257902136, -1.1931828357881584)
(3.9398314468463735, -1.2022647606582657)
(3.9417063737997933, -1.211346685528373)
(3.9431499318200225, -1.2204286103984803)
(3.9442958999165096, -1.2295105352685876)
(3.945269310939753, -1.2385924601386948)
(3.9461817542547863, -1.247674385008802)
(3.9471275034613442, -1.2567563098789092)
(3.948180666616038, -1.2658382347490165)
(3.9493935153862516, -1.2749201596191237)
(3.9507960908307127, -1.284002084489231)
(3.9523971081155826, -1.2930840093593383)
(3.9541860946906793, -1.3021659342294456)
(3.956136603640758, -1.3112478590995529)
(3.9582102558391745, -1.3203297839696602)
(3.960361291963821, -1.3294117088397672)
(3.9625412685479016, -1.3384936337098745)
(3.9647035188063247, -1.3475755585799818)
(3.9668070229187227, -1.356657483450089)
(3.9688193929076476, -1.3657394083201964)
(3.970718768437714, -1.3748213331903036)
(3.9724945316992053, -1.383903258060411)
(3.9741468690063275, -1.3929851829305182)
(3.9756853197076185, -1.4020671078006253)
(3.9771265462559877, -1.4111490326707326)
(3.9784916223764295, -1.4202309575408398)
(3.979803162950249, -1.4293128824109471)
(3.981082608197163, -1.4383948072810544)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(5.021968967840077, -1.197542034170288)
(5.023987148967824, -1.1852642686462729)
(5.026072914899231, -1.1729865031222577)
(5.028247588768311, -1.1607087375982426)
(5.0305416676219945, -1.1484309720742274)
(5.0329944832429865, -1.1361532065502122)
(5.035653391289031, -1.1238754410261973)
(5.038572584150161, -1.1115976755021821)
(5.0418116412082385, -1.099319909978167)
(5.045433924456846, -1.0870421444541518)
(5.049504899254249, -1.0747643789301367)
(5.054090415804369, -1.0624866134061215)
(5.059254937248979, -1.0502088478821063)
(5.065059657603775, -1.0379310823580912)
(5.071560429432885, -1.025653316834076)
(5.078805426397506, -1.0133755513100609)
(5.086832503661877, -1.0010977857860457)
(5.095666287012409, -0.9888200202620306)
(5.105315110123031, -0.9765422547380155)
(5.115768013836222, -0.9642644892140004)
(5.126992103647528, -0.9519867236899853)
(5.1389306138267115, -0.9397089581659701)
(5.151502034183169, -0.927431192641955)
(5.164600610033305, -0.9151534271179398)
(5.178098427242893, -0.9028756615939246)
(5.1918491507882925, -0.8905978960699096)
(5.205693313408173, -0.8783201305458944)
(5.219464872526533, -0.8660423650218793)
(5.232998593130553, -0.8537645994978641)
(5.246137694985655, -0.8414868339738489)
(5.2587411431264055, -0.8292090684498339)
(5.270689972036373, -0.8169313029258187)
(5.281892117817789, -0.8046535374018036)
(5.292285380221744, -0.7923757718777884)
(5.30183832951191, -0.7800980063537732)
(5.310549186469447, -0.7678202408297582)
(5.3184429084859675, -0.755542475305743)
(5.325566882429772, -0.7432647097817279)
(5.331985732875766, -0.7309869442577127)
(5.337775788683834, -0.7187091787336976)
(5.343019709995481, -0.7064314132096825)
(5.34780167220128, -0.6941536476856673)
(5.352203354836664, -0.6818758821616522)
(5.356300820170198, -0.669598116637637)
(5.360162218494104, -0.6573203511136219)
(5.363846150530152, -0.6450425855896067)
(5.367400468224859, -0.6327648200655916)
(5.370861307252694, -0.6204870545415765)
(5.374252208490899, -0.6082092890175613)
(5.377583281719015, -0.5959315234935462)
(5.3808504671751205, -0.583653757969531)
(5.384035033898081, -0.571375992445516)
(5.387103498470714, -0.5590982269215008)
(5.390008144412896, -0.5468204613974856)
(5.3926882732848, -0.5345426958734705)
(5.395072236156481, -0.5222649303494553)
(5.397080197754604, -0.5099871648254402)
(5.398627496162183, -0.49770939930142505)
(5.39962839574716, -0.48543163377740994)
(5.4, -0.4731538682533948)
(5.399666095124845, -0.4608761027293796)
(5.398560727270045, -0.4485983372053645)
(5.396631363501566, -0.43632057168134936)
(5.393841534862416, -0.42404280615733425)
(5.390172897483904, -0.4117650406333191)
(5.385626668523049, -0.39948727510930393)
(5.3802243981308795, -0.3872095095852888)
(5.374008033063142, -0.37493174406127366)
(5.367039221916852, -0.36265397853725856)
(5.359397816805593, -0.3503762130132434)
(5.3511795494640655, -0.33809844748922824)
(5.342492904295078, -0.32582068196521313)
(5.333455273877128, -0.31354291644119797)
(5.3241885557126265, -0.3012651509171828)
(5.31481442066912, -0.2889873853931677)
(5.305449540680627, -0.27670961986915255)
(5.296201094404924, -0.2644318543451374)
(5.287162867041058, -0.2521540888211223)
(5.278412221992628, -0.23987632329710712)
(5.270008150739377, -0.227598557773092)
(5.26199051138759, -0.21532079224907685)
(5.254380457709399, -0.20304302672506172)
(5.2471819524587815, -0.1907652612010466)
(5.24038416427869, -0.17848749567703143)
(5.233964477129514, -0.1662097301530163)
(5.22789180169609, -0.15393196462900116)
(5.222129872144474, -0.141654199104986)
(5.216640237172248, -0.12937643358097087)
(5.211384706399825, -0.11709866805695573)
(5.20632708449425, -0.1048209025329406)
(5.20143410789184, -0.09254313700892546)
(5.1966755847993085, -0.08026537148491031)
(5.192023821519469, -0.06798760596089518)
(5.187452491449961, -0.055709840436880036)
(5.18293516262412, -0.043432074912864896)
(5.178443741137957, -0.031154309388849756)
(5.17394710712357, -0.018876543864834616)
(5.16941021324694, -0.006598778340819476)
(5.1647938801287445, 0.005678987183195663)
(5.160055457775506, 0.017956752707210803)
(5.15515042955746, 0.030234518231225943)
(5.150034922255545, 0.04251228375524108)
(5.144668963488672, 0.05479004927925622)
(5.1390202113336745, 0.06706781480327137)
(5.1330677867955785, 0.0793455803272865)
(5.126805783611958, 0.09162334585130164)
(5.12024602335613, 0.10390111137531678)
(5.113419672105199, 0.11617887689933193)
(5.106377435214604, 0.12845664242334706)
(5.09918818808354, 0.1407344079473622)
(5.091936065712191, 0.15301217347137736)
(5.084716200990221, 0.1652899389953925)
(5.077629449228701, 0.17756770451940762)
(5.070776545659151, 0.18984547004342275)
(5.064252200447172, 0.2021232355674379)
(5.058139636602824, 0.21440100109145305)
(5.052506022175299, 0.22667876661546818)
(5.047399148321219, 0.2389565321394833)
(5.042845573306853, 0.2512342976634985)
(5.0388503060494365, 0.2635120631875136)
(5.035397958577589, 0.27578982871152874)
(5.032455170202059, 0.2880675942355439)
(5.029974009289628, 0.300345359759559)
(5.027895999013021, 0.31262312528357417)
(5.026156394201587, 0.3249008908075893)
(5.024688355647993, 0.33717865633160443)
(5.023426720026391, 0.3494564218556196)
(5.0223111388875195, 0.3617341873796347)
(5.02128844807185, 0.37401195290364986)
(5.020314217946835, 0.386289718427665)
(5.019353514793016, 0.3985674839516801)
(5.018380966440374, 0.4108452494756953)
(5.017380266156336, 0.4231230149997104)
(5.016343266723655, 0.43540078052372555)
(5.015268813958968, 0.4476785460477407)
(5.0141614505932335, 0.4599563115717558)
(4.9858385494067665, 0.4599563115717558)
(4.984731186041032, 0.4476785460477407)
(4.983656733276345, 0.43540078052372555)
(4.982619733843664, 0.4231230149997104)
(4.981619033559626, 0.4108452494756953)
(4.980646485206984, 0.3985674839516801)
(4.979685782053165, 0.386289718427665)
(4.97871155192815, 0.37401195290364986)
(4.9776888611124805, 0.3617341873796347)
(4.976573279973609, 0.3494564218556196)
(4.975311644352007, 0.33717865633160443)
(4.973843605798413, 0.3249008908075893)
(4.972104000986979, 0.31262312528357417)
(4.970025990710372, 0.300345359759559)
(4.967544829797941, 0.2880675942355439)
(4.964602041422411, 0.27578982871152874)
(4.9611496939505635, 0.2635120631875136)
(4.957154426693147, 0.2512342976634985)
(4.952600851678781, 0.2389565321394833)
(4.947493977824701, 0.22667876661546818)
(4.941860363397176, 0.21440100109145305)
(4.935747799552828, 0.2021232355674379)
(4.929223454340849, 0.18984547004342275)
(4.922370550771299, 0.17756770451940762)
(4.915283799009779, 0.1652899389953925)
(4.908063934287809, 0.15301217347137736)
(4.90081181191646, 0.1407344079473622)
(4.893622564785396, 0.12845664242334706)
(4.886580327894801, 0.11617887689933193)
(4.87975397664387, 0.10390111137531678)
(4.873194216388042, 0.09162334585130164)
(4.8669322132044215, 0.0793455803272865)
(4.8609797886663255, 0.06706781480327137)
(4.855331036511328, 0.05479004927925622)
(4.849965077744455, 0.04251228375524108)
(4.84484957044254, 0.030234518231225943)
(4.839944542224494, 0.017956752707210803)
(4.8352061198712555, 0.005678987183195663)
(4.83058978675306, -0.006598778340819476)
(4.82605289287643, -0.018876543864834616)
(4.821556258862043, -0.031154309388849756)
(4.81706483737588, -0.043432074912864896)
(4.812547508550039, -0.055709840436880036)
(4.807976178480531, -0.06798760596089518)
(4.8033244152006915, -0.08026537148491031)
(4.79856589210816, -0.09254313700892546)
(4.79367291550575, -0.1048209025329406)
(4.788615293600175, -0.11709866805695573)
(4.783359762827752, -0.12937643358097087)
(4.777870127855526, -0.141654199104986)
(4.77210819830391, -0.15393196462900116)
(4.766035522870486, -0.1662097301530163)
(4.75961583572131, -0.17848749567703143)
(4.7528180475412185, -0.1907652612010466)
(4.745619542290601, -0.20304302672506172)
(4.73800948861241, -0.21532079224907685)
(4.729991849260623, -0.227598557773092)
(4.721587778007372, -0.23987632329710712)
(4.712837132958942, -0.2521540888211223)
(4.703798905595076, -0.2644318543451374)
(4.694550459319373, -0.27670961986915255)
(4.68518557933088, -0.2889873853931677)
(4.6758114442873735, -0.3012651509171828)
(4.666544726122872, -0.31354291644119797)
(4.657507095704922, -0.32582068196521313)
(4.6488204505359345, -0.33809844748922824)
(4.640602183194407, -0.3503762130132434)
(4.632960778083148, -0.36265397853725856)
(4.625991966936858, -0.37493174406127366)
(4.6197756018691205, -0.3872095095852888)
(4.614373331476951, -0.39948727510930393)
(4.609827102516096, -0.4117650406333191)
(4.606158465137584, -0.42404280615733425)
(4.603368636498434, -0.43632057168134936)
(4.601439272729955, -0.4485983372053645)
(4.600333904875155, -0.4608761027293796)
(4.6, -0.4731538682533948)
(4.60037160425284, -0.48543163377740994)
(4.601372503837817, -0.49770939930142505)
(4.602919802245396, -0.5099871648254402)
(4.604927763843519, -0.5222649303494553)
(4.6073117267152, -0.5345426958734705)
(4.609991855587104, -0.5468204613974856)
(4.612896501529286, -0.5590982269215008)
(4.615964966101919, -0.571375992445516)
(4.6191495328248795, -0.583653757969531)
(4.622416718280985, -0.5959315234935462)
(4.625747791509101, -0.6082092890175613)
(4.629138692747306, -0.6204870545415765)
(4.632599531775141, -0.6327648200655916)
(4.636153849469848, -0.6450425855896067)
(4.639837781505896, -0.6573203511136219)
(4.643699179829802, -0.669598116637637)
(4.647796645163336, -0.6818758821616522)
(4.65219832779872, -0.6941536476856673)
(4.656980290004519, -0.7064314132096825)
(4.662224211316166, -0.7187091787336976)
(4.668014267124234, -0.7309869442577127)
(4.674433117570228, -0.7432647097817279)
(4.6815570915140325, -0.755542475305743)
(4.689450813530553, -0.7678202408297582)
(4.69816167048809, -0.7800980063537732)
(4.707714619778256, -0.7923757718777884)
(4.718107882182211, -0.8046535374018036)
(4.729310027963627, -0.8169313029258187)
(4.7412588568735945, -0.8292090684498339)
(4.753862305014345, -0.8414868339738489)
(4.767001406869447, -0.8537645994978641)
(4.780535127473467, -0.8660423650218793)
(4.794306686591827, -0.8783201305458944)
(4.8081508492117075, -0.8905978960699096)
(4.821901572757107, -0.9028756615939246)
(4.835399389966695, -0.9151534271179398)
(4.848497965816831, -0.927431192641955)
(4.8610693861732885, -0.9397089581659701)
(4.873007896352472, -0.9519867236899853)
(4.884231986163778, -0.9642644892140004)
(4.894684889876969, -0.9765422547380155)
(4.904333712987591, -0.9888200202620306)
(4.913167496338123, -1.0010977857860457)
(4.921194573602494, -1.0133755513100609)
(4.928439570567115, -1.025653316834076)
(4.934940342396225, -1.0379310823580912)
(4.940745062751021, -1.0502088478821063)
(4.945909584195631, -1.0624866134061215)
(4.950495100745751, -1.0747643789301367)
(4.954566075543154, -1.0870421444541518)
(4.9581883587917615, -1.099319909978167)
(4.961427415849839, -1.1115976755021821)
(4.964346608710969, -1.1238754410261973)
(4.9670055167570135, -1.1361532065502122)
(4.9694583323780055, -1.1484309720742274)
(4.971752411231689, -1.1607087375982426)
(4.973927085100769, -1.1729865031222577)
(4.976012851032176, -1.1852642686462729)
(4.978031032159923, -1.197542034170288)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(6.032726467304851, -1.3212865740272348)
(6.035572860979077, -1.3081214164253436)
(6.038531174698452, -1.2949562588234524)
(6.0416552455251695, -1.2817911012215613)
(6.045009003386179, -1.26862594361967)
(6.048661483328398, -1.2554607860177789)
(6.0526812126635825, -1.2422956284158877)
(6.0571306961188345, -1.2291304708139965)
(6.062061732841327, -1.2159653132121053)
(6.067512200187945, -1.2028001556102141)
(6.073504741422312, -1.189634998008323)
(6.080047524258128, -1.1764698404064318)
(6.087136933188332, -1.1633046828045406)
(6.094761765722125, -1.1501395252026494)
(6.102908265721041, -1.1369743676007582)
(6.1115651834593745, -1.123809209998867)
(6.1207280259572805, -1.1106440523969758)
(6.130401758991517, -1.0974788947950846)
(6.140601431074311, -1.0843137371931935)
(6.15135047885456, -1.0711485795913023)
(6.162676798924926, -1.057983421989411)
(6.174606983083103, -1.04481826438752)
(6.187159365525135, -1.0316531067856287)
(6.200336685008232, -1.0184879491837375)
(6.2141192036829125, -1.0053227915818463)
(6.228459048155079, -0.9921576339799553)
(6.243276367532822, -0.9789924763780641)
(6.258457672097701, -0.9658273187761729)
(6.273856465978369, -0.9526621611742817)
(6.289296057458754, -0.9394970035723905)
(6.304574252155511, -0.9263318459704993)
(6.319469524415993, -0.9131666883686081)
(6.3337482229113835, -0.900001530766717)
(6.347172386152058, -0.8868363731648258)
(6.359507802117932, -0.8736712155629346)
(6.3705320195291195, -0.8605060579610434)
(6.380042084724285, -0.8473409003591522)
(6.387861822299026, -0.834175742757261)
(6.39384849301077, -0.8210105851553698)
(6.397898651512942, -0.8078454275534787)
(6.399952999339853, -0.7946802699515875)
(6.4, -0.7815151123496963)
(6.398078008890721, -0.7683499547478051)
(6.394275684273775, -0.7551847971459139)
(6.388730494364722, -0.7420196395440227)
(6.381625219813701, -0.7288544819421315)
(6.373182462899861, -0.7156893243402404)
(6.363657300883236, -0.7025241667383492)
(6.353328344372343, -0.689359009136458)
(6.342487566419232, -0.6761938515345668)
(6.331429343207753, -0.6630286939326756)
(6.320439188701266, -0.6498635363307844)
(6.3097826769856535, -0.6366983787288932)
(6.299695036167841, -0.623533221127002)
(6.290371876867128, -0.6103680635251109)
(6.281961493769502, -0.5972029059232197)
(6.2745591510465255, -0.5840377483213285)
(6.2682037247028815, -0.5708725907194373)
(6.2628770145077635, -0.5577074331175461)
(6.258505941415115, -0.5445422755156549)
(6.2549677043006975, -0.5313771179137637)
(6.252097783147963, -0.5182119603118726)
(6.2497004573796335, -0.5050468027099814)
(6.247561281851944, -0.49188164510809024)
(6.2454607597714915, -0.47871648750619905)
(6.243188302248144, -0.46555132990430786)
(6.240555492557622, -0.4523861723024167)
(6.2374076921451564, -0.4392210147005255)
(6.2336331343185565, -0.4260558570986343)
(6.229168837966957, -0.4128906994967431)
(6.224002917076256, -0.39972554189485193)
(6.2181731387002595, -0.38656038429296075)
(6.211761869582432, -0.37339522669106956)
(6.204887829802402, -0.3602300690891784)
(6.197695323302851, -0.3470649114872872)
(6.190341823717489, -0.333899753885396)
(6.182984942886057, -0.3207345962835048)
(6.175769881429881, -0.3075694386816136)
(6.1688184396717185, -0.29440428107972244)
(6.162220542272137, -0.28123912347783125)
(6.156029000916475, -0.26807396587594007)
(6.150257920668586, -0.2549088082740489)
(6.144884778087969, -0.24174365067215772)
(6.139855807942889, -0.22857849307026654)
(6.13509398320099, -0.21541333546837535)
(6.130508611162822, -0.20224817786648416)
(6.126005436357191, -0.18908302026459298)
(6.12149615674759, -0.1759178626627018)
(6.11690641732227, -0.1627527050608106)
(6.112181613386056, -0.14958754745891942)
(6.107290166023175, -0.13642238985702826)
(6.1022242677905965, -0.12325723225513706)
(6.096998385322653, -0.11009207465324587)
(6.091646009062484, -0.09692691705135469)
(6.086215241277023, -0.08376175944946351)
(6.080763816057222, -0.07059660184757233)
(6.075354071052346, -0.05743144424568114)
(6.070048272193614, -0.044266286643789954)
(6.064904562674355, -0.031101129041898767)
(6.059973692260384, -0.01793597144000758)
(6.055296597310759, -0.004770813838116398)
(6.05090284786925, 0.008394343763774787)
(6.0468099480914, 0.02155950136566597)
(6.04302345731837, 0.03472465896755716)
(6.039537878899011, 0.04788981656944834)
(6.0363382346719625, 0.061054974171339524)
(6.0334022038769195, 0.07422013177323071)
(6.030702661539711, 0.0873852893751219)
(6.028210412411147, 0.10055044697701308)
(6.025896892325969, 0.11371560457890427)
(6.023736606906885, 0.12688076218079544)
(6.021709100894902, 0.14004591978268663)
(6.01980029805272, 0.15321107738457782)
(6.018003115433784, 0.166376234986469)
(6.016317328318907, 0.1795413925883602)
(6.014748734351464, 0.19270655019025137)
(6.013307729562494, 0.20587170779214256)
(6.012007459313511, 0.21903686539403375)
(6.010861740130129, 0.23220202299592493)
(6.009882962242962, 0.24536718059781612)
(6.009080177065087, 0.2585323381997073)
(6.008457549561646, 0.27169749580159847)
(6.008013314327738, 0.28486265340348965)
(6.00773931935151, 0.29802781100538084)
(6.007621177729391, 0.311192968607272)
(6.00763898159103, 0.3243581262091632)
(6.0077684720910165, 0.3375232838110544)
(6.007982512792144, 0.3506884414129456)
(6.008252688251481, 0.36385359901483677)
(6.008550849547723, 0.37701875661672796)
(6.008850454205242, 0.39018391421861914)
(6.009127595133828, 0.40334907182051033)
(6.009361673190053, 0.4165142294224015)
(6.009535729373629, 0.4296793870242927)
(6.009636503651318, 0.4428445446261839)
(6.0096543182991535, 0.4560097022280751)
(6.009582889292197, 0.46917485982996626)
(6.009419150230439, 0.48234001743185745)
(6.009163135803605, 0.49550517503374863)
(6.008817926229962, 0.5086703326356398)
(5.991182073770038, 0.5086703326356398)
(5.990836864196395, 0.49550517503374863)
(5.990580849769561, 0.48234001743185745)
(5.990417110707803, 0.46917485982996626)
(5.9903456817008465, 0.4560097022280751)
(5.990363496348682, 0.4428445446261839)
(5.990464270626371, 0.4296793870242927)
(5.990638326809947, 0.4165142294224015)
(5.990872404866172, 0.40334907182051033)
(5.991149545794758, 0.39018391421861914)
(5.991449150452277, 0.37701875661672796)
(5.991747311748519, 0.36385359901483677)
(5.992017487207856, 0.3506884414129456)
(5.9922315279089835, 0.3375232838110544)
(5.99236101840897, 0.3243581262091632)
(5.992378822270609, 0.311192968607272)
(5.99226068064849, 0.29802781100538084)
(5.991986685672262, 0.28486265340348965)
(5.991542450438354, 0.27169749580159847)
(5.990919822934913, 0.2585323381997073)
(5.990117037757038, 0.24536718059781612)
(5.989138259869871, 0.23220202299592493)
(5.987992540686489, 0.21903686539403375)
(5.986692270437506, 0.20587170779214256)
(5.985251265648536, 0.19270655019025137)
(5.983682671681093, 0.1795413925883602)
(5.981996884566216, 0.166376234986469)
(5.98019970194728, 0.15321107738457782)
(5.978290899105098, 0.14004591978268663)
(5.976263393093115, 0.12688076218079544)
(5.974103107674031, 0.11371560457890427)
(5.971789587588853, 0.10055044697701308)
(5.969297338460289, 0.0873852893751219)
(5.9665977961230805, 0.07422013177323071)
(5.9636617653280375, 0.061054974171339524)
(5.960462121100989, 0.04788981656944834)
(5.95697654268163, 0.03472465896755716)
(5.9531900519086, 0.02155950136566597)
(5.94909715213075, 0.008394343763774787)
(5.944703402689241, -0.004770813838116398)
(5.940026307739616, -0.01793597144000758)
(5.935095437325645, -0.031101129041898767)
(5.929951727806386, -0.044266286643789954)
(5.924645928947654, -0.05743144424568114)
(5.919236183942778, -0.07059660184757233)
(5.913784758722977, -0.08376175944946351)
(5.908353990937516, -0.09692691705135469)
(5.903001614677347, -0.11009207465324587)
(5.8977757322094035, -0.12325723225513706)
(5.892709833976825, -0.13642238985702826)
(5.887818386613944, -0.14958754745891942)
(5.88309358267773, -0.1627527050608106)
(5.87850384325241, -0.1759178626627018)
(5.873994563642809, -0.18908302026459298)
(5.869491388837178, -0.20224817786648416)
(5.86490601679901, -0.21541333546837535)
(5.860144192057111, -0.22857849307026654)
(5.855115221912031, -0.24174365067215772)
(5.849742079331414, -0.2549088082740489)
(5.843970999083525, -0.26807396587594007)
(5.837779457727863, -0.28123912347783125)
(5.8311815603282815, -0.29440428107972244)
(5.824230118570119, -0.3075694386816136)
(5.817015057113943, -0.3207345962835048)
(5.809658176282511, -0.333899753885396)
(5.802304676697149, -0.3470649114872872)
(5.795112170197598, -0.3602300690891784)
(5.788238130417568, -0.37339522669106956)
(5.7818268612997405, -0.38656038429296075)
(5.775997082923744, -0.39972554189485193)
(5.770831162033043, -0.4128906994967431)
(5.7663668656814435, -0.4260558570986343)
(5.7625923078548436, -0.4392210147005255)
(5.759444507442378, -0.4523861723024167)
(5.756811697751856, -0.46555132990430786)
(5.7545392402285085, -0.47871648750619905)
(5.752438718148056, -0.49188164510809024)
(5.7502995426203665, -0.5050468027099814)
(5.747902216852037, -0.5182119603118726)
(5.7450322956993025, -0.5313771179137637)
(5.741494058584885, -0.5445422755156549)
(5.7371229854922365, -0.5577074331175461)
(5.7317962752971185, -0.5708725907194373)
(5.7254408489534745, -0.5840377483213285)
(5.718038506230498, -0.5972029059232197)
(5.709628123132872, -0.6103680635251109)
(5.700304963832159, -0.623533221127002)
(5.6902173230143465, -0.6366983787288932)
(5.679560811298734, -0.6498635363307844)
(5.668570656792247, -0.6630286939326756)
(5.657512433580768, -0.6761938515345668)
(5.646671655627657, -0.689359009136458)
(5.636342699116764, -0.7025241667383492)
(5.626817537100139, -0.7156893243402404)
(5.618374780186299, -0.7288544819421315)
(5.611269505635278, -0.7420196395440227)
(5.605724315726225, -0.7551847971459139)
(5.601921991109279, -0.7683499547478051)
(5.6, -0.7815151123496963)
(5.600047000660147, -0.7946802699515875)
(5.602101348487058, -0.8078454275534787)
(5.60615150698923, -0.8210105851553698)
(5.612138177700974, -0.834175742757261)
(5.619957915275715, -0.8473409003591522)
(5.6294679804708805, -0.8605060579610434)
(5.640492197882068, -0.8736712155629346)
(5.652827613847942, -0.8868363731648258)
(5.6662517770886165, -0.900001530766717)
(5.680530475584007, -0.9131666883686081)
(5.695425747844489, -0.9263318459704993)
(5.710703942541246, -0.9394970035723905)
(5.726143534021631, -0.9526621611742817)
(5.741542327902299, -0.9658273187761729)
(5.756723632467178, -0.9789924763780641)
(5.771540951844921, -0.9921576339799553)
(5.7858807963170875, -1.0053227915818463)
(5.799663314991768, -1.0184879491837375)
(5.812840634474865, -1.0316531067856287)
(5.825393016916897, -1.04481826438752)
(5.837323201075074, -1.057983421989411)
(5.84864952114544, -1.0711485795913023)
(5.859398568925689, -1.0843137371931935)
(5.869598241008483, -1.0974788947950846)
(5.8792719740427195, -1.1106440523969758)
(5.8884348165406255, -1.123809209998867)
(5.897091734278959, -1.1369743676007582)
(5.905238234277875, -1.1501395252026494)
(5.912863066811668, -1.1633046828045406)
(5.919952475741872, -1.1764698404064318)
(5.926495258577688, -1.189634998008323)
(5.932487799812055, -1.2028001556102141)
(5.937938267158673, -1.2159653132121053)
(5.9428693038811655, -1.2291304708139965)
(5.9473187873364175, -1.2422956284158877)
(5.951338516671602, -1.2554607860177789)
(5.954990996613821, -1.26862594361967)
(5.9583447544748305, -1.2817911012215613)
(5.961468825301548, -1.2949562588234524)
(5.964427139020923, -1.3081214164253436)
(5.967273532695149, -1.3212865740272348)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(8.080927717362092, -2.5357727751399812)
(8.091303878461192, -2.5124759366970193)
(8.102270374141257, -2.489179098254058)
(8.113748895497128, -2.465882259811096)
(8.125648228657822, -2.4425854213681344)
(8.137866975255765, -2.4192885829251725)
(8.15029687219605, -2.395991744482211)
(8.162826536940294, -2.372694906039249)
(8.175345423180095, -2.3493980675962876)
(8.187747746950912, -2.3261012291533256)
(8.199936138464581, -2.3028043907103637)
(8.211824791644622, -2.279507552267402)
(8.223341920542929, -2.2562107138244403)
(8.234431386112085, -2.232913875381479)
(8.245053422781103, -2.209617036938517)
(8.255184465133553, -2.1863201984955554)
(8.264816143396416, -2.1630233600525934)
(8.273953575505248, -2.139726521609632)
(8.282613127573866, -2.11642968316667)
(8.29081983995104, -2.093132844723708)
(8.29860472128769, -2.0698360062807466)
(8.306002099125932, -2.0465391678377847)
(8.313047185533275, -2.023242329394823)
(8.319773974938316, -1.9999454909518615)
(8.326213544239172, -1.9766486525088995)
(8.332392778354183, -1.9533518140659378)
(8.338333503111263, -1.9300549756229761)
(8.344051976110842, -1.9067581371800144)
(8.349558667807173, -1.8834612987370527)
(8.354858260578967, -1.860164460294091)
(8.359949802136677, -1.8368676218511293)
(8.364826968566248, -1.8135707834081676)
(8.369478417471143, -1.7902739449652059)
(8.373888237900942, -1.766977106522244)
(8.378036525612941, -1.7436802680792822)
(8.38190012478423, -1.7203834296363205)
(8.385453576992658, -1.6970865911933588)
(8.388670303580783, -1.673789752750397)
(8.391524019384839, -1.6504929143074354)
(8.393990337835245, -1.6271960758644737)
(8.396048485452473, -1.603899237421512)
(8.39768300505758, -1.5806023989785503)
(8.398885299164162, -1.5573055605355883)
(8.399654854539158, -1.5340087220926266)
(8.4, -1.510711883649665)
(8.399938083038114, -1.4874150452067032)
(8.39949500396636, -1.4641182067637415)
(8.398704112605687, -1.4408213683207798)
(8.39760454304866, -1.417524529877818)
(8.39623912654844, -1.3942276914348564)
(8.394652071361792, -1.3709308529918947)
(8.392886623880111, -1.3476340145489327)
(8.390982923577868, -1.324337176105971)
(8.388976235389821, -1.3010403376630093)
(8.386895691503593, -1.2777434992200476)
(8.384763608071728, -1.2544466607770859)
(8.382595370939084, -1.2311498223341242)
(8.380399818473336, -1.2078529838911625)
(8.378179998001675, -1.1845561454482008)
(8.375934141522665, -1.161259307005239)
(8.373656699058285, -1.1379624685622773)
(8.371339283284348, -1.1146656301193154)
(8.368971412705186, -1.0913687916763537)
(8.366540986108815, -1.068071953233392)
(8.364034470818792, -1.0447751147904303)
(8.361436834093709, -1.0214782763474686)
(8.358731285028373, -0.9981814379045069)
(8.355898919672573, -0.974884599461545)
(8.352918373320165, -0.9515877610185833)
(8.349765581685258, -0.9282909225756216)
(8.346413739239592, -0.9049940841326599)
(8.342833521516868, -0.8816972456896982)
(8.338993612084158, -0.8584004072467364)
(8.334861547162237, -0.8351035688037747)
(8.330404863858975, -0.811806730360813)
(8.325592513170792, -0.7885098919178513)
(8.3203964771308, -0.7652130534748895)
(8.314793511139811, -0.7419162150319277)
(8.308766917883739, -0.718619376588966)
(8.302308248714278, -0.6953225381460043)
(8.29541882258675, -0.6720256997030426)
(8.288110952465, -0.6487288612600808)
(8.280408775428741, -0.6254320228171191)
(8.272348596272694, -0.6021351843741574)
(8.263978675424905, -0.5788383459311957)
(8.255358420104999, -0.5555415074882339)
(8.246556971556068, -0.5322446690452721)
(8.23765121888733, -0.5089478306023104)
(8.228723308882008, -0.4856509921593487)
(8.219857757990017, -0.46235415371638694)
(8.211138304507404, -0.43905731527342523)
(8.20264466278972, -0.41576047683046347)
(8.19444935498334, -0.39246363838750176)
(8.186614797736443, -0.36916679994454005)
(8.179190811178126, -0.3458699615015783)
(8.172212695638109, -0.3225731230586166)
(8.165699989570063, -0.2992762846156548)
(8.159655982191547, -0.2759794461726931)
(8.154068009319131, -0.25268260772973133)
(8.148908513976524, -0.22938576928676963)
(8.144136807902724, -0.2060889308438079)
(8.139701429236652, -0.18279209240084615)
(8.13554295814107, -0.15949525395788441)
(8.131597128067323, -0.13619841551492268)
(8.12779805709954, -0.11290157707196095)
(8.124081421853838, -0.08960473862899922)
(8.120387405413114, -0.0663079001860375)
(8.116663269675053, -0.04301106174307576)
(8.112865429615578, -0.01971422330011402)
(8.108960940260939, 0.0035826151428477136)
(8.104928344358568, 0.026879453585809447)
(8.100757867549616, 0.05017629202877118)
(8.096450986076825, 0.07347313047173291)
(8.092019427669834, 0.09676996891469465)
(8.087483697378254, 0.12006680735765637)
(8.082871245099325, 0.1433636458006181)
(8.07821440890878, 0.16666048424357985)
(8.073548276855828, 0.18995732268654159)
(8.068908608815965, 0.21325416112950332)
(8.064329949039529, 0.23655099957246506)
(8.059844039629779, 0.25984783801542677)
(8.055478616610934, 0.28314467645838853)
(8.051256635659218, 0.30644151490135024)
(8.047195936906586, 0.329738353344312)
(8.043309320964767, 0.3530351917872737)
(8.039604975097706, 0.3763320302302354)
(8.036087162640255, 0.3996288686731972)
(8.032757072906957, 0.4229257071161589)
(7.967242927093044, 0.4229257071161589)
(7.963912837359746, 0.3996288686731972)
(7.960395024902294, 0.3763320302302354)
(7.956690679035234, 0.3530351917872737)
(7.952804063093414, 0.329738353344312)
(7.948743364340782, 0.30644151490135024)
(7.944521383389067, 0.28314467645838853)
(7.940155960370221, 0.25984783801542677)
(7.9356700509604705, 0.23655099957246506)
(7.931091391184036, 0.21325416112950332)
(7.926451723144173, 0.18995732268654159)
(7.921785591091219, 0.16666048424357985)
(7.917128754900675, 0.1433636458006181)
(7.912516302621746, 0.12006680735765637)
(7.907980572330166, 0.09676996891469465)
(7.903549013923175, 0.07347313047173291)
(7.899242132450383, 0.05017629202877118)
(7.895071655641432, 0.026879453585809447)
(7.89103905973906, 0.0035826151428477136)
(7.887134570384422, -0.01971422330011402)
(7.883336730324947, -0.04301106174307576)
(7.879612594586887, -0.0663079001860375)
(7.875918578146163, -0.08960473862899922)
(7.87220194290046, -0.11290157707196095)
(7.868402871932677, -0.13619841551492268)
(7.86445704185893, -0.15949525395788441)
(7.860298570763348, -0.18279209240084615)
(7.855863192097277, -0.2060889308438079)
(7.851091486023475, -0.22938576928676963)
(7.845931990680869, -0.25268260772973133)
(7.840344017808453, -0.2759794461726931)
(7.834300010429937, -0.2992762846156548)
(7.827787304361891, -0.3225731230586166)
(7.820809188821873, -0.3458699615015783)
(7.813385202263556, -0.36916679994454005)
(7.805550645016662, -0.39246363838750176)
(7.797355337210281, -0.41576047683046347)
(7.788861695492596, -0.43905731527342523)
(7.780142242009984, -0.46235415371638694)
(7.771276691117991, -0.4856509921593487)
(7.762348781112672, -0.5089478306023104)
(7.753443028443932, -0.5322446690452721)
(7.744641579895, -0.5555415074882339)
(7.736021324575095, -0.5788383459311957)
(7.727651403727306, -0.6021351843741574)
(7.719591224571258, -0.6254320228171191)
(7.711889047535, -0.6487288612600808)
(7.7045811774132495, -0.6720256997030426)
(7.697691751285722, -0.6953225381460043)
(7.691233082116261, -0.718619376588966)
(7.685206488860189, -0.7419162150319277)
(7.6796035228692, -0.7652130534748895)
(7.6744074868292085, -0.7885098919178513)
(7.669595136141025, -0.811806730360813)
(7.6651384528377635, -0.8351035688037747)
(7.661006387915842, -0.8584004072467364)
(7.657166478483132, -0.8816972456896982)
(7.653586260760408, -0.9049940841326599)
(7.650234418314741, -0.9282909225756216)
(7.647081626679834, -0.9515877610185833)
(7.644101080327428, -0.974884599461545)
(7.641268714971626, -0.9981814379045069)
(7.63856316590629, -1.0214782763474686)
(7.635965529181208, -1.0447751147904303)
(7.633459013891185, -1.068071953233392)
(7.631028587294815, -1.0913687916763537)
(7.628660716715652, -1.1146656301193154)
(7.6263433009417145, -1.1379624685622773)
(7.624065858477334, -1.161259307005239)
(7.6218200019983255, -1.1845561454482008)
(7.619600181526664, -1.2078529838911625)
(7.617404629060915, -1.2311498223341242)
(7.615236391928273, -1.2544466607770859)
(7.613104308496408, -1.2777434992200476)
(7.611023764610178, -1.3010403376630093)
(7.609017076422132, -1.324337176105971)
(7.607113376119889, -1.3476340145489327)
(7.605347928638207, -1.3709308529918947)
(7.603760873451559, -1.3942276914348564)
(7.60239545695134, -1.417524529877818)
(7.601295887394312, -1.4408213683207798)
(7.60050499603364, -1.4641182067637415)
(7.600061916961887, -1.4874150452067032)
(7.6, -1.510711883649665)
(7.6003451454608415, -1.5340087220926266)
(7.601114700835839, -1.5573055605355883)
(7.602316994942421, -1.5806023989785503)
(7.603951514547527, -1.603899237421512)
(7.606009662164754, -1.6271960758644737)
(7.60847598061516, -1.6504929143074354)
(7.611329696419217, -1.673789752750397)
(7.614546423007343, -1.6970865911933588)
(7.618099875215769, -1.7203834296363205)
(7.621963474387058, -1.7436802680792822)
(7.626111762099058, -1.766977106522244)
(7.630521582528857, -1.7902739449652059)
(7.635173031433751, -1.8135707834081676)
(7.640050197863323, -1.8368676218511293)
(7.645141739421033, -1.860164460294091)
(7.650441332192828, -1.8834612987370527)
(7.655948023889158, -1.9067581371800144)
(7.661666496888737, -1.9300549756229761)
(7.667607221645816, -1.9533518140659378)
(7.673786455760828, -1.9766486525088995)
(7.680226025061684, -1.9999454909518615)
(7.686952814466724, -2.023242329394823)
(7.693997900874067, -2.0465391678377847)
(7.701395278712311, -2.0698360062807466)
(7.70918016004896, -2.093132844723708)
(7.717386872426135, -2.11642968316667)
(7.726046424494752, -2.139726521609632)
(7.735183856603585, -2.1630233600525934)
(7.744815534866446, -2.1863201984955554)
(7.754946577218898, -2.209617036938517)
(7.765568613887915, -2.232913875381479)
(7.776658079457072, -2.2562107138244403)
(7.788175208355378, -2.279507552267402)
(7.800063861535419, -2.3028043907103637)
(7.812252253049089, -2.3261012291533256)
(7.8246545768199045, -2.3493980675962876)
(7.837173463059705, -2.372694906039249)
(7.84970312780395, -2.395991744482211)
(7.862133024744234, -2.4192885829251725)
(7.8743517713421785, -2.4425854213681344)
(7.886251104502871, -2.465882259811096)
(7.897729625858742, -2.489179098254058)
(7.908696121538807, -2.5124759366970193)
(7.919072282637908, -2.5357727751399812)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(9.088581117213696, -2.275151149981685)
(9.098091089989808, -2.2601851328712854)
(9.108275210589984, -2.245219115760886)
(9.119164981858097, -2.2302530986504863)
(9.130786200330544, -2.2152870815400867)
(9.14315470881926, -2.200321064429687)
(9.156271841265097, -2.1853550473192875)
(9.17011991185762, -2.170389030208888)
(9.184658142895463, -2.1554230130984884)
(9.199819433831939, -2.1404569959880893)
(9.215508343461494, -2.1254909788776897)
(9.231600588318399, -2.11052496176729)
(9.247944257487722, -2.0955589446568905)
(9.264362815718487, -2.080592927546491)
(9.28065982491109, -2.0656269104360914)
(9.296625172778079, -2.050660893325692)
(9.312042471292065, -2.035694876215292)
(9.326697189670938, -2.0207288591048926)
(9.340385027317406, -2.005762841994493)
(9.35292001713531, -1.9907968248840935)
(9.36414187958648, -1.975830807773694)
(9.373922218022962, -1.9608647906632943)
(9.38216924688461, -1.9458987735528948)
(9.38883086364768, -1.9309327564424954)
(9.393895998824839, -1.9159667393320958)
(9.397394292267062, -1.9010007222216962)
(9.399394237343973, -1.8860347051112967)
(9.4, -1.871068688000897)
(9.399347154586195, -1.8561026708904975)
(9.397597584818906, -1.841136653780098)
(9.39493378222455, -1.8261706366696984)
(9.39155274460539, -1.8112046195592988)
(9.387659642942674, -1.7962386024488994)
(9.38346139549504, -1.7812725853384999)
(9.37916026917515, -1.7663065682281003)
(9.374947623935043, -1.7513405511177007)
(9.370997925681651, -1.7363745340073011)
(9.367463173774464, -1.7214085168969016)
(9.364467914605479, -1.706442499786502)
(9.36210503602267, -1.6914764826761024)
(9.360432551275483, -1.6765104655657028)
(9.359471579641191, -1.6615444484553035)
(9.359205709741657, -1.646578431344904)
(9.35958188896338, -1.6316124142345043)
(9.360512919021925, -1.6166463971241047)
(9.361881556545239, -1.6016803800137052)
(9.363546123506781, -1.5867143629033056)
(9.365347431818321, -1.571748345792906)
(9.367116726813068, -1.5567823286825064)
(9.368684263714165, -1.5418163115721069)
(9.369888057646103, -1.5268502944617075)
(9.370582299143443, -1.511884277351308)
(9.370644910396186, -1.4969182602409083)
(9.369983738027509, -1.4819522431305088)
(9.368540939060239, -1.4669862260201092)
(9.366295217783286, -1.4520202089097096)
(9.363261708573047, -1.43705419179931)
(9.359489465311, -1.4220881746889105)
(9.355056699809131, -1.407122157578511)
(9.350064094251168, -1.3921561404681113)
(9.344626678736985, -1.377190123357712)
(9.33886489707529, -1.3622241062473124)
(9.332895566466823, -1.3472580891369128)
(9.326823458218728, -1.3322920720265132)
(9.320734181608723, -1.3173260549161137)
(9.31468894304435, -1.302360037805714)
(9.308721586699678, -1.2873940206953145)
(9.302838116524015, -1.272428003584915)
(9.297018673635828, -1.2574619864745153)
(9.291221721044034, -1.242495969364116)
(9.285389992624637, -1.2275299522537164)
(9.279457615540544, -1.2125639351433168)
(9.273357729512272, -1.1975979180329173)
(9.267029909907198, -1.1826319009225177)
(9.260426753791045, -1.167665883812118)
(9.253519100333788, -1.1526998667017185)
(9.246299514224503, -1.137733849591319)
(9.238783843573918, -1.1227678324809194)
(9.23101085094114, -1.10780181537052)
(9.22304008733473, -1.0928357982601205)
(9.2149483174395, -1.0778697811497209)
(9.206824898305724, -1.0629037640393213)
(9.198766558001672, -1.0479377469289217)
(9.19087201638118, -1.0329717298185221)
(9.183236843922106, -1.0180057127081226)
(9.17594887751959, -1.003039695597723)
(9.169084417454474, -0.9880736784873235)
(9.162705331078321, -0.973107661376924)
(9.156857098081275, -0.9581416442665244)
(9.151567758573215, -0.9431756271561249)
(9.146847673825661, -0.9282096100457253)
(9.14268998159588, -0.9132435929353258)
(9.13907162109916, -0.8982775758249262)
(9.135954811831587, -0.8833115587145266)
(9.13328888898934, -0.8683455416041271)
(9.131012419355923, -0.8533795244937276)
(9.129055539312303, -0.838413507383328)
(9.127342466906265, -0.8234474902729284)
(9.125794140784377, -0.8084814731625289)
(9.124330930653072, -0.7935154560521294)
(9.122875349229066, -0.7785494389417298)
(9.121354678231388, -0.7635834218313302)
(9.119703405395803, -0.7486174047209306)
(9.117865360154552, -0.7336513876105312)
(9.115795436040521, -0.7186853705001316)
(9.113460800123653, -0.703719353389732)
(9.110841514178716, -0.6887533362793324)
(9.107930527298864, -0.673787319168933)
(9.104733042162412, -0.6588213020585334)
(9.101265302778723, -0.6438552849481338)
(9.097552895304839, -0.6288892678377342)
(9.093628690491196, -0.6139232507273347)
(9.089530582216083, -0.5989572336169352)
(9.08529918837319, -0.5839912165065356)
(9.080975676681415, -0.569025199396136)
(9.076599859193642, -0.5540591822857365)
(9.07220866754578, -0.5390931651753369)
(9.067835079933637, -0.5241271480649374)
(9.063507525061455, -0.5091611309545379)
(9.05924974291528, -0.4941951138441383)
(9.055081042004453, -0.47922909673373876)
(9.051016861712391, -0.4642630796233392)
(9.047069529367052, -0.44929706251293966)
(9.04324909580207, -0.4343310454025401)
(9.039564140141524, -0.4193650282921405)
(9.036022452451231, -0.404399011181741)
(8.963977547548769, -0.404399011181741)
(8.960435859858476, -0.4193650282921405)
(8.95675090419793, -0.4343310454025401)
(8.952930470632948, -0.44929706251293966)
(8.948983138287609, -0.4642630796233392)
(8.944918957995547, -0.47922909673373876)
(8.94075025708472, -0.4941951138441383)
(8.936492474938545, -0.5091611309545379)
(8.932164920066363, -0.5241271480649374)
(8.92779133245422, -0.5390931651753369)
(8.923400140806358, -0.5540591822857365)
(8.919024323318585, -0.569025199396136)
(8.91470081162681, -0.5839912165065356)
(8.910469417783917, -0.5989572336169352)
(8.906371309508804, -0.6139232507273347)
(8.902447104695161, -0.6288892678377342)
(8.898734697221277, -0.6438552849481338)
(8.895266957837588, -0.6588213020585334)
(8.892069472701136, -0.673787319168933)
(8.889158485821284, -0.6887533362793324)
(8.886539199876347, -0.703719353389732)
(8.884204563959479, -0.7186853705001316)
(8.882134639845448, -0.7336513876105312)
(8.880296594604197, -0.7486174047209306)
(8.878645321768612, -0.7635834218313302)
(8.877124650770934, -0.7785494389417298)
(8.875669069346928, -0.7935154560521294)
(8.874205859215623, -0.8084814731625289)
(8.872657533093735, -0.8234474902729284)
(8.870944460687697, -0.838413507383328)
(8.868987580644077, -0.8533795244937276)
(8.86671111101066, -0.8683455416041271)
(8.864045188168413, -0.8833115587145266)
(8.86092837890084, -0.8982775758249262)
(8.85731001840412, -0.9132435929353258)
(8.853152326174339, -0.9282096100457253)
(8.848432241426785, -0.9431756271561249)
(8.843142901918725, -0.9581416442665244)
(8.837294668921679, -0.973107661376924)
(8.830915582545526, -0.9880736784873235)
(8.82405112248041, -1.003039695597723)
(8.816763156077894, -1.0180057127081226)
(8.80912798361882, -1.0329717298185221)
(8.801233441998328, -1.0479377469289217)
(8.793175101694276, -1.0629037640393213)
(8.7850516825605, -1.0778697811497209)
(8.77695991266527, -1.0928357982601205)
(8.76898914905886, -1.10780181537052)
(8.761216156426082, -1.1227678324809194)
(8.753700485775497, -1.137733849591319)
(8.746480899666212, -1.1526998667017185)
(8.739573246208955, -1.167665883812118)
(8.732970090092802, -1.1826319009225177)
(8.726642270487728, -1.1975979180329173)
(8.720542384459456, -1.2125639351433168)
(8.714610007375363, -1.2275299522537164)
(8.708778278955966, -1.242495969364116)
(8.702981326364172, -1.2574619864745153)
(8.697161883475985, -1.272428003584915)
(8.691278413300322, -1.2873940206953145)
(8.68531105695565, -1.302360037805714)
(8.679265818391277, -1.3173260549161137)
(8.673176541781272, -1.3322920720265132)
(8.667104433533177, -1.3472580891369128)
(8.66113510292471, -1.3622241062473124)
(8.655373321263015, -1.377190123357712)
(8.649935905748832, -1.3921561404681113)
(8.644943300190869, -1.407122157578511)
(8.640510534689, -1.4220881746889105)
(8.636738291426953, -1.43705419179931)
(8.633704782216714, -1.4520202089097096)
(8.631459060939761, -1.4669862260201092)
(8.630016261972491, -1.4819522431305088)
(8.629355089603814, -1.4969182602409083)
(8.629417700856557, -1.511884277351308)
(8.630111942353897, -1.5268502944617075)
(8.631315736285835, -1.5418163115721069)
(8.632883273186932, -1.5567823286825064)
(8.634652568181679, -1.571748345792906)
(8.636453876493219, -1.5867143629033056)
(8.638118443454761, -1.6016803800137052)
(8.639487080978075, -1.6166463971241047)
(8.64041811103662, -1.6316124142345043)
(8.640794290258343, -1.646578431344904)
(8.640528420358809, -1.6615444484553035)
(8.639567448724517, -1.6765104655657028)
(8.63789496397733, -1.6914764826761024)
(8.635532085394521, -1.706442499786502)
(8.632536826225536, -1.7214085168969016)
(8.629002074318349, -1.7363745340073011)
(8.625052376064957, -1.7513405511177007)
(8.62083973082485, -1.7663065682281003)
(8.61653860450496, -1.7812725853384999)
(8.612340357057326, -1.7962386024488994)
(8.60844725539461, -1.8112046195592988)
(8.60506621777545, -1.8261706366696984)
(8.602402415181094, -1.841136653780098)
(8.600652845413805, -1.8561026708904975)
(8.6, -1.871068688000897)
(8.600605762656027, -1.8860347051112967)
(8.602605707732938, -1.9010007222216962)
(8.606104001175161, -1.9159667393320958)
(8.61116913635232, -1.9309327564424954)
(8.61783075311539, -1.9458987735528948)
(8.626077781977038, -1.9608647906632943)
(8.63585812041352, -1.975830807773694)
(8.64707998286469, -1.9907968248840935)
(8.659614972682594, -2.005762841994493)
(8.673302810329062, -2.0207288591048926)
(8.687957528707935, -2.035694876215292)
(8.703374827221921, -2.050660893325692)
(8.71934017508891, -2.0656269104360914)
(8.735637184281513, -2.080592927546491)
(8.752055742512278, -2.0955589446568905)
(8.768399411681601, -2.11052496176729)
(8.784491656538506, -2.1254909788776897)
(8.800180566168061, -2.1404569959880893)
(8.815341857104537, -2.1554230130984884)
(8.82988008814238, -2.170389030208888)
(8.843728158734903, -2.1853550473192875)
(8.85684529118074, -2.200321064429687)
(8.869213799669456, -2.2152870815400867)
(8.880835018141903, -2.2302530986504863)
(8.891724789410016, -2.245219115760886)
(8.901908910010192, -2.2601851328712854)
(8.911418882786304, -2.275151149981685)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(10.068504233436006, -2.388682626970942)
(10.076978195417533, -2.374002191288294)
(10.085945615202077, -2.359321755605646)
(10.095368230894591, -2.344641319922998)
(10.105203745389781, -2.32996088424035)
(10.11540753083399, -2.315280448557702)
(10.125934348843519, -2.300600012875054)
(10.136739955226506, -2.285919577192406)
(10.14778246120808, -2.271239141509758)
(10.15902333764989, -2.25655870582711)
(10.170427973846165, -2.241878270144462)
(10.181965736527838, -2.227197834461814)
(10.193609515193657, -2.212517398779166)
(10.20533478361439, -2.197836963096518)
(10.217118250704994, -2.1831565274138702)
(10.228936213184292, -2.1684760917312222)
(10.240762753977405, -2.1537956560485743)
(10.25256795108413, -2.1391152203659263)
(10.264316269331546, -2.1244347846832787)
(10.275965300767279, -2.1097543490006307)
(10.28746499835272, -2.0950739133179828)
(10.29875751330536, -2.0803934776353348)
(10.309777701415143, -2.065713041952687)
(10.320454311539331, -2.051032606270039)
(10.330711814700413, -2.036352170587391)
(10.340472779608568, -2.021671734904743)
(10.349660654739171, -2.006991299222095)
(10.358202782433185, -1.9923108635394469)
(10.366033449889862, -1.9776304278567989)
(10.373096777005468, -1.962949992174151)
(10.379349251825815, -1.948269556491503)
(10.384761749448936, -1.933589120808855)
(10.389320906786061, -1.918908685126207)
(10.393029770031468, -1.904228249443559)
(10.395907679969435, -1.8895478137609112)
(10.39798940839504, -1.8748673780782632)
(10.399323603455032, -1.8601869423956152)
(10.399970639880014, -1.8455065067129672)
(10.4, -1.8308260710303192)
(10.39948733207672, -1.8161456353476713)
(10.398511343532082, -1.8014651996650233)
(10.397150688335408, -1.7867847639823753)
(10.39548100074475, -1.7721043282997273)
(10.393572212654224, -1.7574238926170793)
(10.391486270062892, -1.7427434569344316)
(10.389275336948373, -1.7280630212517836)
(10.386980543646125, -1.7133825855691356)
(10.38463130352174, -1.6987021498864876)
(10.382245188344099, -1.6840217142038396)
(10.379828321537069, -1.6693412785211916)
(10.37737622160043, -1.6546608428385436)
(10.37487500739909, -1.6399804071558957)
(10.372302864204013, -1.6252999714732477)
(10.36963166514528, -1.6106195357905997)
(10.366828647145837, -1.5959391001079517)
(10.363858052689936, -1.581258664425304)
(10.360682667482346, -1.566578228742656)
(10.357265207166511, -1.551897793060008)
(10.353569531441762, -1.53721735737736)
(10.349561688663002, -1.522536921694712)
(10.345210815875987, -1.507856486012064)
(10.340489935989284, -1.493176050329416)
(10.335376703491638, -1.478495614646768)
(10.32985415133999, -1.46381517896412)
(10.323911483546794, -1.449134743281472)
(10.317544940581879, -1.434454307598824)
(10.31075873898368, -1.4197738719161763)
(10.30356605471741, -1.4050934362335283)
(10.295989985188095, -1.3904130005508804)
(10.288064391817656, -1.3757325648682324)
(10.279834498786627, -1.3610521291855844)
(10.271357109021437, -1.3463716935029364)
(10.262700300132924, -1.3316912578202884)
(10.25394248355829, -1.3170108221376404)
(10.245170750100034, -1.3023303864549924)
(10.236478482110275, -1.2876499507723445)
(10.227962281663292, -1.2729695150896965)
(10.219718337766801, -1.2582890794070487)
(10.211838425106063, -1.2436086437244007)
(10.204405782897156, -1.2289282080417527)
(10.197491157203492, -1.2142477723591047)
(10.191149298012835, -1.1995673366764568)
(10.185416181286639, -1.1848869009938088)
(10.180307177616301, -1.1702064653111608)
(10.175816318118324, -1.1555260296285128)
(10.171916722596364, -1.1408455939458648)
(10.16856216418451, -1.1261651582632168)
(10.16568965823632, -1.111484722580569)
(10.163222889567676, -1.096804286897921)
(10.161076237550553, -1.082123851215273)
(10.159159126483955, -1.0674434155326251)
(10.15738041980413, -1.0527629798499771)
(10.155652589266783, -1.0380825441673291)
(10.15389542073711, -1.0234021084846812)
(10.152039062261476, -1.0087216728020332)
(10.150026273138922, -0.9940412371193853)
(10.147813790646456, -0.9793608014367373)
(10.145372790440462, -0.9646803657540893)
(10.142688474611491, -0.9499999300714413)
(10.139758875434763, -0.9353194943887934)
(10.136593010622674, -0.9206390587061455)
(10.133208564784942, -0.9059586230234975)
(10.129629299101113, -0.8912781873408495)
(10.125882404233051, -0.8765977516582015)
(10.121996008086798, -0.8619173159755535)
(10.117997029095214, -0.8472368802929056)
(10.113909527789444, -0.8325564446102577)
(10.109753657109502, -0.8178760089276097)
(10.105545249765065, -0.8031955732449617)
(10.101296015293864, -0.7885151375623137)
(10.0970142575679, -0.7738347018796657)
(10.092705972667975, -0.7591542661970179)
(10.088376153502939, -0.7444738305143699)
(10.084030115420827, -0.7297933948317219)
(10.079674667663358, -0.7151129591490739)
(10.075318987065513, -0.7004325234664259)
(10.07097509821185, -0.6857520877837779)
(10.066657921429444, -0.6710716521011301)
(10.062384908460386, -0.6563912164184821)
(10.05817533742905, -0.6417107807358341)
(10.054049377106502, -0.6270303450531861)
(10.050027051051574, -0.6123499093705381)
(10.046127233401092, -0.5976694736878903)
(10.042366791261676, -0.5829890380052423)
(10.038759957753399, -0.5683086023225943)
(10.035317980479947, -0.5536281666399463)
(10.032049049017365, -0.5389477309572983)
(10.028958468077724, -0.5242672952746504)
(9.971041531922276, -0.5242672952746504)
(9.967950950982635, -0.5389477309572983)
(9.964682019520053, -0.5536281666399463)
(9.961240042246601, -0.5683086023225943)
(9.957633208738324, -0.5829890380052423)
(9.953872766598908, -0.5976694736878903)
(9.949972948948426, -0.6123499093705381)
(9.945950622893498, -0.6270303450531861)
(9.94182466257095, -0.6417107807358341)
(9.937615091539614, -0.6563912164184821)
(9.933342078570556, -0.6710716521011301)
(9.92902490178815, -0.6857520877837779)
(9.924681012934487, -0.7004325234664259)
(9.920325332336642, -0.7151129591490739)
(9.915969884579173, -0.7297933948317219)
(9.911623846497061, -0.7444738305143699)
(9.907294027332025, -0.7591542661970179)
(9.9029857424321, -0.7738347018796657)
(9.898703984706136, -0.7885151375623137)
(9.894454750234935, -0.8031955732449617)
(9.890246342890498, -0.8178760089276097)
(9.886090472210556, -0.8325564446102577)
(9.882002970904786, -0.8472368802929056)
(9.878003991913202, -0.8619173159755535)
(9.874117595766949, -0.8765977516582015)
(9.870370700898887, -0.8912781873408495)
(9.866791435215058, -0.9059586230234975)
(9.863406989377326, -0.9206390587061455)
(9.860241124565237, -0.9353194943887934)
(9.857311525388509, -0.9499999300714413)
(9.854627209559538, -0.9646803657540893)
(9.852186209353544, -0.9793608014367373)
(9.849973726861078, -0.9940412371193853)
(9.847960937738524, -1.0087216728020332)
(9.84610457926289, -1.0234021084846812)
(9.844347410733217, -1.0380825441673291)
(9.84261958019587, -1.0527629798499771)
(9.840840873516045, -1.0674434155326251)
(9.838923762449447, -1.082123851215273)
(9.836777110432324, -1.096804286897921)
(9.83431034176368, -1.111484722580569)
(9.83143783581549, -1.1261651582632168)
(9.828083277403636, -1.1408455939458648)
(9.824183681881676, -1.1555260296285128)
(9.819692822383699, -1.1702064653111608)
(9.814583818713361, -1.1848869009938088)
(9.808850701987165, -1.1995673366764568)
(9.802508842796508, -1.2142477723591047)
(9.795594217102844, -1.2289282080417527)
(9.788161574893937, -1.2436086437244007)
(9.780281662233199, -1.2582890794070487)
(9.772037718336708, -1.2729695150896965)
(9.763521517889725, -1.2876499507723445)
(9.754829249899966, -1.3023303864549924)
(9.74605751644171, -1.3170108221376404)
(9.737299699867076, -1.3316912578202884)
(9.728642890978563, -1.3463716935029364)
(9.720165501213373, -1.3610521291855844)
(9.711935608182344, -1.3757325648682324)
(9.704010014811905, -1.3904130005508804)
(9.69643394528259, -1.4050934362335283)
(9.68924126101632, -1.4197738719161763)
(9.682455059418121, -1.434454307598824)
(9.676088516453206, -1.449134743281472)
(9.67014584866001, -1.46381517896412)
(9.664623296508362, -1.478495614646768)
(9.659510064010716, -1.493176050329416)
(9.654789184124013, -1.507856486012064)
(9.650438311336998, -1.522536921694712)
(9.646430468558238, -1.53721735737736)
(9.642734792833489, -1.551897793060008)
(9.639317332517654, -1.566578228742656)
(9.636141947310064, -1.581258664425304)
(9.633171352854163, -1.5959391001079517)
(9.63036833485472, -1.6106195357905997)
(9.627697135795987, -1.6252999714732477)
(9.62512499260091, -1.6399804071558957)
(9.62262377839957, -1.6546608428385436)
(9.620171678462931, -1.6693412785211916)
(9.617754811655901, -1.6840217142038396)
(9.61536869647826, -1.6987021498864876)
(9.613019456353875, -1.7133825855691356)
(9.610724663051627, -1.7280630212517836)
(9.608513729937108, -1.7427434569344316)
(9.606427787345776, -1.7574238926170793)
(9.60451899925525, -1.7721043282997273)
(9.602849311664592, -1.7867847639823753)
(9.601488656467918, -1.8014651996650233)
(9.60051266792328, -1.8161456353476713)
(9.6, -1.8308260710303192)
(9.600029360119986, -1.8455065067129672)
(9.600676396544968, -1.8601869423956152)
(9.60201059160496, -1.8748673780782632)
(9.604092320030565, -1.8895478137609112)
(9.606970229968532, -1.904228249443559)
(9.610679093213939, -1.918908685126207)
(9.615238250551064, -1.933589120808855)
(9.620650748174185, -1.948269556491503)
(9.626903222994532, -1.962949992174151)
(9.633966550110138, -1.9776304278567989)
(9.641797217566815, -1.9923108635394469)
(9.650339345260829, -2.006991299222095)
(9.659527220391432, -2.021671734904743)
(9.669288185299587, -2.036352170587391)
(9.679545688460669, -2.051032606270039)
(9.690222298584857, -2.065713041952687)
(9.70124248669464, -2.0803934776353348)
(9.71253500164728, -2.0950739133179828)
(9.724034699232721, -2.1097543490006307)
(9.735683730668454, -2.1244347846832787)
(9.74743204891587, -2.1391152203659263)
(9.759237246022595, -2.1537956560485743)
(9.771063786815708, -2.1684760917312222)
(9.782881749295006, -2.1831565274138702)
(9.79466521638561, -2.197836963096518)
(9.806390484806343, -2.212517398779166)
(9.818034263472162, -2.227197834461814)
(9.829572026153835, -2.241878270144462)
(9.84097666235011, -2.25655870582711)
(9.85221753879192, -2.271239141509758)
(9.863260044773494, -2.285919577192406)
(9.874065651156481, -2.300600012875054)
(9.88459246916601, -2.315280448557702)
(9.894796254610219, -2.32996088424035)
(9.904631769105409, -2.344641319922998)
(9.914054384797923, -2.359321755605646)
(9.923021804582467, -2.374002191288294)
(9.931495766563994, -2.388682626970942)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(11.071720129871643, -2.5278761974924144)
(11.080392831889894, -2.5137955102180247)
(11.089442865375268, -2.4997148229436346)
(11.098785137623347, -2.485634135669245)
(11.108323973130297, -2.471553448394855)
(11.117955763732107, -2.4574727611204654)
(11.127572169510074, -2.4433920738460757)
(11.137063760385413, -2.429311386571686)
(11.146323954923872, -2.4152306992972963)
(11.15525308499191, -2.4011500120229066)
(11.16376239490462, -2.387069324748517)
(11.171777773679896, -2.372988637474127)
(11.179243020587124, -2.3589079501997374)
(11.18612245827658, -2.3448272629253477)
(11.192402734423114, -2.330746575650958)
(11.198093690998876, -2.3166658883765683)
(11.203228227909825, -2.3025852011021786)
(11.207861141705267, -2.2885045138277884)
(11.212066976558997, -2.2744238265533987)
(11.215936979493703, -2.260343139279009)
(11.219575300710448, -2.2462624520046193)
(11.223094619274486, -2.2321817647302296)
(11.226611401663321, -2.21810107745584)
(11.23024101446077, -2.20402039018145)
(11.234092912849901, -2.1899397029070604)
(11.238266114891637, -2.1758590156326707)
(11.242845150236374, -2.161778328358281)
(11.24789664377727, -2.1476976410838913)
(11.253466662655264, -2.1336169538095016)
(11.259578921270297, -2.119536266535112)
(11.26623390495742, -2.105455579260722)
(11.273408939168384, -2.0913748919863324)
(11.281059196939374, -2.0772942047119423)
(11.289119602273109, -2.0632135174375525)
(11.297507550105175, -2.049132830163163)
(11.30612632478082, -2.035052142888773)
(11.314869059666844, -2.0209714556143834)
(11.323623043314726, -2.0068907683399937)
(11.332274146418115, -1.992810081065604)
(11.340711123413922, -1.9787293937912143)
(11.348829537718585, -1.9646487065168246)
(11.356535074098094, -1.9505680192424348)
(11.363746037524823, -1.9364873319680451)
(11.370394894515403, -1.9224066446936554)
(11.376428786943423, -1.9083259574192655)
(11.38180903352473, -1.8942452701448758)
(11.38650972231186, -1.880164582870486)
(11.39051557921557, -1.8660838955960963)
(11.393819363502972, -1.8520032083217066)
(11.396419083467286, -1.837922521047317)
(11.398315338539053, -1.8238418337729272)
(11.399509075752345, -1.8097611464985373)
(11.4, -1.7956804592241475)
(11.39978580366811, -1.7815997719497578)
(11.398862289697556, -1.7675190846753681)
(11.397224362565558, -1.7534383974009784)
(11.394867764718292, -1.7393577101265887)
(11.39179135195775, -1.725277022852199)
(11.387999639138293, -1.7111963355778093)
(11.383505313851666, -1.6971156483034193)
(11.378331414110946, -1.6830349610290296)
(11.372512896500222, -1.66895427375464)
(11.366097380527734, -1.6548735864802502)
(11.35914493663273, -1.6407928992058605)
(11.351726880710533, -1.6267122119314708)
(11.343923636989334, -1.612631524657081)
(11.33582182318661, -1.598550837382691)
(11.327510787538607, -1.5844701501083014)
(11.319078878912809, -1.5703894628339117)
(11.310609753918476, -1.556308775559522)
(11.302179017112678, -1.5422280882851322)
(11.293851453791829, -1.5281474010107425)
(11.285679054239003, -1.5140667137363528)
(11.27769995083154, -1.499986026461963)
(11.26993830375289, -1.4859053391875732)
(11.26240508629801, -1.4718246519131835)
(11.255099645438387, -1.4577439646387937)
(11.248011854475251, -1.443663277364404)
(11.241124637171493, -1.4295825900900143)
(11.234416629099867, -1.4155019028156246)
(11.22786475184546, -1.4014212155412349)
(11.221446506495598, -1.387340528266845)
(11.215141839879845, -1.3732598409924552)
(11.208934494221499, -1.3591791537180655)
(11.202812811461637, -1.3450984664436758)
(11.196770020782163, -1.331017779169286)
(11.19080408578673, -1.3169370918948964)
(11.184917221747074, -1.3028564046205067)
(11.17911521044699, -1.288775717346117)
(11.17340663969705, -1.274695030071727)
(11.167802177915094, -1.2606143427973373)
(11.162313964565058, -1.2465336555229476)
(11.156955159521502, -1.2324529682485579)
(11.151739654272605, -1.2183722809741682)
(11.146681911137762, -1.2042915936997785)
(11.141796868580892, -1.1902109064253887)
(11.137099835138956, -1.1761302191509988)
(11.132606293473991, -1.162049531876609)
(11.128331549452747, -1.1479688446022194)
(11.12429018667812, -1.1338881573278297)
(11.120495320460522, -1.11980747005344)
(11.116957681565525, -1.1057267827790502)
(11.113684593576732, -1.0916460955046605)
(11.11067893324288, -1.0775654082302708)
(11.10793817690766, -1.0634847209558809)
(11.105453636104313, -1.0494040336814912)
(11.103209971842826, -1.0353233464071014)
(11.10118505229455, -1.0212426591327117)
(11.099350186379665, -1.007161971858322)
(11.09767073099792, -0.9930812845839322)
(11.096107037200785, -0.9790005973095425)
(11.094615674628006, -0.9649199100351528)
(11.093150856771567, -0.950839222760763)
(11.091665983071724, -0.9367585354863732)
(11.090115216696104, -0.9226778482119835)
(11.088455026835476, -0.9085971609375938)
(11.086645638299236, -0.8945164736632041)
(11.084652345742596, -0.8804357863888143)
(11.082446662131673, -0.8663550991144245)
(11.080007279214211, -0.8522744118400348)
(11.077320821303346, -0.8381937245656451)
(11.074382373419775, -0.8241130372912553)
(11.07119576264535, -0.8100323500168656)
(11.067773569857557, -0.7959516627424759)
(11.064136850265307, -0.7818709754680861)
(11.060314547205557, -0.7677902881936963)
(11.056342595344471, -0.7537096009193066)
(11.052262726401082, -0.7396289136449169)
(10.947737273598918, -0.7396289136449169)
(10.943657404655529, -0.7537096009193066)
(10.939685452794443, -0.7677902881936963)
(10.935863149734693, -0.7818709754680861)
(10.932226430142443, -0.7959516627424759)
(10.92880423735465, -0.8100323500168656)
(10.925617626580225, -0.8241130372912553)
(10.922679178696654, -0.8381937245656451)
(10.919992720785789, -0.8522744118400348)
(10.917553337868327, -0.8663550991144245)
(10.915347654257404, -0.8804357863888143)
(10.913354361700764, -0.8945164736632041)
(10.911544973164524, -0.9085971609375938)
(10.909884783303896, -0.9226778482119835)
(10.908334016928276, -0.9367585354863732)
(10.906849143228433, -0.950839222760763)
(10.905384325371994, -0.9649199100351528)
(10.903892962799215, -0.9790005973095425)
(10.90232926900208, -0.9930812845839322)
(10.900649813620335, -1.007161971858322)
(10.89881494770545, -1.0212426591327117)
(10.896790028157174, -1.0353233464071014)
(10.894546363895687, -1.0494040336814912)
(10.89206182309234, -1.0634847209558809)
(10.88932106675712, -1.0775654082302708)
(10.886315406423268, -1.0916460955046605)
(10.883042318434475, -1.1057267827790502)
(10.879504679539478, -1.11980747005344)
(10.87570981332188, -1.1338881573278297)
(10.871668450547253, -1.1479688446022194)
(10.867393706526009, -1.162049531876609)
(10.862900164861044, -1.1761302191509988)
(10.858203131419108, -1.1902109064253887)
(10.853318088862238, -1.2042915936997785)
(10.848260345727395, -1.2183722809741682)
(10.843044840478498, -1.2324529682485579)
(10.837686035434942, -1.2465336555229476)
(10.832197822084906, -1.2606143427973373)
(10.82659336030295, -1.274695030071727)
(10.82088478955301, -1.288775717346117)
(10.815082778252926, -1.3028564046205067)
(10.80919591421327, -1.3169370918948964)
(10.803229979217837, -1.331017779169286)
(10.797187188538363, -1.3450984664436758)
(10.791065505778501, -1.3591791537180655)
(10.784858160120155, -1.3732598409924552)
(10.778553493504402, -1.387340528266845)
(10.77213524815454, -1.4014212155412349)
(10.765583370900133, -1.4155019028156246)
(10.758875362828507, -1.4295825900900143)
(10.751988145524749, -1.443663277364404)
(10.744900354561613, -1.4577439646387937)
(10.73759491370199, -1.4718246519131835)
(10.73006169624711, -1.4859053391875732)
(10.72230004916846, -1.499986026461963)
(10.714320945760997, -1.5140667137363528)
(10.706148546208171, -1.5281474010107425)
(10.697820982887322, -1.5422280882851322)
(10.689390246081524, -1.556308775559522)
(10.680921121087191, -1.5703894628339117)
(10.672489212461393, -1.5844701501083014)
(10.66417817681339, -1.598550837382691)
(10.656076363010666, -1.612631524657081)
(10.648273119289467, -1.6267122119314708)
(10.64085506336727, -1.6407928992058605)
(10.633902619472266, -1.6548735864802502)
(10.627487103499778, -1.66895427375464)
(10.621668585889054, -1.6830349610290296)
(10.616494686148334, -1.6971156483034193)
(10.612000360861707, -1.7111963355778093)
(10.60820864804225, -1.725277022852199)
(10.605132235281708, -1.7393577101265887)
(10.602775637434442, -1.7534383974009784)
(10.601137710302444, -1.7675190846753681)
(10.60021419633189, -1.7815997719497578)
(10.6, -1.7956804592241475)
(10.600490924247655, -1.8097611464985373)
(10.601684661460947, -1.8238418337729272)
(10.603580916532714, -1.837922521047317)
(10.606180636497028, -1.8520032083217066)
(10.60948442078443, -1.8660838955960963)
(10.61349027768814, -1.880164582870486)
(10.61819096647527, -1.8942452701448758)
(10.623571213056577, -1.9083259574192655)
(10.629605105484597, -1.9224066446936554)
(10.636253962475177, -1.9364873319680451)
(10.643464925901906, -1.9505680192424348)
(10.651170462281415, -1.9646487065168246)
(10.659288876586078, -1.9787293937912143)
(10.667725853581885, -1.992810081065604)
(10.676376956685274, -2.0068907683399937)
(10.685130940333156, -2.0209714556143834)
(10.69387367521918, -2.035052142888773)
(10.702492449894825, -2.049132830163163)
(10.710880397726891, -2.0632135174375525)
(10.718940803060626, -2.0772942047119423)
(10.726591060831616, -2.0913748919863324)
(10.73376609504258, -2.105455579260722)
(10.740421078729703, -2.119536266535112)
(10.746533337344736, -2.1336169538095016)
(10.75210335622273, -2.1476976410838913)
(10.757154849763626, -2.161778328358281)
(10.761733885108363, -2.1758590156326707)
(10.765907087150099, -2.1899397029070604)
(10.76975898553923, -2.20402039018145)
(10.773388598336679, -2.21810107745584)
(10.776905380725514, -2.2321817647302296)
(10.780424699289552, -2.2462624520046193)
(10.784063020506297, -2.260343139279009)
(10.787933023441003, -2.2744238265533987)
(10.792138858294733, -2.2885045138277884)
(10.796771772090175, -2.3025852011021786)
(10.801906309001124, -2.3166658883765683)
(10.807597265576886, -2.330746575650958)
(10.81387754172342, -2.3448272629253477)
(10.820756979412876, -2.3589079501997374)
(10.828222226320104, -2.372988637474127)
(10.83623760509538, -2.387069324748517)
(10.84474691500809, -2.4011500120229066)
(10.853676045076128, -2.4152306992972963)
(10.862936239614587, -2.429311386571686)
(10.872427830489926, -2.4433920738460757)
(10.882044236267893, -2.4574727611204654)
(10.891676026869703, -2.471553448394855)
(10.901214862376653, -2.485634135669245)
(10.910557134624732, -2.4997148229436346)
(10.919607168110106, -2.5137955102180247)
(10.928279870128357, -2.5278761974924144)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(12.093821898567125, -2.549053352969077)
(12.10379522349481, -2.5272664949238224)
(12.114106883174955, -2.5054796368785683)
(12.124687643296657, -2.483692778833314)
(12.135466969676784, -2.46190592078806)
(12.146375480247716, -2.4401190627428058)
(12.157347298569302, -2.4183322046975513)
(12.168322181531469, -2.3965453466522972)
(12.17924730800587, -2.3747584886070428)
(12.190078635551812, -2.3529716305617887)
(12.200781756886249, -2.331184772516534)
(12.21133221467343, -2.30939791447128)
(12.221715260532177, -2.287611056426026)
(12.23192507072413, -2.2658241983807716)
(12.241963456039665, -2.2440373403355176)
(12.251838126666588, -2.222250482290263)
(12.261560594298636, -2.200463624245009)
(12.271143813391934, -2.1786767661997546)
(12.28059968099017, -2.1568899081545005)
(12.289936529094659, -2.1351030501092465)
(12.299156753760323, -2.113316192063992)
(12.308254729087174, -2.091529334018738)
(12.317215149990606, -2.0697424759734835)
(12.32601193323959, -2.0479556179282294)
(12.334607780628238, -2.026168759882975)
(12.342954471337876, -2.004381901837721)
(12.35099390408947, -1.9825950437924666)
(12.358659856711238, -1.9608081857472124)
(12.365880375814783, -1.9390213277019581)
(12.372580657930376, -1.9172344696567039)
(12.378686241547152, -1.8954476116114498)
(12.384126302368461, -1.8736607535661955)
(12.388836835700893, -1.8518738955209413)
(12.392763522152372, -1.830087037475687)
(12.39586410509573, -1.8083001794304328)
(12.398110157399396, -1.7865133213851785)
(12.399488175129406, -1.7647264633399242)
(12.4, -1.7429396052946702)
(12.399662632285889, -1.721152747249416)
(12.398507544100147, -1.6993658892041617)
(12.396579633287097, -1.6775790311589074)
(12.39393596701511, -1.6557921731136531)
(12.390644450843306, -1.6340053150683989)
(12.386782526127755, -1.6122184570231446)
(12.382435951549002, -1.5904315989778905)
(12.377697670831264, -1.5686447409326363)
(12.372666716985538, -1.546857882887382)
(12.36744706205497, -1.5250710248421278)
(12.362146297363765, -1.5032841667968735)
(12.356874027212697, -1.4814973087516192)
(12.351739880230161, -1.459710450706365)
(12.346851085207222, -1.437923592661111)
(12.342309617108532, -1.4161367346158567)
(12.338208986488779, -1.3943498765706024)
(12.334630812748877, -1.3725630185253481)
(12.33164137931171, -1.3507761604800939)
(12.329288408691905, -1.3289893024348396)
(12.327598311530062, -1.3072024443895853)
(12.326574152877475, -1.2854155863443313)
(12.326194541659422, -1.263628728299077)
(12.326413588974575, -1.2418418702538228)
(12.327162004231443, -1.2200550122085685)
(12.328349313594023, -1.1982681541633142)
(12.329867102157737, -1.17648129611806)
(12.331593108623233, -1.1546944380728057)
(12.333395946269288, -1.1329075800275514)
(12.335140191448478, -1.1111207219822974)
(12.336691572186282, -1.0893338639370431)
(12.33792200306421, -1.0675470058917889)
(12.33871424390522, -1.0457601478465346)
(12.338966002407876, -1.0239732898012803)
(12.338593347582067, -1.002186431756026)
(12.337533344934972, -0.9803995737107719)
(12.335745860843982, -0.9586127156655176)
(12.333214509965815, -0.9368258576202635)
(12.329946736268719, -0.9150389995750092)
(12.325973028376376, -0.893252141529755)
(12.321345278280722, -0.8714652834845007)
(12.316134304705567, -0.8496784254392465)
(12.310426583396545, -0.8278915673939923)
(12.30432025933257, -0.806104709348738)
(12.297920560362037, -0.7843178513034837)
(12.29133478483734, -0.7625309932582296)
(12.284667091190615, -0.7407441352129753)
(12.278013366638806, -0.7189572771677211)
(12.2714564861067, -0.6971704191224669)
(12.265062282604125, -0.6753835610772126)
(12.258876530662045, -0.6535967030319584)
(12.252923192624282, -0.6318098449867041)
(12.247204095534162, -0.61002298694145)
(12.241700100317164, -0.5882361288961957)
(12.236373704882443, -0.5664492708509414)
(12.231172901014183, -0.5446624128056873)
(12.226035994669346, -0.522875554760433)
(12.220897012782322, -0.5010886967151787)
(12.215691266623521, -0.47930183866992454)
(12.210360628163635, -0.4575149806246703)
(12.20485810334611, -0.43572812257941607)
(12.199151351757546, -0.4139412645341618)
(12.193224898979384, -0.3921544064889076)
(12.187080905889083, -0.3703675484436534)
(12.180738486490139, -0.3485806903983991)
(12.174231690133931, -0.3267938323531449)
(12.167606373719195, -0.30500697430789064)
(12.160916275025155, -0.28322011626263643)
(12.154218652929535, -0.26143325821738217)
(12.147569880316404, -0.23964640017212796)
(12.141021360811592, -0.21785954212687372)
(12.134616094108987, -0.19607268408161949)
(12.128386142303645, -0.17428582603636525)
(12.122351159102122, -0.152498967991111)
(12.116518044033278, -0.1307121099458568)
(12.110881684178352, -0.10892525190060257)
(12.105426655307276, -0.08713839385534833)
(12.100129680193177, -0.06535153581009409)
(12.094962589912537, -0.043564677764839854)
(12.089895507424332, -0.021777819719585624)
(12.084899972434298, 9.038325668609543e-6)
(12.079951750801026, 0.021795896370922843)
(12.075033116668136, 0.04358275441617708)
(12.07013445557448, 0.0653696124614313)
(12.065255105428994, 0.08715647050668554)
(12.06040342254093, 0.10894332855193978)
(12.055596125352505, 0.13073018659719401)
(11.944403874647495, 0.13073018659719401)
(11.93959657745907, 0.10894332855193978)
(11.934744894571006, 0.08715647050668554)
(11.92986554442552, 0.0653696124614313)
(11.924966883331864, 0.04358275441617708)
(11.920048249198974, 0.021795896370922843)
(11.915100027565702, 9.038325668609543e-6)
(11.910104492575668, -0.021777819719585624)
(11.905037410087463, -0.043564677764839854)
(11.899870319806823, -0.06535153581009409)
(11.894573344692724, -0.08713839385534833)
(11.889118315821648, -0.10892525190060257)
(11.883481955966722, -0.1307121099458568)
(11.877648840897878, -0.152498967991111)
(11.871613857696355, -0.17428582603636525)
(11.865383905891013, -0.19607268408161949)
(11.858978639188408, -0.21785954212687372)
(11.852430119683596, -0.23964640017212796)
(11.845781347070465, -0.26143325821738217)
(11.839083724974845, -0.28322011626263643)
(11.832393626280805, -0.30500697430789064)
(11.825768309866069, -0.3267938323531449)
(11.819261513509861, -0.3485806903983991)
(11.812919094110917, -0.3703675484436534)
(11.806775101020616, -0.3921544064889076)
(11.800848648242454, -0.4139412645341618)
(11.79514189665389, -0.43572812257941607)
(11.789639371836365, -0.4575149806246703)
(11.784308733376479, -0.47930183866992454)
(11.779102987217678, -0.5010886967151787)
(11.773964005330654, -0.522875554760433)
(11.768827098985817, -0.5446624128056873)
(11.763626295117557, -0.5664492708509414)
(11.758299899682836, -0.5882361288961957)
(11.752795904465838, -0.61002298694145)
(11.747076807375718, -0.6318098449867041)
(11.741123469337955, -0.6535967030319584)
(11.734937717395875, -0.6753835610772126)
(11.7285435138933, -0.6971704191224669)
(11.721986633361194, -0.7189572771677211)
(11.715332908809385, -0.7407441352129753)
(11.70866521516266, -0.7625309932582296)
(11.702079439637963, -0.7843178513034837)
(11.69567974066743, -0.806104709348738)
(11.689573416603455, -0.8278915673939923)
(11.683865695294433, -0.8496784254392465)
(11.678654721719278, -0.8714652834845007)
(11.674026971623624, -0.893252141529755)
(11.670053263731281, -0.9150389995750092)
(11.666785490034185, -0.9368258576202635)
(11.664254139156018, -0.9586127156655176)
(11.662466655065028, -0.9803995737107719)
(11.661406652417933, -1.002186431756026)
(11.661033997592124, -1.0239732898012803)
(11.66128575609478, -1.0457601478465346)
(11.66207799693579, -1.0675470058917889)
(11.663308427813718, -1.0893338639370431)
(11.664859808551522, -1.1111207219822974)
(11.666604053730712, -1.1329075800275514)
(11.668406891376767, -1.1546944380728057)
(11.670132897842263, -1.17648129611806)
(11.671650686405977, -1.1982681541633142)
(11.672837995768557, -1.2200550122085685)
(11.673586411025425, -1.2418418702538228)
(11.673805458340578, -1.263628728299077)
(11.673425847122525, -1.2854155863443313)
(11.672401688469938, -1.3072024443895853)
(11.670711591308095, -1.3289893024348396)
(11.66835862068829, -1.3507761604800939)
(11.665369187251123, -1.3725630185253481)
(11.661791013511221, -1.3943498765706024)
(11.657690382891468, -1.4161367346158567)
(11.653148914792778, -1.437923592661111)
(11.648260119769839, -1.459710450706365)
(11.643125972787303, -1.4814973087516192)
(11.637853702636235, -1.5032841667968735)
(11.63255293794503, -1.5250710248421278)
(11.627333283014462, -1.546857882887382)
(11.622302329168736, -1.5686447409326363)
(11.617564048450998, -1.5904315989778905)
(11.613217473872245, -1.6122184570231446)
(11.609355549156694, -1.6340053150683989)
(11.60606403298489, -1.6557921731136531)
(11.603420366712903, -1.6775790311589074)
(11.601492455899853, -1.6993658892041617)
(11.600337367714111, -1.721152747249416)
(11.6, -1.7429396052946702)
(11.600511824870594, -1.7647264633399242)
(11.601889842600604, -1.7865133213851785)
(11.60413589490427, -1.8083001794304328)
(11.607236477847628, -1.830087037475687)
(11.611163164299107, -1.8518738955209413)
(11.615873697631539, -1.8736607535661955)
(11.621313758452848, -1.8954476116114498)
(11.627419342069624, -1.9172344696567039)
(11.634119624185217, -1.9390213277019581)
(11.641340143288762, -1.9608081857472124)
(11.64900609591053, -1.9825950437924666)
(11.657045528662124, -2.004381901837721)
(11.665392219371762, -2.026168759882975)
(11.67398806676041, -2.0479556179282294)
(11.682784850009394, -2.0697424759734835)
(11.691745270912826, -2.091529334018738)
(11.700843246239677, -2.113316192063992)
(11.710063470905341, -2.1351030501092465)
(11.71940031900983, -2.1568899081545005)
(11.728856186608066, -2.1786767661997546)
(11.738439405701364, -2.200463624245009)
(11.748161873333412, -2.222250482290263)
(11.758036543960335, -2.2440373403355176)
(11.76807492927587, -2.2658241983807716)
(11.778284739467823, -2.287611056426026)
(11.78866778532657, -2.30939791447128)
(11.799218243113751, -2.331184772516534)
(11.809921364448188, -2.3529716305617887)
(11.82075269199413, -2.3747584886070428)
(11.831677818468531, -2.3965453466522972)
(11.842652701430698, -2.4183322046975513)
(11.853624519752284, -2.4401190627428058)
(11.864533030323216, -2.46190592078806)
(11.875312356703343, -2.483692778833314)
(11.885893116825045, -2.5054796368785683)
(11.89620477650519, -2.5272664949238224)
(11.906178101432875, -2.549053352969077)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(13.123389192293484, -2.675881992158249)
(13.140508404852795, -2.6587857921052085)
(13.158625302744353, -2.641689592052168)
(13.177560628977304, -2.624593391999128)
(13.197100290123464, -2.607497191946088)
(13.217000574987463, -2.5904009918930475)
(13.236995175085843, -2.573304791840007)
(13.25680370264604, -2.556208591786967)
(13.276141276315201, -2.5391123917339264)
(13.294728652807173, -2.5220161916808865)
(13.31230233402592, -2.504919991627846)
(13.328624077381816, -2.487823791574806)
(13.34348927918066, -2.4707275915217655)
(13.356733778794457, -2.453631391468725)
(13.368238733290667, -2.436535191415685)
(13.377933326410307, -2.419438991362645)
(13.385795192674115, -2.4023427913096045)
(13.391848551471728, -2.385246591256564)
(13.39616015614084, -2.3681503912035238)
(13.398833271242529, -2.351054191150484)
(13.4, -2.3339579910974435)
(13.399812393236108, -2.316861791044403)
(13.398432876183048, -2.299765590991363)
(13.396024619232419, -2.2826693909383224)
(13.392742536855126, -2.2655731908852825)
(13.388725607117788, -2.248476990832242)
(13.384091146209986, -2.231380790779202)
(13.378931539003016, -2.2142845907261615)
(13.373313719885116, -2.197188390673121)
(13.367281433271497, -2.180092190620081)
(13.360860008316182, -2.162995990567041)
(13.35406309479393, -2.1458997905140005)
(13.346900567713098, -2.12880359046096)
(13.339386654260153, -2.1117073904079198)
(13.33154729502728, -2.09461119035488)
(13.323425833249825, -2.0775149903018395)
(13.31508632370656, -2.060418790248799)
(13.306614041960655, -2.043322590195759)
(13.29811311568339, -2.0262263901427184)
(13.289701546069372, -2.0091301900896785)
(13.28150419174179, -1.9920339900366382)
(13.273644510195508, -1.9749377899835978)
(13.26623596615827, -1.9578415899305575)
(13.259374012636371, -1.9407453898775173)
(13.25312943686951, -1.923649189824477)
(13.247543663360753, -1.9065529897714368)
(13.242626353684782, -1.8894567897183965)
(13.238355376537115, -1.8723605896653561)
(13.234678978079714, -1.855264389612316)
(13.231519790964006, -1.8381681895592756)
(13.22878019776712, -1.8210719895062355)
(13.226348515165085, -1.8039757894531951)
(13.224105481129213, -1.786879589400155)
(13.221930592027196, -1.7697833893471147)
(13.21970792865301, -1.7526871892940743)
(13.217331209340268, -1.7355909892410342)
(13.214707898541173, -1.7184947891879938)
(13.211762271912145, -1.7013985891349537)
(13.208437393108145, -1.6843023890819133)
(13.204695998454728, -1.667206189028873)
(13.200520321975135, -1.6501099889758328)
(13.195910933038586, -1.6330137889227925)
(13.190884706660707, -1.6159175888697523)
(13.185472101097133, -1.598821388816712)
(13.179713971890264, -1.5817251887636716)
(13.173658194880295, -1.5646289887106315)
(13.16735639071374, -1.5475327886575911)
(13.160861030435465, -1.530436588604551)
(13.154223151875392, -1.5133403885515107)
(13.147490833295631, -1.4962441884984703)
(13.140708465189384, -1.4791479884454302)
(13.133916749809565, -1.4620517883923898)
(13.127153259703034, -1.4449555883393497)
(13.12045331814052, -1.4278593882863093)
(13.113850937278496, -1.410763188233269)
(13.107379567691876, -1.3936669881802288)
(13.101072470591417, -1.3765707881271885)
(13.0949626093597, -1.3594745880741483)
(13.089082053310744, -1.342378388021108)
(13.08346097622405, -1.3252821879680678)
(13.078126400297426, -1.3081859879150275)
(13.073100873130246, -1.2910897878619871)
(13.068401268310966, -1.273993587808947)
(13.064037872778616, -1.2568973877559066)
(13.06001387500869, -1.2398011877028665)
(13.05632530854964, -1.2227049876498262)
(13.052961446884611, -1.2056087875967858)
(13.049905597216597, -1.1885125875437457)
(13.04713620814171, -1.1714163874907053)
(13.044628190740088, -1.1543201874376652)
(13.04235435218664, -1.1372239873846248)
(13.040286850893354, -1.1201277873315845)
(13.038398596806806, -1.1030315872785443)
(13.036664534690157, -1.085935387225504)
(13.035062758584091, -1.0688391871724638)
(13.033575411017509, -1.0517429871194235)
(13.032189322072742, -1.0346467870663831)
(13.030896344017497, -1.017550587013343)
(13.029693340683426, -1.0004543869603026)
(13.02858180070077, -0.9833581869072624)
(13.0275670625159, -0.9662619868542222)
(13.02665716734322, -0.9491657868011819)
(13.025861392105515, -0.9320695867481417)
(13.025188554123945, -0.9149733866951013)
(13.024645217336792, -0.8978771866420611)
(13.024233959892465, -0.8807809865890208)
(13.023951879080181, -0.8636847865359806)
(13.023789507047185, -0.8465885864829403)
(13.02373028712714, -0.8294923864299001)
(13.023750716199148, -0.8123961863768597)
(13.023821196650639, -0.7952999863238195)
(13.023907568351234, -0.7782037862707792)
(13.023973214809404, -0.761107586217739)
(13.02398156775959, -0.7440113861646988)
(13.023898780095081, -0.7269151861116584)
(13.023696306204238, -0.7098189860586182)
(13.023353126679389, -0.6927227860055779)
(13.022857382854854, -0.6756265859525377)
(13.022207243551009, -0.6585303858994974)
(13.021410905749354, -0.6414341858464572)
(13.020485723485088, -0.6243379857934168)
(13.01945655375698, -0.6072417857403766)
(13.018353492929435, -0.5901455856873363)
(13.017209241271011, -0.5730493856342961)
(13.01605636892428, -0.5559531855812558)
(13.01492475953325, -0.5388569855282155)
(13.01383947817613, -0.5217607854751752)
(13.012819252714126, -0.504664585422135)
(13.011875680343636, -0.48756838536909475)
(13.011013184573153, -0.47047218531605445)
(13.010229663379087, -0.4533759852630142)
(13.009517697432006, -0.4362797852099739)
(13.008866136254905, -0.41918358515693366)
(13.008261854899883, -0.4020873851038934)
(12.991738145100117, -0.4020873851038934)
(12.991133863745095, -0.41918358515693366)
(12.990482302567994, -0.4362797852099739)
(12.989770336620913, -0.4533759852630142)
(12.988986815426847, -0.47047218531605445)
(12.988124319656364, -0.48756838536909475)
(12.987180747285874, -0.504664585422135)
(12.98616052182387, -0.5217607854751752)
(12.98507524046675, -0.5388569855282155)
(12.98394363107572, -0.5559531855812558)
(12.982790758728989, -0.5730493856342961)
(12.981646507070565, -0.5901455856873363)
(12.98054344624302, -0.6072417857403766)
(12.979514276514912, -0.6243379857934168)
(12.978589094250646, -0.6414341858464572)
(12.977792756448991, -0.6585303858994974)
(12.977142617145146, -0.6756265859525377)
(12.976646873320611, -0.6927227860055779)
(12.976303693795762, -0.7098189860586182)
(12.976101219904919, -0.7269151861116584)
(12.97601843224041, -0.7440113861646988)
(12.976026785190596, -0.761107586217739)
(12.976092431648766, -0.7782037862707792)
(12.976178803349361, -0.7952999863238195)
(12.976249283800852, -0.8123961863768597)
(12.97626971287286, -0.8294923864299001)
(12.976210492952815, -0.8465885864829403)
(12.976048120919819, -0.8636847865359806)
(12.975766040107535, -0.8807809865890208)
(12.975354782663208, -0.8978771866420611)
(12.974811445876055, -0.9149733866951013)
(12.974138607894485, -0.9320695867481417)
(12.97334283265678, -0.9491657868011819)
(12.9724329374841, -0.9662619868542222)
(12.97141819929923, -0.9833581869072624)
(12.970306659316574, -1.0004543869603026)
(12.969103655982503, -1.017550587013343)
(12.967810677927258, -1.0346467870663831)
(12.966424588982491, -1.0517429871194235)
(12.964937241415909, -1.0688391871724638)
(12.963335465309843, -1.085935387225504)
(12.961601403193194, -1.1030315872785443)
(12.959713149106646, -1.1201277873315845)
(12.95764564781336, -1.1372239873846248)
(12.955371809259912, -1.1543201874376652)
(12.95286379185829, -1.1714163874907053)
(12.950094402783403, -1.1885125875437457)
(12.947038553115389, -1.2056087875967858)
(12.94367469145036, -1.2227049876498262)
(12.93998612499131, -1.2398011877028665)
(12.935962127221384, -1.2568973877559066)
(12.931598731689034, -1.273993587808947)
(12.926899126869754, -1.2910897878619871)
(12.921873599702574, -1.3081859879150275)
(12.91653902377595, -1.3252821879680678)
(12.910917946689256, -1.342378388021108)
(12.9050373906403, -1.3594745880741483)
(12.898927529408583, -1.3765707881271885)
(12.892620432308124, -1.3936669881802288)
(12.886149062721504, -1.410763188233269)
(12.87954668185948, -1.4278593882863093)
(12.872846740296966, -1.4449555883393497)
(12.866083250190435, -1.4620517883923898)
(12.859291534810616, -1.4791479884454302)
(12.852509166704369, -1.4962441884984703)
(12.845776848124608, -1.5133403885515107)
(12.839138969564535, -1.530436588604551)
(12.83264360928626, -1.5475327886575911)
(12.826341805119705, -1.5646289887106315)
(12.820286028109736, -1.5817251887636716)
(12.814527898902867, -1.598821388816712)
(12.809115293339293, -1.6159175888697523)
(12.804089066961414, -1.6330137889227925)
(12.799479678024865, -1.6501099889758328)
(12.795304001545272, -1.667206189028873)
(12.791562606891855, -1.6843023890819133)
(12.788237728087855, -1.7013985891349537)
(12.785292101458827, -1.7184947891879938)
(12.782668790659732, -1.7355909892410342)
(12.78029207134699, -1.7526871892940743)
(12.778069407972804, -1.7697833893471147)
(12.775894518870787, -1.786879589400155)
(12.773651484834915, -1.8039757894531951)
(12.77121980223288, -1.8210719895062355)
(12.768480209035994, -1.8381681895592756)
(12.765321021920286, -1.855264389612316)
(12.761644623462885, -1.8723605896653561)
(12.757373646315218, -1.8894567897183965)
(12.752456336639247, -1.9065529897714368)
(12.74687056313049, -1.923649189824477)
(12.740625987363629, -1.9407453898775173)
(12.73376403384173, -1.9578415899305575)
(12.726355489804492, -1.9749377899835978)
(12.71849580825821, -1.9920339900366382)
(12.710298453930628, -2.0091301900896785)
(12.70188688431661, -2.0262263901427184)
(12.693385958039345, -2.043322590195759)
(12.68491367629344, -2.060418790248799)
(12.676574166750175, -2.0775149903018395)
(12.66845270497272, -2.09461119035488)
(12.660613345739847, -2.1117073904079198)
(12.653099432286902, -2.12880359046096)
(12.64593690520607, -2.1458997905140005)
(12.639139991683818, -2.162995990567041)
(12.632718566728503, -2.180092190620081)
(12.626686280114884, -2.197188390673121)
(12.621068460996984, -2.2142845907261615)
(12.615908853790014, -2.231380790779202)
(12.611274392882212, -2.248476990832242)
(12.607257463144874, -2.2655731908852825)
(12.603975380767581, -2.2826693909383224)
(12.601567123816952, -2.299765590991363)
(12.600187606763892, -2.316861791044403)
(12.6, -2.3339579910974435)
(12.601166728757471, -2.351054191150484)
(12.60383984385916, -2.3681503912035238)
(12.608151448528272, -2.385246591256564)
(12.614204807325885, -2.4023427913096045)
(12.622066673589693, -2.419438991362645)
(12.631761266709333, -2.436535191415685)
(12.643266221205543, -2.453631391468725)
(12.65651072081934, -2.4707275915217655)
(12.671375922618184, -2.487823791574806)
(12.68769766597408, -2.504919991627846)
(12.705271347192827, -2.5220161916808865)
(12.723858723684799, -2.5391123917339264)
(12.74319629735396, -2.556208591786967)
(12.763004824914157, -2.573304791840007)
(12.782999425012537, -2.5904009918930475)
(12.802899709876536, -2.607497191946088)
(12.822439371022696, -2.624593391999128)
(12.841374697255647, -2.641689592052168)
(12.859491595147205, -2.6587857921052085)
(12.876610807706516, -2.675881992158249)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(15.143457203868536, -2.643930650637889)
(15.157883089024672, -2.6193124305399946)
(15.172592546075723, -2.5946942104421007)
(15.18743479964593, -2.5700759903442063)
(15.202251725895826, -2.545457770246312)
(15.216882590331446, -2.520839550148418)
(15.231169254860058, -2.4962213300505236)
(15.244961651182031, -2.4716031099526297)
(15.258123273282905, -2.4469848898547353)
(15.270536405981954, -2.422366669756841)
(15.282106784613887, -2.397748449658947)
(15.29276737824604, -2.3731302295610526)
(15.302481009688206, -2.3485120094631586)
(15.311241572447532, -2.3238937893652643)
(15.319073677667028, -2.2992755692673703)
(15.326030659862043, -2.274657349169476)
(15.332190982675078, -2.2500391290715815)
(15.337653205839052, -2.2254209089736876)
(15.342529791011549, -2.2008026888757932)
(15.346940125261204, -2.1761844687778993)
(15.351003215537375, -2.151566248680005)
(15.354830546338928, -2.1269480285821105)
(15.358519590332007, -2.1023298084842166)
(15.362148416481912, -2.077711588386322)
(15.365771755673503, -2.0530933682884283)
(15.369418767538242, -2.028475148190534)
(15.373092615600253, -2.00385692809264)
(15.376771814453303, -1.9792387079947455)
(15.380413176638756, -1.9546204878968514)
(15.383956071257842, -1.930002267798957)
(15.38732762152336, -1.9053840477010628)
(15.390448421043383, -1.8807658276031687)
(15.393238340819916, -1.8561476075052745)
(15.395622028480537, -1.8315293874073804)
(15.397533761983826, -1.8069111673094862)
(15.398921402913109, -1.7822929472115918)
(15.399749288902617, -1.7576747271136977)
(15.4, -1.7330565070158035)
(15.399675020332904, -1.7084382869179093)
(15.398794387045916, -1.6838200668200152)
(15.397395468754269, -1.659201846722121)
(15.395531044485908, -1.6345836266242266)
(15.393266862881521, -1.6099654065263325)
(15.39067885415497, -1.5853471864284383)
(15.387850149189111, -1.5607289663305441)
(15.384868036707884, -1.53611074623265)
(15.381820965682849, -1.5114925261347558)
(15.378795679620175, -1.4868743060368614)
(15.375874553970657, -1.4622560859389673)
(15.373133197589953, -1.4376378658410731)
(15.370638372344859, -1.413019645743179)
(15.368446278996004, -1.3884014256452848)
(15.36660124950459, -1.3637832055473906)
(15.365134873544084, -1.3391649854494962)
(15.364065569062847, -1.314546765351602)
(15.363398583653316, -1.289928545253708)
(15.363126387323264, -1.2653103251558138)
(15.363229391503094, -1.2406921050579196)
(15.363676907998405, -1.2160738849600254)
(15.36442824928807, -1.191455664862131)
(15.365433871305813, -1.166837444764237)
(15.36663647313534, -1.1422192246663427)
(15.367971994179651, -1.1176010045684486)
(15.369370485286753, -1.0929827844705544)
(15.370756870976194, -1.06836456437266)
(15.372051658989374, -1.0437463442747659)
(15.373171684298804, -1.0191281241768717)
(15.374030991740693, -0.9945099040789775)
(15.374541960762896, -0.9698916839810834)
(15.374616756232138, -0.9452734638831891)
(15.37416915260422, -0.920655243785295)
(15.37311672958504, -0.8960370236874008)
(15.3713833823623, -0.8714188035895065)
(15.368902036306407, -0.8468005834916124)
(15.365617412316654, -0.8221823633937182)
(15.361488660972066, -0.7975641432958239)
(15.35649167527424, -0.7729459231979298)
(15.350620904103486, -0.7483277031000355)
(15.343890519656675, -0.7237094830021413)
(15.336334837657466, -0.6990912629042472)
(15.328007942857958, -0.6744730428063529)
(15.318982527445232, -0.6498548227084587)
(15.309348000026313, -0.6252366026105646)
(15.299207962898432, -0.6006183825126703)
(15.288677182392828, -0.5760001624147761)
(15.277878190608735, -0.551381942316882)
(15.266937658381513, -0.5267637222189877)
(15.255982672022181, -0.5021455021210935)
(15.24513703422078, -0.47752728202319933)
(15.234517696473846, -0.45290906192530517)
(15.224231419586403, -0.42829084182741095)
(15.214371751904876, -0.40367262172951673)
(15.205016411976437, -0.3790544016316226)
(15.196225161732249, -0.35443618153372836)
(15.18803825530163, -0.32981796143583414)
(15.180475543872994, -0.30519974133794)
(15.17353630549878, -0.28058152124004576)
(15.167199848153766, -0.25596330114215154)
(15.161426903887468, -0.23134508104425736)
(15.156161792477203, -0.20672686094636317)
(15.151335287231943, -0.18210864084846895)
(15.146868067600055, -0.15749042075057476)
(15.142674597987423, -0.13287220065268057)
(15.138667234917687, -0.10825398055478636)
(15.134760340089077, -0.08363576045689217)
(15.130874168571047, -0.059017540358997964)
(15.126938311245128, -0.03439932026110376)
(15.122894498588673, -0.009781100163209561)
(15.1186986170133, 0.014837119934684638)
(15.114321845430782, 0.039455340032578834)
(15.10975088342907, 0.06407356013047304)
(15.104987307551491, 0.08869178022836724)
(15.100046152735096, 0.11331000032626143)
(15.094953866576104, 0.13792822042415565)
(15.089745820455265, 0.16254644052204983)
(15.084463580907775, 0.18716466061994402)
(15.079152145966118, 0.21178288071783824)
(15.073857335357975, 0.23640110081573243)
(15.068623492879585, 0.2610193209136266)
(15.063491617791307, 0.28563754101152083)
(15.058497994368853, 0.31025576110941505)
(15.053673339797026, 0.3348739812073092)
(15.049042445201898, 0.35949220130520343)
(15.044624246853221, 0.38411042140309765)
(14.955375753146779, 0.38411042140309765)
(14.950957554798102, 0.35949220130520343)
(14.946326660202974, 0.3348739812073092)
(14.941502005631147, 0.31025576110941505)
(14.936508382208693, 0.28563754101152083)
(14.931376507120415, 0.2610193209136266)
(14.926142664642025, 0.23640110081573243)
(14.920847854033882, 0.21178288071783824)
(14.915536419092225, 0.18716466061994402)
(14.910254179544735, 0.16254644052204983)
(14.905046133423896, 0.13792822042415565)
(14.899953847264904, 0.11331000032626143)
(14.895012692448509, 0.08869178022836724)
(14.89024911657093, 0.06407356013047304)
(14.885678154569218, 0.039455340032578834)
(14.8813013829867, 0.014837119934684638)
(14.877105501411327, -0.009781100163209561)
(14.873061688754872, -0.03439932026110376)
(14.869125831428953, -0.059017540358997964)
(14.865239659910923, -0.08363576045689217)
(14.861332765082313, -0.10825398055478636)
(14.857325402012577, -0.13287220065268057)
(14.853131932399945, -0.15749042075057476)
(14.848664712768057, -0.18210864084846895)
(14.843838207522797, -0.20672686094636317)
(14.838573096112532, -0.23134508104425736)
(14.832800151846234, -0.25596330114215154)
(14.82646369450122, -0.28058152124004576)
(14.819524456127006, -0.30519974133794)
(14.81196174469837, -0.32981796143583414)
(14.803774838267751, -0.35443618153372836)
(14.794983588023563, -0.3790544016316226)
(14.785628248095124, -0.40367262172951673)
(14.775768580413597, -0.42829084182741095)
(14.765482303526154, -0.45290906192530517)
(14.75486296577922, -0.47752728202319933)
(14.744017327977819, -0.5021455021210935)
(14.733062341618487, -0.5267637222189877)
(14.722121809391265, -0.551381942316882)
(14.711322817607172, -0.5760001624147761)
(14.700792037101568, -0.6006183825126703)
(14.690651999973687, -0.6252366026105646)
(14.681017472554768, -0.6498548227084587)
(14.671992057142042, -0.6744730428063529)
(14.663665162342534, -0.6990912629042472)
(14.656109480343325, -0.7237094830021413)
(14.649379095896514, -0.7483277031000355)
(14.64350832472576, -0.7729459231979298)
(14.638511339027934, -0.7975641432958239)
(14.634382587683346, -0.8221823633937182)
(14.631097963693593, -0.8468005834916124)
(14.6286166176377, -0.8714188035895065)
(14.62688327041496, -0.8960370236874008)
(14.62583084739578, -0.920655243785295)
(14.625383243767862, -0.9452734638831891)
(14.625458039237104, -0.9698916839810834)
(14.625969008259307, -0.9945099040789775)
(14.626828315701196, -1.0191281241768717)
(14.627948341010626, -1.0437463442747659)
(14.629243129023806, -1.06836456437266)
(14.630629514713247, -1.0929827844705544)
(14.632028005820349, -1.1176010045684486)
(14.63336352686466, -1.1422192246663427)
(14.634566128694187, -1.166837444764237)
(14.63557175071193, -1.191455664862131)
(14.636323092001595, -1.2160738849600254)
(14.636770608496906, -1.2406921050579196)
(14.636873612676736, -1.2653103251558138)
(14.636601416346684, -1.289928545253708)
(14.635934430937153, -1.314546765351602)
(14.634865126455916, -1.3391649854494962)
(14.63339875049541, -1.3637832055473906)
(14.631553721003996, -1.3884014256452848)
(14.629361627655141, -1.413019645743179)
(14.626866802410047, -1.4376378658410731)
(14.624125446029343, -1.4622560859389673)
(14.621204320379825, -1.4868743060368614)
(14.618179034317151, -1.5114925261347558)
(14.615131963292116, -1.53611074623265)
(14.612149850810889, -1.5607289663305441)
(14.60932114584503, -1.5853471864284383)
(14.606733137118479, -1.6099654065263325)
(14.604468955514092, -1.6345836266242266)
(14.602604531245731, -1.659201846722121)
(14.601205612954084, -1.6838200668200152)
(14.600324979667096, -1.7084382869179093)
(14.6, -1.7330565070158035)
(14.600250711097383, -1.7576747271136977)
(14.601078597086891, -1.7822929472115918)
(14.602466238016174, -1.8069111673094862)
(14.604377971519463, -1.8315293874073804)
(14.606761659180084, -1.8561476075052745)
(14.609551578956617, -1.8807658276031687)
(14.61267237847664, -1.9053840477010628)
(14.616043928742158, -1.930002267798957)
(14.619586823361244, -1.9546204878968514)
(14.623228185546697, -1.9792387079947455)
(14.626907384399747, -2.00385692809264)
(14.630581232461758, -2.028475148190534)
(14.634228244326497, -2.0530933682884283)
(14.637851583518088, -2.077711588386322)
(14.641480409667993, -2.1023298084842166)
(14.645169453661072, -2.1269480285821105)
(14.648996784462625, -2.151566248680005)
(14.653059874738796, -2.1761844687778993)
(14.657470208988451, -2.2008026888757932)
(14.662346794160948, -2.2254209089736876)
(14.667809017324922, -2.2500391290715815)
(14.673969340137957, -2.274657349169476)
(14.680926322332972, -2.2992755692673703)
(14.688758427552468, -2.3238937893652643)
(14.697518990311794, -2.3485120094631586)
(14.70723262175396, -2.3731302295610526)
(14.717893215386113, -2.397748449658947)
(14.729463594018046, -2.422366669756841)
(14.741876726717095, -2.4469848898547353)
(14.755038348817969, -2.4716031099526297)
(14.768830745139942, -2.4962213300505236)
(14.783117409668554, -2.520839550148418)
(14.797748274104174, -2.545457770246312)
(14.81256520035407, -2.5700759903442063)
(14.827407453924277, -2.5946942104421007)
(14.842116910975328, -2.6193124305399946)
(14.856542796131464, -2.643930650637889)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(16.105420581946902, -2.399856250674212)
(16.116090828097477, -2.3841733161589587)
(16.1271520077145, -2.368490381643705)
(16.138562011711006, -2.3528074471284515)
(16.150279008383887, -2.3371245126131983)
(16.162261546385928, -2.3214415780979447)
(16.174468229472524, -2.305758643582691)
(16.186857027351767, -2.290075709067438)
(16.19938433645797, -2.2743927745521844)
(16.212003941872332, -2.258709840036931)
(16.224666051521183, -2.2430269055216776)
(16.237316572739893, -2.227343971006424)
(16.249896778382347, -2.211661036491171)
(16.262343466776365, -2.1959781019759173)
(16.27458966159596, -2.1802951674606637)
(16.286565831039567, -2.1646122329454105)
(16.298201538963166, -2.148929298430157)
(16.30942738267826, -2.1332463639149033)
(16.32017703115702, -2.11756342939965)
(16.33038915972711, -2.1018804948843965)
(16.340009086514193, -2.086197560369143)
(16.34898995195248, -2.07051462585389)
(16.357293341965736, -2.054831691338636)
(16.364889330788962, -2.0391487568233826)
(16.371756001004623, -2.0234658223081294)
(16.377878574839208, -2.007782887792876)
(16.383248350725506, -1.9920999532776225)
(16.387861672822048, -1.976417018762369)
(16.39171916197813, -1.9607340842471155)
(16.39482540225382, -1.945051149731862)
(16.39718921022909, -1.9293682152166087)
(16.398824522552452, -1.9136852807013554)
(16.399751832190525, -1.8980023461861018)
(16.4, -1.8823194116708484)
(16.399608180604883, -1.866636477155595)
(16.398627543710724, -1.8509535426403414)
(16.39712245398991, -1.835270608125088)
(16.395170799463045, -1.8195876736098346)
(16.3928632287843, -1.803904739094581)
(16.390301164859284, -1.7882218045793277)
(16.387593593447065, -1.7725388700640743)
(16.38485276496008, -1.756855935548821)
(16.382189078366743, -1.7411730010335673)
(16.379705521734813, -1.725490066518314)
(16.377492111556002, -1.7098071320030606)
(16.37562079448674, -1.694124197487807)
(16.374141248275194, -1.6784412629725536)
(16.37307794706608, -1.6627583284573002)
(16.37242874876986, -1.6470753939420466)
(16.372165131265227, -1.6313924594267932)
(16.37223406429785, -1.6157095249115399)
(16.372561369470482, -1.6000265903962865)
(16.373056304400162, -1.5843436558810329)
(16.373617018656436, -1.5686607213657795)
(16.37413647446471, -1.5529777868505261)
(16.374508406457245, -1.5372948523352725)
(16.37463291056141, -1.5216119178200191)
(16.374421298217868, -1.5059289833047658)
(16.373799922416143, -1.4902460487895124)
(16.37271276942092, -1.4745631142742588)
(16.37112270720157, -1.4588801797590054)
(16.36901138142949, -1.443197245243752)
(16.366377846040937, -1.4275143107284984)
(16.363236102076993, -1.411831376213245)
(16.359611790867906, -1.3961484416979917)
(16.355538341465504, -1.380465507182738)
(16.35105290424613, -1.3647825726674847)
(16.346192410552078, -1.3490996381522313)
(16.340990081163312, -1.333416703636978)
(16.335472664941616, -1.3177337691217244)
(16.32965862564167, -1.302050834606471)
(16.323557414016843, -1.2863679000912176)
(16.317169870099875, -1.270684965575964)
(16.310489704402112, -1.2550020310607106)
(16.303505914951725, -1.2393190965454572)
(16.296205917678762, -1.2236361620302036)
(16.288579107765713, -1.2079532275149503)
(16.280620534533092, -1.192270292999697)
(16.272334365118716, -1.1765873584844435)
(16.263736832784087, -1.16090442396919)
(16.254858411545904, -1.1452214894539365)
(16.245745024991578, -1.1295385549386832)
(16.23645817683421, -1.1138556204234296)
(16.227073976282913, -1.0981726859081762)
(16.217681114870185, -1.0824897513929228)
(16.208377925974276, -1.0668068168776692)
(16.19926871832144, -1.0511238823624158)
(16.19045961654486, -1.0354409478471625)
(16.18205416376258, -1.019758013331909)
(16.1741489434395, -1.0040750788166555)
(16.16682946252888, -0.9883921443014021)
(16.16016650830545, -0.9727092097861486)
(16.154213151401255, -0.9570262752708952)
(16.1490025215562, -0.9413433407556417)
(16.144546434489545, -0.9256604062403884)
(16.140834901497914, -0.9099774717251349)
(16.137836510501046, -0.8942945372098814)
(16.1354996300086, -0.878611602694628)
(16.133754356733256, -0.8629286681793745)
(16.132515103466226, -0.8472457336641211)
(16.131683705978656, -0.8315627991488677)
(16.13115291544594, -0.8158798646336142)
(16.1308101354826, -0.8001969301183608)
(16.13054125972604, -0.7845139956031073)
(16.130234466674473, -0.7688310610878539)
(16.12978383311625, -0.7531481265726004)
(16.12909263617465, -0.737465192057347)
(16.128076227038754, -0.7217822575420936)
(16.12666437709892, -0.7060993230268401)
(16.124803019440098, -0.6904163885115867)
(16.122455335032324, -0.6747334539963332)
(16.119602162537944, -0.6590505194810798)
(16.116241741942904, -0.6433675849658264)
(16.112388833296222, -0.6276846504505729)
(16.108073280547586, -0.6120017159353195)
(16.103338114664265, -0.596318781420066)
(16.09823730803966, -0.5806358469048126)
(16.09283330238381, -0.5649529123895591)
(16.08719443425515, -0.5492699778743056)
(16.08139237641272, -0.5335870433590523)
(16.075499700274236, -0.5179041088437988)
(16.06958764661666, -0.5022211743285454)
(16.063724170296865, -0.4865382398132919)
(16.057972302351995, -0.4708553052980385)
(15.942027697648003, -0.4708553052980385)
(15.936275829703135, -0.4865382398132919)
(15.930412353383337, -0.5022211743285454)
(15.924500299725764, -0.5179041088437988)
(15.91860762358728, -0.5335870433590523)
(15.912805565744849, -0.5492699778743056)
(15.90716669761619, -0.5649529123895591)
(15.90176269196034, -0.5806358469048126)
(15.896661885335734, -0.596318781420066)
(15.891926719452412, -0.6120017159353195)
(15.887611166703778, -0.6276846504505729)
(15.883758258057094, -0.6433675849658264)
(15.880397837462054, -0.6590505194810798)
(15.877544664967678, -0.6747334539963332)
(15.875196980559904, -0.6904163885115867)
(15.873335622901081, -0.7060993230268401)
(15.871923772961248, -0.7217822575420936)
(15.870907363825351, -0.737465192057347)
(15.87021616688375, -0.7531481265726004)
(15.869765533325527, -0.7688310610878539)
(15.869458740273958, -0.7845139956031073)
(15.869189864517397, -0.8001969301183608)
(15.86884708455406, -0.8158798646336142)
(15.868316294021344, -0.8315627991488677)
(15.867484896533774, -0.8472457336641211)
(15.866245643266742, -0.8629286681793745)
(15.8645003699914, -0.878611602694628)
(15.862163489498954, -0.8942945372098814)
(15.859165098502084, -0.9099774717251349)
(15.855453565510457, -0.9256604062403884)
(15.850997478443801, -0.9413433407556417)
(15.845786848598747, -0.9570262752708952)
(15.839833491694549, -0.9727092097861486)
(15.83317053747112, -0.9883921443014021)
(15.825851056560497, -1.0040750788166555)
(15.81794583623742, -1.019758013331909)
(15.80954038345514, -1.0354409478471625)
(15.800731281678559, -1.0511238823624158)
(15.791622074025723, -1.0668068168776692)
(15.782318885129813, -1.0824897513929228)
(15.772926023717087, -1.0981726859081762)
(15.763541823165793, -1.1138556204234296)
(15.754254975008422, -1.1295385549386832)
(15.745141588454095, -1.1452214894539365)
(15.736263167215915, -1.16090442396919)
(15.727665634881285, -1.1765873584844435)
(15.719379465466906, -1.192270292999697)
(15.711420892234287, -1.2079532275149503)
(15.703794082321236, -1.2236361620302036)
(15.696494085048275, -1.2393190965454572)
(15.689510295597888, -1.2550020310607106)
(15.682830129900124, -1.270684965575964)
(15.676442585983155, -1.2863679000912176)
(15.670341374358328, -1.302050834606471)
(15.664527335058386, -1.3177337691217244)
(15.659009918836688, -1.333416703636978)
(15.65380758944792, -1.3490996381522313)
(15.64894709575387, -1.3647825726674847)
(15.644461658534494, -1.380465507182738)
(15.640388209132094, -1.3961484416979917)
(15.636763897923009, -1.411831376213245)
(15.633622153959063, -1.4275143107284984)
(15.630988618570509, -1.443197245243752)
(15.62887729279843, -1.4588801797590054)
(15.62728723057908, -1.4745631142742588)
(15.626200077583858, -1.4902460487895124)
(15.62557870178213, -1.5059289833047658)
(15.62536708943859, -1.5216119178200191)
(15.625491593542755, -1.5372948523352725)
(15.625863525535292, -1.5529777868505261)
(15.626382981343564, -1.5686607213657795)
(15.62694369559984, -1.5843436558810329)
(15.627438630529518, -1.6000265903962865)
(15.62776593570215, -1.6157095249115399)
(15.627834868734773, -1.6313924594267932)
(15.627571251230139, -1.6470753939420466)
(15.626922052933923, -1.6627583284573002)
(15.625858751724806, -1.6784412629725536)
(15.62437920551326, -1.694124197487807)
(15.622507888443998, -1.7098071320030606)
(15.620294478265187, -1.725490066518314)
(15.617810921633257, -1.7411730010335673)
(15.61514723503992, -1.756855935548821)
(15.612406406552935, -1.7725388700640743)
(15.609698835140717, -1.7882218045793277)
(15.607136771215702, -1.803904739094581)
(15.604829200536956, -1.8195876736098346)
(15.60287754601009, -1.835270608125088)
(15.601372456289274, -1.8509535426403414)
(15.600391819395117, -1.866636477155595)
(15.6, -1.8823194116708484)
(15.600248167809475, -1.8980023461861018)
(15.601175477447548, -1.9136852807013554)
(15.60281078977091, -1.9293682152166087)
(15.605174597746183, -1.945051149731862)
(15.608280838021871, -1.9607340842471155)
(15.612138327177952, -1.976417018762369)
(15.616751649274494, -1.9920999532776225)
(15.622121425160792, -2.007782887792876)
(15.628243998995378, -2.0234658223081294)
(15.635110669211038, -2.0391487568233826)
(15.642706658034266, -2.054831691338636)
(15.651010048047521, -2.07051462585389)
(15.659990913485805, -2.086197560369143)
(15.669610840272894, -2.1018804948843965)
(15.67982296884298, -2.11756342939965)
(15.690572617321742, -2.1332463639149033)
(15.701798461036836, -2.148929298430157)
(15.713434168960433, -2.1646122329454105)
(15.72541033840404, -2.1802951674606637)
(15.737656533223635, -2.1959781019759173)
(15.750103221617653, -2.211661036491171)
(15.762683427260106, -2.227343971006424)
(15.775333948478819, -2.2430269055216776)
(15.78799605812767, -2.258709840036931)
(15.800615663542029, -2.2743927745521844)
(15.813142972648233, -2.290075709067438)
(15.825531770527476, -2.305758643582691)
(15.837738453614072, -2.3214415780979447)
(15.849720991616115, -2.3371245126131983)
(15.861437988288994, -2.3528074471284515)
(15.8728479922855, -2.368490381643705)
(15.883909171902525, -2.3841733161589587)
(15.8945794180531, -2.399856250674212)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(17.15141760702594, -2.456035783366964)
(17.164375390485173, -2.4411947128360025)
(17.177513815320868, -2.426353642305041)
(17.190773311597994, -2.4115125717740793)
(17.204099128077015, -2.3966715012431177)
(17.217440650795353, -2.3818304307121556)
(17.230750062087754, -2.366989360181194)
(17.243980518267502, -2.3521482896502324)
(17.257084081690213, -2.3373072191192708)
(17.270009676383477, -2.322466148588309)
(17.282701341833686, -2.3076250780573475)
(17.29509703598918, -2.292784007526386)
(17.307128188381476, -2.2779429369954243)
(17.31872013268596, -2.2631018664644627)
(17.329793462474658, -2.248260795933501)
(17.34026626313412, -2.2334197254025394)
(17.350057086047332, -2.218578654871578)
(17.359088456634755, -2.2037375843406157)
(17.367290652672907, -2.188896513809654)
(17.374605458269336, -2.1740554432786925)
(17.380989594269234, -2.159214372747731)
(17.38641754741361, -2.1443733022167693)
(17.39088356557577, -2.1295322316858076)
(17.394402650201332, -2.114691161154846)
(17.397010453573106, -2.0998500906238844)
(17.398762070845788, -2.0850090200929228)
(17.399729797955846, -2.070167949561961)
(17.4, -2.0553268790309995)
(17.399669294972263, -2.040485808500038)
(17.398840300699398, -2.0256447379690763)
(17.397617215859952, -2.0108036674381142)
(17.396101508239955, -1.9959625969071528)
(17.39438796563516, -1.9811215263761912)
(17.3925613292997, -1.9662804558452294)
(17.390693680033603, -1.9514393853142677)
(17.38884268726968, -1.9365983147833061)
(17.387050766773392, -1.9217572442523445)
(17.385345127870444, -1.906916173721383)
(17.38373863129636, -1.8920751031904213)
(17.382231328065373, -1.8772340326594594)
(17.38081251153475, -1.8623929621284978)
(17.379463091325285, -1.8475518915975362)
(17.378158089921435, -1.8327108210665746)
(17.376869070304092, -1.817869750535613)
(17.375566324362293, -1.8030286800046513)
(17.37422068458983, -1.7881876094736895)
(17.372804862491794, -1.7733465389427279)
(17.37129426262277, -1.7585054684117662)
(17.369667267638174, -1.7436643978808046)
(17.367905033819607, -1.728823327349843)
(17.365990875389834, -1.7139822568188814)
(17.3639093473488, -1.6991411862879195)
(17.36164515898325, -1.684300115756958)
(17.359182062681235, -1.6694590452259963)
(17.356501864780988, -1.6546179746950347)
(17.35358369687363, -1.639776904164073)
(17.35040366758291, -1.6249358336331114)
(17.34693498703585, -1.6100947631021496)
(17.343148620110643, -1.595253692571188)
(17.339014481728938, -1.5804126220402264)
(17.334503140221702, -1.5655715515092647)
(17.329587946112284, -1.5507304809783031)
(17.3242474571479, -1.5358894104473415)
(17.318467990142928, -1.5210483399163797)
(17.312246100356017, -1.506207269385418)
(17.30559077353828, -1.4913661988544564)
(17.29852511742112, -1.4765251283234948)
(17.29108735985821, -1.4616840577925332)
(17.2833309999544, -1.4468429872615716)
(17.27532401423624, -1.4320019167306097)
(17.26714708830038, -1.417160846199648)
(17.258890919900708, -1.4023197756686865)
(17.250652715531483, -1.3874787051377249)
(17.242532072281758, -1.3726376346067632)
(17.234626493481134, -1.3577965640758016)
(17.227026824895816, -1.3429554935448398)
(17.219812914080386, -1.3281144230138782)
(17.21304978710428, -1.3132733524829165)
(17.206784604633672, -1.298432281951955)
(17.20104460580839, -1.2835912114209933)
(17.195836177961638, -1.2687501408900317)
(17.191145108908316, -1.2539090703590698)
(17.186937993108245, -1.2390679998281082)
(17.18316468062011, -1.2242269292971466)
(17.179761585187958, -1.209385858766185)
(17.176655610904128, -1.1945447882352234)
(17.17376842009559, -1.1797037177042617)
(17.171020750995762, -1.1648626471733)
(17.16833650296772, -1.1500215766423383)
(17.165646338041995, -1.1351805061113767)
(17.162890596911293, -1.120339435580415)
(17.160021390302475, -1.1054983650494534)
(17.157003796770535, -1.0906572945184918)
(17.153816168924564, -1.0758162239875302)
(17.150449615607016, -1.0609751534565683)
(17.146906782154744, -1.0461340829256067)
(17.14320009049971, -1.031293012394645)
(17.139349623185854, -1.0164519418636835)
(17.13538083994485, -1.0016108713327219)
(17.13132230366515, -0.9867698008017601)
(17.127203567319093, -0.9719287302707985)
(17.123053338685658, -0.9570876597398368)
(17.118898000068803, -0.9422465892088752)
(17.114760520191247, -0.9274055186779135)
(17.110659759032522, -0.9125644481469518)
(17.10661013663906, -0.8977233776159902)
(17.10262161574655, -0.8828823070850286)
(17.098699936058136, -0.8680412365540668)
(17.094847034694702, -0.8532001660231052)
(17.091061591219376, -0.8383590954921436)
(17.08733964465443, -0.8235180249611819)
(17.083675241695865, -0.8086769544302203)
(17.08006108759099, -0.7938358838992586)
(17.07648918193105, -0.7789948133682969)
(17.07295142953686, -0.7641537428373353)
(17.069440220970346, -0.7493126723063737)
(17.06594897796743, -0.7344716017754119)
(17.06247265685674, -0.7196305312444503)
(17.059008198871794, -0.7047894607134887)
(17.055554911525043, -0.689948390182527)
(17.052114761287246, -0.6751073196515653)
(17.04869255594121, -0.6602662491206037)
(17.045295996045837, -0.6454251785896421)
(17.041935579369394, -0.6305841080586804)
(16.958064420630606, -0.6305841080586804)
(16.954704003954163, -0.6454251785896421)
(16.95130744405879, -0.6602662491206037)
(16.947885238712754, -0.6751073196515653)
(16.944445088474957, -0.689948390182527)
(16.940991801128206, -0.7047894607134887)
(16.93752734314326, -0.7196305312444503)
(16.93405102203257, -0.7344716017754119)
(16.930559779029654, -0.7493126723063737)
(16.92704857046314, -0.7641537428373353)
(16.92351081806895, -0.7789948133682969)
(16.91993891240901, -0.7938358838992586)
(16.916324758304135, -0.8086769544302203)
(16.91266035534557, -0.8235180249611819)
(16.908938408780624, -0.8383590954921436)
(16.905152965305298, -0.8532001660231052)
(16.901300063941864, -0.8680412365540668)
(16.89737838425345, -0.8828823070850286)
(16.89338986336094, -0.8977233776159902)
(16.889340240967478, -0.9125644481469518)
(16.885239479808753, -0.9274055186779135)
(16.881101999931197, -0.9422465892088752)
(16.876946661314342, -0.9570876597398368)
(16.872796432680907, -0.9719287302707985)
(16.86867769633485, -0.9867698008017601)
(16.86461916005515, -1.0016108713327219)
(16.860650376814146, -1.0164519418636835)
(16.85679990950029, -1.031293012394645)
(16.853093217845256, -1.0461340829256067)
(16.849550384392984, -1.0609751534565683)
(16.846183831075436, -1.0758162239875302)
(16.842996203229465, -1.0906572945184918)
(16.839978609697525, -1.1054983650494534)
(16.837109403088707, -1.120339435580415)
(16.834353661958005, -1.1351805061113767)
(16.83166349703228, -1.1500215766423383)
(16.828979249004238, -1.1648626471733)
(16.82623157990441, -1.1797037177042617)
(16.823344389095872, -1.1945447882352234)
(16.820238414812042, -1.209385858766185)
(16.81683531937989, -1.2242269292971466)
(16.813062006891755, -1.2390679998281082)
(16.808854891091684, -1.2539090703590698)
(16.804163822038362, -1.2687501408900317)
(16.79895539419161, -1.2835912114209933)
(16.793215395366328, -1.298432281951955)
(16.78695021289572, -1.3132733524829165)
(16.780187085919614, -1.3281144230138782)
(16.772973175104184, -1.3429554935448398)
(16.765373506518866, -1.3577965640758016)
(16.757467927718242, -1.3726376346067632)
(16.749347284468517, -1.3874787051377249)
(16.741109080099292, -1.4023197756686865)
(16.73285291169962, -1.417160846199648)
(16.72467598576376, -1.4320019167306097)
(16.7166690000456, -1.4468429872615716)
(16.70891264014179, -1.4616840577925332)
(16.70147488257888, -1.4765251283234948)
(16.69440922646172, -1.4913661988544564)
(16.687753899643983, -1.506207269385418)
(16.681532009857072, -1.5210483399163797)
(16.6757525428521, -1.5358894104473415)
(16.670412053887716, -1.5507304809783031)
(16.665496859778298, -1.5655715515092647)
(16.660985518271062, -1.5804126220402264)
(16.656851379889357, -1.595253692571188)
(16.65306501296415, -1.6100947631021496)
(16.64959633241709, -1.6249358336331114)
(16.64641630312637, -1.639776904164073)
(16.643498135219012, -1.6546179746950347)
(16.640817937318765, -1.6694590452259963)
(16.63835484101675, -1.684300115756958)
(16.6360906526512, -1.6991411862879195)
(16.634009124610166, -1.7139822568188814)
(16.632094966180393, -1.728823327349843)
(16.630332732361826, -1.7436643978808046)
(16.62870573737723, -1.7585054684117662)
(16.627195137508206, -1.7733465389427279)
(16.62577931541017, -1.7881876094736895)
(16.624433675637707, -1.8030286800046513)
(16.623130929695908, -1.817869750535613)
(16.621841910078565, -1.8327108210665746)
(16.620536908674715, -1.8475518915975362)
(16.61918748846525, -1.8623929621284978)
(16.617768671934627, -1.8772340326594594)
(16.61626136870364, -1.8920751031904213)
(16.614654872129556, -1.906916173721383)
(16.612949233226608, -1.9217572442523445)
(16.61115731273032, -1.9365983147833061)
(16.609306319966397, -1.9514393853142677)
(16.6074386707003, -1.9662804558452294)
(16.60561203436484, -1.9811215263761912)
(16.603898491760045, -1.9959625969071528)
(16.602382784140048, -2.0108036674381142)
(16.601159699300602, -2.0256447379690763)
(16.600330705027737, -2.040485808500038)
(16.6, -2.0553268790309995)
(16.600270202044154, -2.070167949561961)
(16.601237929154212, -2.0850090200929228)
(16.602989546426894, -2.0998500906238844)
(16.605597349798668, -2.114691161154846)
(16.60911643442423, -2.1295322316858076)
(16.61358245258639, -2.1443733022167693)
(16.619010405730766, -2.159214372747731)
(16.625394541730664, -2.1740554432786925)
(16.632709347327093, -2.188896513809654)
(16.640911543365245, -2.2037375843406157)
(16.649942913952668, -2.218578654871578)
(16.65973373686588, -2.2334197254025394)
(16.670206537525342, -2.248260795933501)
(16.68127986731404, -2.2631018664644627)
(16.692871811618524, -2.2779429369954243)
(16.70490296401082, -2.292784007526386)
(16.717298658166314, -2.3076250780573475)
(16.729990323616523, -2.322466148588309)
(16.742915918309787, -2.3373072191192708)
(16.756019481732498, -2.3521482896502324)
(16.769249937912246, -2.366989360181194)
(16.782559349204647, -2.3818304307121556)
(16.795900871922985, -2.3966715012431177)
(16.809226688402006, -2.4115125717740793)
(16.822486184679132, -2.426353642305041)
(16.835624609514827, -2.4411947128360025)
(16.84858239297406, -2.456035783366964)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(18.11992357835818, -2.6010111596235856)
(18.131872627331248, -2.584998032493538)
(18.143998279976135, -2.5689849053634912)
(18.15618958338217, -2.552971778233444)
(18.16833967934216, -2.5369586511033964)
(18.18034981133107, -2.5209455239733494)
(18.192132792056732, -2.504932396843302)
(18.20361569954403, -2.4889192697132545)
(18.214741629863394, -2.4729061425832075)
(18.22547041262765, -2.45689301545316)
(18.23577828384779, -2.440879888323113)
(18.24565660044882, -2.4248667611930657)
(18.255109761729944, -2.4088536340630182)
(18.264152565850996, -2.3928405069329712)
(18.272807266447966, -2.376827379802924)
(18.281100601207207, -2.360814252672877)
(18.28906104007312, -2.3448011255428294)
(18.29671644937556, -2.328787998412782)
(18.304092297081024, -2.312774871282735)
(18.311210444023647, -2.2967617441526875)
(18.318088488133792, -2.28074861702264)
(18.324739564626796, -2.264735489892593)
(18.331172463766983, -2.2487223627625457)
(18.337391914243884, -2.2327092356324987)
(18.343398894702855, -2.2166961085024512)
(18.34919087406001, -2.200682981372404)
(18.354761934383728, -2.184669854242357)
(18.360102787346744, -2.1686567271123094)
(18.365200745087765, -2.1526435999822624)
(18.370039738969723, -2.136630472852215)
(18.37460048886107, -2.1206173457221675)
(18.378860909521666, -2.1046042185921205)
(18.382796802706643, -2.088591091462073)
(18.386382831254572, -2.0725779643320257)
(18.389593715058403, -2.0565648372019787)
(18.392405539603505, -2.0405517100719313)
(18.39479703554362, -2.0245385829418843)
(18.39675067923002, -2.008525455811837)
(18.398253481437603, -1.9925123286817896)
(18.39929737216442, -1.9764992015517422)
(18.399879146463892, -1.960486074421695)
(18.4, -1.9444729472916478)
(18.39966474248809, -1.9284598201616006)
(18.39888082238549, -1.9124466930315531)
(18.397657319779242, -1.896433565901506)
(18.396004062927116, -1.8804204387714587)
(18.393930998246528, -1.8644073116414115)
(18.391447898643627, -1.8483941845113643)
(18.38856443884644, -1.8323810573813168)
(18.385290608234506, -1.8163679302512696)
(18.38163738070773, -1.8003548031212224)
(18.37761752481552, -1.7843416759911752)
(18.373246420200886, -1.7683285488611278)
(18.36854274952459, -1.7523154217310806)
(18.363528956251926, -1.7363022946010334)
(18.3582313932356, -1.7202891674709861)
(18.35268012860887, -1.7042760403409387)
(18.346908417512225, -1.6882629132108915)
(18.340951884851577, -1.6722497860808443)
(18.334847491541655, -1.656236658950797)
(18.328632372532965, -1.6402235318207499)
(18.32234263941846, -1.6242104046907024)
(18.316012235266044, -1.6081972775606552)
(18.309671917200667, -1.592184150430608)
(18.303348426088583, -1.5761710233005608)
(18.297063885013248, -1.5601578961705134)
(18.29083545087238, -1.5441447690404662)
(18.284675227299804, -1.528131641910419)
(18.27859043243981, -1.5121185147803717)
(18.272583801705103, -1.4961053876503243)
(18.26665419335132, -1.480092260520277)
(18.260797353617843, -1.4640791333902299)
(18.255006788872105, -1.4480660062601827)
(18.24927468559388, -1.4320528791301352)
(18.24359281624131, -1.416039752000088)
(18.237953370967247, -1.4000266248700408)
(18.232349662210044, -1.3840134977399936)
(18.226776661036478, -1.3680003706099464)
(18.221231339641236, -1.351987243479899)
(18.215712811827913, -1.3359741163498517)
(18.21022228047947, -1.3199609892198045)
(18.20476281588592, -1.3039478620897573)
(18.199338999687097, -1.28793473495971)
(18.193956475197062, -1.2719216078296627)
(18.18862144596496, -1.2559084806996155)
(18.18334016137182, -1.2398953535695683)
(18.178118422236587, -1.2238822264395208)
(18.17296113244074, -1.2078690993094736)
(18.167871916007535, -1.1918559721794264)
(18.1628528139937, -1.1758428450493792)
(18.15790407244678, -1.1598297179193318)
(18.153024031346725, -1.1438165907892845)
(18.148209124099992, -1.1278034636592373)
(18.143453996637874, -1.1117903365291901)
(18.13875175326953, -1.095777209399143)
(18.13409433216505, -1.0797640822690955)
(18.129473006193813, -1.0637509551390483)
(18.124878994960262, -1.047737828009001)
(18.120304162083528, -1.0317247008789538)
(18.115741759464317, -1.0157115737489064)
(18.111187169254173, -0.9996984466188592)
(18.10663858636135, -0.983685319488812)
(18.102097581243658, -0.9676721923587647)
(18.09756948558127, -0.9516590652287175)
(18.0930635525825, -0.9356459380986701)
(18.088592858696188, -0.9196328109686229)
(18.084173933105546, -0.9036196838385756)
(18.07982612361645, -0.8876065567085284)
(18.075570730087048, -0.8715934295784811)
(18.07142995696457, -0.8555803024484339)
(18.067425752657964, -0.8395671753183866)
(18.063578613790757, -0.8235540481883393)
(18.059906435993934, -0.8075409210582921)
(18.056423489753236, -0.7915277939282448)
(18.05313959058137, -0.7755146667981976)
(18.05005951865081, -0.7595015396681503)
(18.047182725514705, -0.743488412538103)
(18.04450334624564, -0.7274752854080557)
(18.04201051568542, -0.7114621582780085)
(18.03968896871984, -0.6954490311479612)
(18.037519887481753, -0.679435904017914)
(18.03548194381606, -0.6634227768878667)
(18.03355247373855, -0.6474096497578194)
(18.031708712460738, -0.6313965226277721)
(18.029929014313534, -0.6153833954977249)
(18.028193982055324, -0.5993702683676777)
(18.026487434978506, -0.5833571412376304)
(18.024797155094895, -0.5673440141075832)
(17.975202844905105, -0.5673440141075832)
(17.973512565021494, -0.5833571412376304)
(17.971806017944676, -0.5993702683676777)
(17.970070985686466, -0.6153833954977249)
(17.968291287539262, -0.6313965226277721)
(17.96644752626145, -0.6474096497578194)
(17.96451805618394, -0.6634227768878667)
(17.962480112518247, -0.679435904017914)
(17.96031103128016, -0.6954490311479612)
(17.95798948431458, -0.7114621582780085)
(17.95549665375436, -0.7274752854080557)
(17.952817274485295, -0.743488412538103)
(17.94994048134919, -0.7595015396681503)
(17.94686040941863, -0.7755146667981976)
(17.943576510246764, -0.7915277939282448)
(17.940093564006066, -0.8075409210582921)
(17.936421386209243, -0.8235540481883393)
(17.932574247342036, -0.8395671753183866)
(17.92857004303543, -0.8555803024484339)
(17.924429269912952, -0.8715934295784811)
(17.92017387638355, -0.8876065567085284)
(17.915826066894454, -0.9036196838385756)
(17.911407141303812, -0.9196328109686229)
(17.9069364474175, -0.9356459380986701)
(17.90243051441873, -0.9516590652287175)
(17.897902418756342, -0.9676721923587647)
(17.89336141363865, -0.983685319488812)
(17.888812830745827, -0.9996984466188592)
(17.884258240535683, -1.0157115737489064)
(17.879695837916472, -1.0317247008789538)
(17.875121005039738, -1.047737828009001)
(17.870526993806187, -1.0637509551390483)
(17.86590566783495, -1.0797640822690955)
(17.86124824673047, -1.095777209399143)
(17.856546003362126, -1.1117903365291901)
(17.851790875900008, -1.1278034636592373)
(17.846975968653275, -1.1438165907892845)
(17.84209592755322, -1.1598297179193318)
(17.8371471860063, -1.1758428450493792)
(17.832128083992465, -1.1918559721794264)
(17.82703886755926, -1.2078690993094736)
(17.821881577763413, -1.2238822264395208)
(17.81665983862818, -1.2398953535695683)
(17.81137855403504, -1.2559084806996155)
(17.806043524802938, -1.2719216078296627)
(17.800661000312903, -1.28793473495971)
(17.79523718411408, -1.3039478620897573)
(17.78977771952053, -1.3199609892198045)
(17.784287188172087, -1.3359741163498517)
(17.778768660358764, -1.351987243479899)
(17.773223338963522, -1.3680003706099464)
(17.767650337789956, -1.3840134977399936)
(17.762046629032753, -1.4000266248700408)
(17.75640718375869, -1.416039752000088)
(17.75072531440612, -1.4320528791301352)
(17.744993211127895, -1.4480660062601827)
(17.739202646382157, -1.4640791333902299)
(17.73334580664868, -1.480092260520277)
(17.727416198294897, -1.4961053876503243)
(17.72140956756019, -1.5121185147803717)
(17.715324772700196, -1.528131641910419)
(17.70916454912762, -1.5441447690404662)
(17.702936114986752, -1.5601578961705134)
(17.696651573911417, -1.5761710233005608)
(17.690328082799333, -1.592184150430608)
(17.683987764733956, -1.6081972775606552)
(17.67765736058154, -1.6242104046907024)
(17.671367627467035, -1.6402235318207499)
(17.665152508458345, -1.656236658950797)
(17.659048115148423, -1.6722497860808443)
(17.653091582487775, -1.6882629132108915)
(17.64731987139113, -1.7042760403409387)
(17.6417686067644, -1.7202891674709861)
(17.636471043748074, -1.7363022946010334)
(17.63145725047541, -1.7523154217310806)
(17.626753579799114, -1.7683285488611278)
(17.62238247518448, -1.7843416759911752)
(17.61836261929227, -1.8003548031212224)
(17.614709391765494, -1.8163679302512696)
(17.61143556115356, -1.8323810573813168)
(17.608552101356373, -1.8483941845113643)
(17.606069001753472, -1.8644073116414115)
(17.603995937072884, -1.8804204387714587)
(17.602342680220758, -1.896433565901506)
(17.60111917761451, -1.9124466930315531)
(17.60033525751191, -1.9284598201616006)
(17.6, -1.9444729472916478)
(17.600120853536108, -1.960486074421695)
(17.60070262783558, -1.9764992015517422)
(17.601746518562397, -1.9925123286817896)
(17.60324932076998, -2.008525455811837)
(17.60520296445638, -2.0245385829418843)
(17.607594460396495, -2.0405517100719313)
(17.610406284941597, -2.0565648372019787)
(17.613617168745428, -2.0725779643320257)
(17.617203197293357, -2.088591091462073)
(17.621139090478334, -2.1046042185921205)
(17.62539951113893, -2.1206173457221675)
(17.629960261030277, -2.136630472852215)
(17.634799254912235, -2.1526435999822624)
(17.639897212653256, -2.1686567271123094)
(17.645238065616272, -2.184669854242357)
(17.65080912593999, -2.200682981372404)
(17.656601105297145, -2.2166961085024512)
(17.662608085756116, -2.2327092356324987)
(17.668827536233017, -2.2487223627625457)
(17.675260435373204, -2.264735489892593)
(17.681911511866208, -2.28074861702264)
(17.688789555976353, -2.2967617441526875)
(17.695907702918976, -2.312774871282735)
(17.70328355062444, -2.328787998412782)
(17.71093895992688, -2.3448011255428294)
(17.718899398792793, -2.360814252672877)
(17.727192733552034, -2.376827379802924)
(17.735847434149004, -2.3928405069329712)
(17.744890238270056, -2.4088536340630182)
(17.75434339955118, -2.4248667611930657)
(17.76422171615221, -2.440879888323113)
(17.77452958737235, -2.45689301545316)
(17.785258370136606, -2.4729061425832075)
(17.79638430045597, -2.4889192697132545)
(17.807867207943268, -2.504932396843302)
(17.81965018866893, -2.5209455239733494)
(17.83166032065784, -2.5369586511033964)
(17.84381041661783, -2.552971778233444)
(17.856001720023865, -2.5689849053634912)
(17.868127372668752, -2.584998032493538)
(17.88007642164182, -2.6010111596235856)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(19.165785876274356, -2.6511545956534017)
(19.182555557192163, -2.6281047267208186)
(19.199674787899745, -2.6050548577882355)
(19.21696999209323, -2.5820049888556524)
(19.234258489270907, -2.5589551199230693)
(19.251353433095936, -2.5359052509904862)
(19.268069054857108, -2.512855382057903)
(19.284225994210576, -2.48980551312532)
(19.299656490079332, -2.466755644192737)
(19.314209207533434, -2.443705775260154)
(19.32775349165044, -2.4206559063275708)
(19.340182866002895, -2.3976060373949877)
(19.351417630090374, -2.3745561684624046)
(19.36140645467157, -2.3515062995298215)
(19.37012692400148, -2.3284564305972384)
(19.377585026512545, -2.3054065616646553)
(19.38381364734988, -2.282356692732072)
(19.38887016418534, -2.259306823799489)
(19.392833288848284, -2.236256954866906)
(19.395799328837352, -2.213207085934323)
(19.397878062618876, -2.19015721700174)
(19.399188429471963, -2.1671073480691567)
(19.39985422819178, -2.1440574791365736)
(19.4, -2.1210076102039905)
(19.399747241462588, -2.0979577412714074)
(19.399211056060494, -2.074907872338824)
(19.39849731211208, -2.051858003406241)
(19.39770033430583, -2.0288081344736577)
(19.396901120492554, -2.0057582655410746)
(19.396166048437216, -1.9827083966084917)
(19.395546021753134, -1.9596585276759086)
(19.395076001580286, -1.9366086587433256)
(19.394774880304034, -1.9135587898107425)
(19.394645673467373, -1.8905089208781594)
(19.39467603204983, -1.8674590519455763)
(19.394839104251048, -1.8444091830129932)
(19.395094798000343, -1.82135931408041)
(19.395391506986915, -1.798309445147827)
(19.395668359497737, -1.7752595762152439)
(19.395858028033718, -1.7522097072826608)
(19.395890098261695, -1.7291598383500777)
(19.39569494080159, -1.7061099694174946)
(19.39520796376856, -1.6830601004849115)
(19.394374055236014, -1.6600102315523284)
(19.393151961627968, -1.6369603626197453)
(19.391518299625247, -1.6139104936871622)
(19.389470873797702, -1.5908606247545791)
(19.38703097619687, -1.567810755821996)
(19.38424438096482, -1.544760886889413)
(19.38118081646284, -1.5217110179568298)
(19.377931795543414, -1.4986611490242467)
(19.37460680390278, -1.4756112800916636)
(19.371327976667565, -1.4525614111590806)
(19.368223522455718, -1.4295115422264975)
(19.365420269641472, -1.4064616732939144)
(19.363035799918794, -1.3834118043613313)
(19.361170690182014, -1.3603619354287482)
(19.359901399139783, -1.3373120664961649)
(19.359274307728864, -1.3142621975635818)
(19.35930135414037, -1.2912123286309987)
(19.35995760075666, -1.2681624596984156)
(19.361180940301807, -1.2451125907658325)
(19.362874002971733, -1.2220627218332494)
(19.364908177173113, -1.1990128529006663)
(19.36712951551709, -1.1759629839680832)
(19.36936617536042, -1.1529131150355)
(19.371436947796283, -1.129863246102917)
(19.373160366190223, -1.106813377170334)
(19.37436385781122, -1.0837635082377508)
(19.374892409648297, -1.0607136393051677)
(19.374616259463377, -1.0376637703725846)
(19.373437190907723, -1.0146139014400015)
(19.37129310122173, -0.9915640325074185)
(19.36816061508722, -0.9685141635748353)
(19.364055631938303, -0.9454642946422522)
(19.35903181008865, -0.9224144257096691)
(19.35317710357092, -0.899364556777086)
(19.346608571421264, -0.876314687844503)
(19.33946576973144, -0.8532648189119199)
(19.3319031101794, -0.8302149499793368)
(19.324081621547474, -0.8071650810467537)
(19.31616058016808, -0.7841152121141706)
(19.308289479270368, -0.7610653431815875)
(19.300600784787633, -0.7380154742490044)
(19.29320387653732, -0.7149656053164213)
(19.286180500553435, -0.6919157363838382)
(19.27958196421443, -0.6688658674512551)
(19.273428195912864, -0.645815998518672)
(19.267708672198246, -0.6227661295860889)
(19.26238509563066, -0.5997162606535058)
(19.25739559464677, -0.5766663917209227)
(19.252660121036023, -0.5536165227883396)
(19.248086648651867, -0.5305666538557565)
(19.243577734483445, -0.5075167849231734)
(19.2390369935475, -0.48446691599059033)
(19.2343750628063, -0.46141704705800723)
(19.22951468416587, -0.43836717812542414)
(19.22439461756291, -0.41531730919284104)
(19.218972195006625, -0.3922674402602579)
(19.213224436505655, -0.3692175713276748)
(19.20714775973073, -0.3461677023950917)
(19.200756417927362, -0.3231178334625086)
(19.194079886951094, -0.3000679645299255)
(19.187159486058952, -0.2770180955973424)
(19.180044554205647, -0.2539682266647593)
(19.1727885125099, -0.23091835773217623)
(19.16544512522442, -0.20786848879959313)
(19.158065229193408, -0.18481861986701004)
(19.15069414051249, -0.16176875093442694)
(19.143369873329494, -0.13871888200184385)
(19.136122226527668, -0.11566901306926074)
(19.128972716518618, -0.09261914413667763)
(19.12193526503468, -0.06956927520409453)
(19.115017494999258, -0.04651940627151144)
(19.1082224490694, -0.02346953733892834)
(19.101550526293384, -0.0004196684063452402)
(19.09500143265104, 0.02263020052623786)
(19.088575959433054, 0.04568006945882096)
(19.082277436362784, 0.06872993839140405)
(19.076112749864805, 0.09177980732398716)
(19.07009286610529, 0.11482967625657026)
(19.064232848413624, 0.13787954518915335)
(18.935767151586376, 0.13787954518915335)
(18.92990713389471, 0.11482967625657026)
(18.923887250135195, 0.09177980732398716)
(18.917722563637216, 0.06872993839140405)
(18.911424040566946, 0.04568006945882096)
(18.90499856734896, 0.02263020052623786)
(18.898449473706616, -0.0004196684063452402)
(18.8917775509306, -0.02346953733892834)
(18.884982505000742, -0.04651940627151144)
(18.87806473496532, -0.06956927520409453)
(18.871027283481382, -0.09261914413667763)
(18.863877773472332, -0.11566901306926074)
(18.856630126670506, -0.13871888200184385)
(18.84930585948751, -0.16176875093442694)
(18.841934770806592, -0.18481861986701004)
(18.83455487477558, -0.20786848879959313)
(18.8272114874901, -0.23091835773217623)
(18.819955445794353, -0.2539682266647593)
(18.812840513941048, -0.2770180955973424)
(18.805920113048906, -0.3000679645299255)
(18.799243582072638, -0.3231178334625086)
(18.79285224026927, -0.3461677023950917)
(18.786775563494345, -0.3692175713276748)
(18.781027804993375, -0.3922674402602579)
(18.77560538243709, -0.41531730919284104)
(18.77048531583413, -0.43836717812542414)
(18.7656249371937, -0.46141704705800723)
(18.7609630064525, -0.48446691599059033)
(18.756422265516555, -0.5075167849231734)
(18.751913351348133, -0.5305666538557565)
(18.747339878963977, -0.5536165227883396)
(18.74260440535323, -0.5766663917209227)
(18.73761490436934, -0.5997162606535058)
(18.732291327801754, -0.6227661295860889)
(18.726571804087136, -0.645815998518672)
(18.72041803578557, -0.6688658674512551)
(18.713819499446565, -0.6919157363838382)
(18.70679612346268, -0.7149656053164213)
(18.699399215212367, -0.7380154742490044)
(18.691710520729632, -0.7610653431815875)
(18.68383941983192, -0.7841152121141706)
(18.675918378452526, -0.8071650810467537)
(18.6680968898206, -0.8302149499793368)
(18.66053423026856, -0.8532648189119199)
(18.653391428578736, -0.876314687844503)
(18.64682289642908, -0.899364556777086)
(18.64096818991135, -0.9224144257096691)
(18.635944368061697, -0.9454642946422522)
(18.63183938491278, -0.9685141635748353)
(18.62870689877827, -0.9915640325074185)
(18.626562809092277, -1.0146139014400015)
(18.625383740536623, -1.0376637703725846)
(18.625107590351703, -1.0607136393051677)
(18.62563614218878, -1.0837635082377508)
(18.626839633809777, -1.106813377170334)
(18.628563052203717, -1.129863246102917)
(18.63063382463958, -1.1529131150355)
(18.63287048448291, -1.1759629839680832)
(18.635091822826887, -1.1990128529006663)
(18.637125997028267, -1.2220627218332494)
(18.638819059698193, -1.2451125907658325)
(18.64004239924334, -1.2681624596984156)
(18.64069864585963, -1.2912123286309987)
(18.640725692271136, -1.3142621975635818)
(18.640098600860217, -1.3373120664961649)
(18.638829309817986, -1.3603619354287482)
(18.636964200081206, -1.3834118043613313)
(18.634579730358528, -1.4064616732939144)
(18.631776477544282, -1.4295115422264975)
(18.628672023332435, -1.4525614111590806)
(18.62539319609722, -1.4756112800916636)
(18.622068204456586, -1.4986611490242467)
(18.61881918353716, -1.5217110179568298)
(18.61575561903518, -1.544760886889413)
(18.61296902380313, -1.567810755821996)
(18.610529126202298, -1.5908606247545791)
(18.608481700374753, -1.6139104936871622)
(18.606848038372032, -1.6369603626197453)
(18.605625944763986, -1.6600102315523284)
(18.60479203623144, -1.6830601004849115)
(18.60430505919841, -1.7061099694174946)
(18.604109901738305, -1.7291598383500777)
(18.604141971966282, -1.7522097072826608)
(18.604331640502263, -1.7752595762152439)
(18.604608493013085, -1.798309445147827)
(18.604905201999657, -1.82135931408041)
(18.605160895748952, -1.8444091830129932)
(18.60532396795017, -1.8674590519455763)
(18.605354326532627, -1.8905089208781594)
(18.605225119695966, -1.9135587898107425)
(18.604923998419714, -1.9366086587433256)
(18.604453978246866, -1.9596585276759086)
(18.603833951562784, -1.9827083966084917)
(18.603098879507446, -2.0057582655410746)
(18.60229966569417, -2.0288081344736577)
(18.60150268788792, -2.051858003406241)
(18.600788943939506, -2.074907872338824)
(18.600252758537412, -2.0979577412714074)
(18.6, -2.1210076102039905)
(18.60014577180822, -2.1440574791365736)
(18.600811570528037, -2.1671073480691567)
(18.602121937381124, -2.19015721700174)
(18.604200671162648, -2.213207085934323)
(18.607166711151716, -2.236256954866906)
(18.61112983581466, -2.259306823799489)
(18.61618635265012, -2.282356692732072)
(18.622414973487455, -2.3054065616646553)
(18.62987307599852, -2.3284564305972384)
(18.63859354532843, -2.3515062995298215)
(18.648582369909626, -2.3745561684624046)
(18.659817133997105, -2.3976060373949877)
(18.67224650834956, -2.4206559063275708)
(18.685790792466566, -2.443705775260154)
(18.700343509920668, -2.466755644192737)
(18.715774005789424, -2.48980551312532)
(18.731930945142892, -2.512855382057903)
(18.748646566904064, -2.5359052509904862)
(18.765741510729093, -2.5589551199230693)
(18.78303000790677, -2.5820049888556524)
(18.800325212100255, -2.6050548577882355)
(18.817444442807837, -2.6281047267208186)
(18.834214123725644, -2.6511545956534017)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(20.133008259598697, -2.748345166781463)
(20.151673241802257, -2.7335767425990167)
(20.171335092620502, -2.71880831841657)
(20.19175825205698, -2.704039894234124)
(20.212669345242098, -2.6892714700516773)
(20.233765849561426, -2.6745030458692307)
(20.25472664991098, -2.6597346216867845)
(20.275223813232152, -2.644966197504338)
(20.294934791480713, -2.6301977733218918)
(20.313554216914415, -2.615429349139445)
(20.330804492699613, -2.600660924956999)
(20.34644450243889, -2.5858925007745523)
(20.36027595098657, -2.5711240765921057)
(20.37214708376907, -2.5563556524096596)
(20.38195378485506, -2.541587228227213)
(20.38963829521743, -2.5268188040447668)
(20.39518599384631, -2.51205037986232)
(20.398620822944743, -2.497281955679874)
(20.4, -2.4825135314974274)
(20.399408639672146, -2.4677451073149808)
(20.396954813110025, -2.4529766831325346)
(20.39276541684105, -2.438208258950088)
(20.386983030494857, -2.423439834767642)
(20.379763739460017, -2.408671410585195)
(20.371275713265156, -2.3939029864027486)
(20.361698188523643, -2.3791345622203024)
(20.351220426225375, -2.364366138037856)
(20.340040207920058, -2.3495977138554096)
(20.328361504599094, -2.334829289672963)
(20.316391086002778, -2.320060865490517)
(20.304334017430847, -2.30529244130807)
(20.292388189833137, -2.2905240171256236)
(20.280738217671992, -2.2757555929431774)
(20.269549189415667, -2.260987168760731)
(20.258960844344085, -2.2462187445782846)
(20.24908276211027, -2.231450320395838)
(20.239991084622186, -2.216681896213392)
(20.2317271512362, -2.2019134720309452)
(20.224298236262538, -2.1871450478484986)
(20.217680358193128, -2.1723766236660524)
(20.211822912300835, -2.157608199483606)
(20.20665469095435, -2.1428397753011597)
(20.20209072281473, -2.128071351118713)
(20.198039298497996, -2.1133029269362664)
(20.194408561732107, -2.0985345027538203)
(20.19111212666932, -2.0837660785713736)
(20.188073320048183, -2.0689976543889275)
(20.18522782112238, -2.054229230206481)
(20.18252465928462, -2.0394608060240347)
(20.179925705892394, -2.024692381841588)
(20.177403942897502, -2.0099239576591414)
(20.174940891836965, -1.9951555334766953)
(20.172523634555816, -1.9803871092942489)
(20.170141850636774, -1.9656186851118023)
(20.167785241217054, -1.9508502609293559)
(20.16544161517572, -1.9360818367469095)
(20.16309579568363, -1.921313412564463)
(20.160729378777756, -1.9065449883820167)
(20.158321256964246, -1.8917765641995703)
(20.15584872422702, -1.8770081400171237)
(20.15328891538506, -1.8622397158346773)
(20.150620309215483, -1.847471291652231)
(20.147824042555424, -1.8327028674697845)
(20.14488483753924, -1.817934443287338)
(20.141791426856685, -1.8031660191048917)
(20.13853645902796, -1.7883975949224453)
(20.135115961576705, -1.7736291707399987)
(20.131528519152635, -1.7588607465575523)
(20.127774373207615, -1.744092322375106)
(20.1238546616248, -1.7293238981926595)
(20.11977098885203, -1.7145554740102131)
(20.115525454402, -1.6997870498277667)
(20.111121180825116, -1.6850186256453201)
(20.106563286355478, -1.6702502014628737)
(20.101860158853185, -1.6554817772804273)
(20.09702482156163, -1.640713353097981)
(20.092076148750234, -1.6259449289155345)
(20.087039695863332, -1.6111765047330882)
(20.081947953065367, -1.5964080805506415)
(20.076839905591555, -1.5816396563681951)
(20.071759876934067, -1.5668712321857488)
(20.066755727051213, -1.5521028080033024)
(20.06187656304352, -1.537334383820856)
(20.057170182128633, -1.5225659596384096)
(20.052680498512558, -1.5077975354559632)
(20.048445204234437, -1.4930291112735166)
(20.04449388164342, -1.4782606870910702)
(20.040846728429823, -1.4634922629086238)
(20.037513984429555, -1.4487238387261774)
(20.034496073191207, -1.433955414543731)
(20.03178440043832, -1.4191869903612846)
(20.02936269410463, -1.404418566178838)
(20.027208731855794, -1.3896501419963916)
(20.025296284127613, -1.3748817178139452)
(20.02359710292832, -1.3601132936314988)
(20.02208280573426, -1.3453448694490524)
(20.0207265348372, -1.330576445266606)
(20.01950430977261, -1.3158080210841596)
(20.0183960283691, -1.301039596901713)
(20.017386105775316, -1.2862711727192666)
(20.016463767243582, -1.2715027485368202)
(20.015623027915822, -1.2567343243543738)
(20.014862401556805, -1.2419659001719274)
(20.01418438179103, -1.227197475989481)
(20.01359473659909, -1.2124290518070344)
(20.01310165265702, -1.197660627624588)
(20.012714763291903, -1.1828922034421416)
(20.012444094231366, -1.1681237792596952)
(20.012298965537028, -1.1533553550772488)
(20.012286895367453, -1.1385869308948025)
(20.012412559590814, -1.123818506712356)
(20.012676868134864, -1.1090500825299094)
(20.013076221615535, -1.094281658347463)
(20.013602008086007, -1.0795132341650167)
(20.014240388657925, -1.0647448099825703)
(20.014972402627837, -1.0499763858001239)
(20.015774399351677, -1.0352079616176775)
(20.01661877829008, -1.0204395374352309)
(20.017474993779768, -1.0056711132527845)
(20.018310760435927, -0.9909026890703381)
(20.019093381184188, -0.9761342648878917)
(20.019791114096684, -0.9613658407054453)
(20.020374496435394, -0.9465974165229988)
(20.020817553306426, -0.9318289923405524)
(20.021098831946265, -0.917060568158106)
(20.021202218397296, -0.9022921439756595)
(20.02111750890397, -0.8875237197932131)
(20.020840722154613, -0.8727552956107667)
(20.020374149791895, -0.8579868714283202)
(20.01972615159183, -0.8432184472458738)
(20.01891070918626, -0.8284500230634274)
(20.017946759249853, -0.8136815988809809)
(19.982053240750147, -0.8136815988809809)
(19.98108929081374, -0.8284500230634274)
(19.98027384840817, -0.8432184472458738)
(19.979625850208105, -0.8579868714283202)
(19.979159277845387, -0.8727552956107667)
(19.97888249109603, -0.8875237197932131)
(19.978797781602704, -0.9022921439756595)
(19.978901168053735, -0.917060568158106)
(19.979182446693574, -0.9318289923405524)
(19.979625503564606, -0.9465974165229988)
(19.980208885903316, -0.9613658407054453)
(19.980906618815812, -0.9761342648878917)
(19.981689239564073, -0.9909026890703381)
(19.982525006220232, -1.0056711132527845)
(19.98338122170992, -1.0204395374352309)
(19.984225600648323, -1.0352079616176775)
(19.985027597372163, -1.0499763858001239)
(19.985759611342075, -1.0647448099825703)
(19.986397991913993, -1.0795132341650167)
(19.986923778384465, -1.094281658347463)
(19.987323131865136, -1.1090500825299094)
(19.987587440409186, -1.123818506712356)
(19.987713104632547, -1.1385869308948025)
(19.987701034462972, -1.1533553550772488)
(19.987555905768634, -1.1681237792596952)
(19.987285236708097, -1.1828922034421416)
(19.98689834734298, -1.197660627624588)
(19.98640526340091, -1.2124290518070344)
(19.98581561820897, -1.227197475989481)
(19.985137598443195, -1.2419659001719274)
(19.984376972084178, -1.2567343243543738)
(19.983536232756418, -1.2715027485368202)
(19.982613894224684, -1.2862711727192666)
(19.9816039716309, -1.301039596901713)
(19.98049569022739, -1.3158080210841596)
(19.9792734651628, -1.330576445266606)
(19.97791719426574, -1.3453448694490524)
(19.97640289707168, -1.3601132936314988)
(19.974703715872387, -1.3748817178139452)
(19.972791268144206, -1.3896501419963916)
(19.97063730589537, -1.404418566178838)
(19.96821559956168, -1.4191869903612846)
(19.965503926808793, -1.433955414543731)
(19.962486015570445, -1.4487238387261774)
(19.959153271570177, -1.4634922629086238)
(19.95550611835658, -1.4782606870910702)
(19.951554795765563, -1.4930291112735166)
(19.947319501487442, -1.5077975354559632)
(19.942829817871367, -1.5225659596384096)
(19.93812343695648, -1.537334383820856)
(19.933244272948787, -1.5521028080033024)
(19.928240123065933, -1.5668712321857488)
(19.923160094408445, -1.5816396563681951)
(19.918052046934633, -1.5964080805506415)
(19.912960304136668, -1.6111765047330882)
(19.907923851249766, -1.6259449289155345)
(19.90297517843837, -1.640713353097981)
(19.898139841146815, -1.6554817772804273)
(19.893436713644522, -1.6702502014628737)
(19.888878819174884, -1.6850186256453201)
(19.884474545598, -1.6997870498277667)
(19.88022901114797, -1.7145554740102131)
(19.8761453383752, -1.7293238981926595)
(19.872225626792385, -1.744092322375106)
(19.868471480847365, -1.7588607465575523)
(19.864884038423295, -1.7736291707399987)
(19.86146354097204, -1.7883975949224453)
(19.858208573143315, -1.8031660191048917)
(19.85511516246076, -1.817934443287338)
(19.852175957444576, -1.8327028674697845)
(19.849379690784517, -1.847471291652231)
(19.84671108461494, -1.8622397158346773)
(19.84415127577298, -1.8770081400171237)
(19.841678743035754, -1.8917765641995703)
(19.839270621222244, -1.9065449883820167)
(19.83690420431637, -1.921313412564463)
(19.83455838482428, -1.9360818367469095)
(19.832214758782946, -1.9508502609293559)
(19.829858149363226, -1.9656186851118023)
(19.827476365444184, -1.9803871092942489)
(19.825059108163035, -1.9951555334766953)
(19.822596057102498, -2.0099239576591414)
(19.820074294107606, -2.024692381841588)
(19.81747534071538, -2.0394608060240347)
(19.81477217887762, -2.054229230206481)
(19.811926679951817, -2.0689976543889275)
(19.80888787333068, -2.0837660785713736)
(19.805591438267893, -2.0985345027538203)
(19.801960701502004, -2.1133029269362664)
(19.79790927718527, -2.128071351118713)
(19.79334530904565, -2.1428397753011597)
(19.788177087699165, -2.157608199483606)
(19.782319641806872, -2.1723766236660524)
(19.775701763737462, -2.1871450478484986)
(19.7682728487638, -2.2019134720309452)
(19.760008915377814, -2.216681896213392)
(19.75091723788973, -2.231450320395838)
(19.741039155655915, -2.2462187445782846)
(19.730450810584333, -2.260987168760731)
(19.719261782328008, -2.2757555929431774)
(19.707611810166863, -2.2905240171256236)
(19.695665982569153, -2.30529244130807)
(19.683608913997222, -2.320060865490517)
(19.671638495400906, -2.334829289672963)
(19.659959792079942, -2.3495977138554096)
(19.648779573774625, -2.364366138037856)
(19.638301811476357, -2.3791345622203024)
(19.628724286734844, -2.3939029864027486)
(19.620236260539983, -2.408671410585195)
(19.613016969505143, -2.423439834767642)
(19.60723458315895, -2.438208258950088)
(19.603045186889975, -2.4529766831325346)
(19.600591360327854, -2.4677451073149808)
(19.6, -2.4825135314974274)
(19.601379177055257, -2.497281955679874)
(19.60481400615369, -2.51205037986232)
(19.61036170478257, -2.5268188040447668)
(19.61804621514494, -2.541587228227213)
(19.62785291623093, -2.5563556524096596)
(19.63972404901343, -2.5711240765921057)
(19.65355549756111, -2.5858925007745523)
(19.669195507300387, -2.600660924956999)
(19.686445783085585, -2.615429349139445)
(19.705065208519287, -2.6301977733218918)
(19.724776186767848, -2.644966197504338)
(19.74527335008902, -2.6597346216867845)
(19.766234150438574, -2.6745030458692307)
(19.787330654757902, -2.6892714700516773)
(19.80824174794302, -2.704039894234124)
(19.828664907379498, -2.71880831841657)
(19.848326758197743, -2.7335767425990167)
(19.866991740401303, -2.748345166781463)
};
\end{axis}
\begin{axis}[height = {\figureheight}, title = {$g$}, xmin = {0.6}, xmax = {20.4}, ymax = {1}, xlabel = {}, unbounded coords=jump
    , xticklabel style={rotate = 45, yshift=2mm, xshift=-0.5mm}
    , xmajorgrids = false
    , xtick = {1,2,3,4,5,6,8,9,10,11,12,13,15,16,17,18,19,20}
    , xticklabels = {relu,$\sigma$,tanh,elu,leakyrelu,swish,relu,$\sigma$,tanh,elu,leakyrelu,swish,relu,$\sigma$,tanh,elu,leakyrelu,swish}
    , xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-3.0,-2.0,-1.0,0.0,1.0}
, yticklabels = {-3.0,-2.0,-1.0,0.0,1.0}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=-0.8\figureheight, ymin = {-2.9}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(1.019222871606664, -2.1685979460489175)
(1.0211166772683742, -2.1513221763192365)
(1.0232299374530465, -2.134046406589555)
(1.025648689742382, -2.1167706368598735)
(1.0284806391911503, -2.099494867130192)
(1.0318547257290545, -2.082219097400511)
(1.0359192216388544, -2.0649433276708296)
(1.0408381288782325, -2.047667557941148)
(1.046785704502163, -2.0303917882114666)
(1.0539390410854108, -2.0131160184817856)
(1.062468772777554, -1.995840248752104)
(1.072528164239692, -1.9785644790224226)
(1.0842410576810588, -1.9612887092927414)
(1.0976893810506778, -1.9440129395630599)
(1.1129011281104362, -1.9267371698333786)
(1.1298398735631499, -1.9094614001036971)
(1.1483969488341106, -1.8921856303740159)
(1.1683873482341063, -1.8749098606443344)
(1.189550245479416, -1.8576340909146531)
(1.2115546788700815, -1.8403583211849717)
(1.2340105318077064, -1.8230825514552904)
(1.2564844350709294, -1.805806781725609)
(1.2785197048786598, -1.7885310119959277)
(1.2996589707902433, -1.7712552422662462)
(1.3194678031126448, -1.753979472536565)
(1.33755747250314, -1.7367037028068835)
(1.3536049962311871, -1.7194279330772022)
(1.3673688507382642, -1.7021521633475207)
(1.3786991345089592, -1.6848763936178395)
(1.387541498552572, -1.667600623888158)
(1.3939347550915808, -1.6503248541584767)
(1.3980026519067512, -1.6330490844287953)
(1.3999407888593034, -1.615773314699114)
(1.4, -1.5984975449694327)
(1.3984677004737107, -1.5812217752397513)
(1.3956487021431476, -1.56394600551007)
(1.3918468619479538, -1.5466702357803885)
(1.3873486876009888, -1.5293944660507073)
(1.382409738766123, -1.5121186963210258)
(1.3772443760614905, -1.4948429265913445)
(1.3720191580518448, -1.477567156861663)
(1.3668499806511054, -1.4602913871319818)
(1.3618028871584003, -1.4430156174023003)
(1.3568983299246773, -1.425739847672619)
(1.3521185120264327, -1.4084640779429376)
(1.347417262091392, -1.3911883082132563)
(1.3427316963674696, -1.3739125384835749)
(1.3379947181816463, -1.3566367687538936)
(1.333147233166446, -1.3393609990242121)
(1.3281488663071706, -1.3220852292945309)
(1.3229859994090012, -1.3048094595648494)
(1.3176761354142923, -1.2875336898351681)
(1.312267943628322, -1.2702579201054867)
(1.3068368202792202, -1.2529821503758054)
(1.3014763546296444, -1.235706380646124)
(1.2962866428856024, -1.2184306109164427)
(1.2913608532194578, -1.2011548411867612)
(1.2867717365969271, -1.18387907145708)
(1.2825598449897186, -1.1666033017273985)
(1.2787250413813682, -1.1493275319977172)
(1.275222484921738, -1.1320517622680357)
(1.271963706602568, -1.1147759925383545)
(1.2688227397015144, -1.097500222808673)
(1.2656466308843506, -1.0802244530789917)
(1.2622691237665464, -1.0629486833493105)
(1.2585259489099605, -1.045672913619629)
(1.2542700142553675, -1.0283971438899477)
(1.2493848741382936, -1.0111213741602663)
(1.2437951358336918, -0.9938456044305849)
(1.237472886073699, -0.9765698347009035)
(1.230439716871824, -0.9592940649712222)
(1.2227644281706194, -0.9420182952415408)
(1.2145569210037523, -0.9247425255118594)
(1.2059591230974838, -0.9074667557821781)
(1.1971339849772984, -0.8901909860524967)
(1.188253646317477, -0.8729152163228153)
(1.1794878151637316, -0.855639446593134)
(1.170993254432563, -0.8383636768634526)
(1.1629050635290166, -0.8210879071337712)
(1.1553302098358469, -0.8038121374040899)
(1.1483435317751765, -0.7865363676744086)
(1.1419862214495378, -0.7692605979447272)
(1.136266612699869, -0.7519848282150459)
(1.1311629562853736, -0.7347090584853645)
(1.1266277606579909, -0.7174332887556831)
(1.1225932153698843, -0.7001575190260018)
(1.1189771942729907, -0.6828817492963204)
(1.1156893558330345, -0.665605979566639)
(1.1126369145252075, -0.6483302098369577)
(1.1097297439262157, -0.6310544401072763)
(1.1068845790085513, -0.6137786703775949)
(1.104028199786836, -0.5965029006479136)
(1.1010995871698175, -0.5792271309182322)
(1.098051131952166, -0.5619513611885508)
(1.0948490399910193, -0.5446755914588695)
(1.0914731065236165, -0.5273998217291881)
(1.0879160318837757, -0.5101240519995067)
(1.0841824263594793, -0.49284828226982536)
(1.0802876138013149, -0.475572512540144)
(1.0762563029397918, -0.4582967428104626)
(1.0721211616377393, -0.44102097308078125)
(1.0679213083314132, -0.4237452033510999)
(1.0637007280863096, -0.4064694336214185)
(1.0595066253301564, -0.38919366389173715)
(1.055387736109155, -0.3719178941620558)
(1.0513926336887798, -0.3546421244323745)
(1.047568067848391, -0.3373663547026931)
(1.0439573783261011, -0.32009058497301174)
(1.040599017629927, -0.30281481524333037)
(1.0375252113115128, -0.285539045513649)
(1.0347607792177602, -0.26826327578396764)
(1.032322142787996, -0.25098750605428627)
(1.0302165523746645, -0.2337117363246049)
(1.0284415828579165, -0.21643596659492353)
(1.0269849604897339, -0.19916019686524217)
(1.025824792066681, -0.1818844271355608)
(1.0249302623362053, -0.16460865740587943)
(1.0242628422593674, -0.1473328876761981)
(1.0237780085316337, -0.13005711794651673)
(1.023427417523788, -0.11278134821683536)
(1.0231614129720525, -0.09550557848715399)
(1.022931687805101, -0.07822980875747262)
(1.0226938786569382, -0.060954039027791264)
(1.0224098571127207, -0.043678269298109904)
(1.022049500386833, -0.026402499568428536)
(1.0215917757526127, -0.009126729838747173)
(1.0210250511103867, 0.008149039890934191)
(1.0203466367801761, 0.025424809620615555)
(1.0195616560363194, 0.04270057935029692)
(1.0186814189752813, 0.059976349079978286)
(1.01772152370604, 0.07725211880965965)
(1.016699923392301, 0.094527888539341)
(1.0156351765868656, 0.11180365826902237)
(1.0145450471572774, 0.12907942799870373)
(1.013445549485028, 0.1463551977283851)
(1.0123504578164826, 0.16363096745806646)
(0.9876495421835173, 0.16363096745806646)
(0.9865544505149719, 0.1463551977283851)
(0.9854549528427227, 0.12907942799870373)
(0.9843648234131344, 0.11180365826902237)
(0.9833000766076988, 0.094527888539341)
(0.98227847629396, 0.07725211880965965)
(0.9813185810247187, 0.059976349079978286)
(0.9804383439636806, 0.04270057935029692)
(0.9796533632198239, 0.025424809620615555)
(0.9789749488896132, 0.008149039890934191)
(0.9784082242473873, -0.009126729838747173)
(0.9779504996131668, -0.026402499568428536)
(0.9775901428872792, -0.043678269298109904)
(0.9773061213430618, -0.060954039027791264)
(0.977068312194899, -0.07822980875747262)
(0.9768385870279473, -0.09550557848715399)
(0.9765725824762118, -0.11278134821683536)
(0.9762219914683663, -0.13005711794651673)
(0.9757371577406325, -0.1473328876761981)
(0.9750697376637948, -0.16460865740587943)
(0.9741752079333189, -0.1818844271355608)
(0.9730150395102661, -0.19916019686524217)
(0.9715584171420835, -0.21643596659492353)
(0.9697834476253355, -0.2337117363246049)
(0.9676778572120041, -0.25098750605428627)
(0.9652392207822398, -0.26826327578396764)
(0.9624747886884873, -0.285539045513649)
(0.9594009823700731, -0.30281481524333037)
(0.9560426216738989, -0.32009058497301174)
(0.952431932151609, -0.3373663547026931)
(0.9486073663112202, -0.3546421244323745)
(0.9446122638908451, -0.3719178941620558)
(0.9404933746698436, -0.38919366389173715)
(0.9362992719136906, -0.4064694336214185)
(0.9320786916685868, -0.4237452033510999)
(0.9278788383622606, -0.44102097308078125)
(0.9237436970602081, -0.4582967428104626)
(0.9197123861986851, -0.475572512540144)
(0.9158175736405207, -0.49284828226982536)
(0.9120839681162243, -0.5101240519995067)
(0.9085268934763835, -0.5273998217291881)
(0.9051509600089807, -0.5446755914588695)
(0.9019488680478341, -0.5619513611885508)
(0.8989004128301826, -0.5792271309182322)
(0.895971800213164, -0.5965029006479136)
(0.8931154209914488, -0.6137786703775949)
(0.8902702560737843, -0.6310544401072763)
(0.8873630854747925, -0.6483302098369577)
(0.8843106441669655, -0.665605979566639)
(0.8810228057270094, -0.6828817492963204)
(0.8774067846301158, -0.7001575190260018)
(0.8733722393420091, -0.7174332887556831)
(0.8688370437146264, -0.7347090584853645)
(0.863733387300131, -0.7519848282150459)
(0.8580137785504623, -0.7692605979447272)
(0.8516564682248235, -0.7865363676744086)
(0.8446697901641531, -0.8038121374040899)
(0.8370949364709834, -0.8210879071337712)
(0.8290067455674371, -0.8383636768634526)
(0.8205121848362685, -0.855639446593134)
(0.8117463536825229, -0.8729152163228153)
(0.8028660150227015, -0.8901909860524967)
(0.7940408769025163, -0.9074667557821781)
(0.7854430789962478, -0.9247425255118594)
(0.7772355718293806, -0.9420182952415408)
(0.769560283128176, -0.9592940649712222)
(0.762527113926301, -0.9765698347009035)
(0.756204864166308, -0.9938456044305849)
(0.7506151258617064, -1.0111213741602663)
(0.7457299857446323, -1.0283971438899477)
(0.7414740510900395, -1.045672913619629)
(0.7377308762334536, -1.0629486833493105)
(0.7343533691156494, -1.0802244530789917)
(0.7311772602984856, -1.097500222808673)
(0.728036293397432, -1.1147759925383545)
(0.724777515078262, -1.1320517622680357)
(0.7212749586186318, -1.1493275319977172)
(0.7174401550102814, -1.1666033017273985)
(0.7132282634030729, -1.18387907145708)
(0.7086391467805423, -1.2011548411867612)
(0.7037133571143976, -1.2184306109164427)
(0.6985236453703556, -1.235706380646124)
(0.6931631797207798, -1.2529821503758054)
(0.6877320563716781, -1.2702579201054867)
(0.6823238645857077, -1.2875336898351681)
(0.6770140005909988, -1.3048094595648494)
(0.6718511336928296, -1.3220852292945309)
(0.6668527668335541, -1.3393609990242121)
(0.6620052818183537, -1.3566367687538936)
(0.6572683036325304, -1.3739125384835749)
(0.652582737908608, -1.3911883082132563)
(0.6478814879735673, -1.4084640779429376)
(0.6431016700753227, -1.425739847672619)
(0.6381971128415997, -1.4430156174023003)
(0.6331500193488946, -1.4602913871319818)
(0.6279808419481551, -1.477567156861663)
(0.6227556239385095, -1.4948429265913445)
(0.6175902612338772, -1.5121186963210258)
(0.6126513123990113, -1.5293944660507073)
(0.6081531380520462, -1.5466702357803885)
(0.6043512978568524, -1.56394600551007)
(0.6015322995262894, -1.5812217752397513)
(0.6, -1.5984975449694327)
(0.6000592111406966, -1.615773314699114)
(0.6019973480932488, -1.6330490844287953)
(0.6060652449084192, -1.6503248541584767)
(0.612458501447428, -1.667600623888158)
(0.6213008654910408, -1.6848763936178395)
(0.6326311492617357, -1.7021521633475207)
(0.6463950037688129, -1.7194279330772022)
(0.6624425274968601, -1.7367037028068835)
(0.6805321968873552, -1.753979472536565)
(0.7003410292097567, -1.7712552422662462)
(0.7214802951213402, -1.7885310119959277)
(0.7435155649290706, -1.805806781725609)
(0.7659894681922937, -1.8230825514552904)
(0.7884453211299186, -1.8403583211849717)
(0.810449754520584, -1.8576340909146531)
(0.8316126517658937, -1.8749098606443344)
(0.8516030511658895, -1.8921856303740159)
(0.87016012643685, -1.9094614001036971)
(0.8870988718895637, -1.9267371698333786)
(0.9023106189493222, -1.9440129395630599)
(0.9157589423189412, -1.9612887092927414)
(0.927471835760308, -1.9785644790224226)
(0.937531227222446, -1.995840248752104)
(0.9460609589145892, -2.0131160184817856)
(0.9532142954978371, -2.0303917882114666)
(0.9591618711217677, -2.047667557941148)
(0.9640807783611455, -2.0649433276708296)
(0.9681452742709454, -2.082219097400511)
(0.9715193608088498, -2.099494867130192)
(0.974351310257618, -2.1167706368598735)
(0.9767700625469534, -2.134046406589555)
(0.9788833227316258, -2.1513221763192365)
(0.980777128393336, -2.1685979460489175)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.0342098014412593, -1.792546029388783)
(2.0371687013638398, -1.7831823127208497)
(2.0400621211769727, -1.7738185960529163)
(2.0428879885576725, -1.764454879384983)
(2.045658018107221, -1.7550911627170496)
(2.0483962631594057, -1.7457274460491163)
(2.051136120487036, -1.7363637293811829)
(2.0539160171073805, -1.7270000127132494)
(2.056774191881242, -1.7176362960453162)
(2.059743139009923, -1.7082725793773827)
(2.0628443845384004, -1.6989088627094495)
(2.066084302064552, -1.689545146041516)
(2.069451626948668, -1.6801814293735828)
(2.0729171944847713, -1.6708177127056494)
(2.0764362122964237, -1.6614539960377162)
(2.079953097950811, -1.6520902793697827)
(2.083408597959598, -1.6427265627018492)
(2.0867485910240138, -1.633362846033916)
(2.0899337075269075, -1.6239991293659826)
(2.0929487076707116, -1.6146354126980493)
(2.0958104827536013, -1.6052716960301159)
(2.0985735949012634, -1.5959079793621826)
(2.101332450936882, -1.5865442626942492)
(2.1042195005531794, -1.577180546026316)
(2.1073992285266496, -1.5678168293583825)
(2.111058137208544, -1.558453112690449)
(2.115391346640193, -1.5490893960225158)
(2.1205868334077556, -1.5397256793545824)
(2.126808647311374, -1.5303619626866491)
(2.1341806539582, -1.5209982460187157)
(2.142772424850529, -1.5116345293507825)
(2.152588815594663, -1.502270812682849)
(2.1635645288138323, -1.4929070960149158)
(2.175564556138057, -1.4835433793469823)
(2.188390855697257, -1.4741796626790489)
(2.2017949905863303, -1.4648159460111156)
(2.2154957926727055, -1.4554522293431822)
(2.2292005033229745, -1.446088512675249)
(2.2426273627100497, -1.4367247960073155)
(2.2555273497243036, -1.4273610793393823)
(2.2677027706529618, -1.4179973626714488)
(2.279020677534849, -1.4086336460035156)
(2.2894196451059416, -1.3992699293355821)
(2.298909185219261, -1.389906212667649)
(2.3075619327439907, -1.3805424959997155)
(2.3154995822255513, -1.371178779331782)
(2.322874275820705, -1.3618150626638488)
(2.3298476454300667, -1.3524513459959153)
(2.336569934587233, -1.343087629327982)
(2.3431615489705298, -1.3337239126600486)
(2.3496990300663403, -1.3243601959921154)
(2.356206870613171, -1.314996479324182)
(2.362655872251948, -1.3056327626562487)
(2.36896797501766, -1.2962690459883153)
(2.3750267534132803, -1.2869053293203818)
(2.3806921529758807, -1.2775416126524486)
(2.385817596291866, -1.2681778959845151)
(2.3902673603210705, -1.258814179316582)
(2.393932137934148, -1.2494504626486485)
(2.396740943342846, -1.2400867459807152)
(2.398667978105462, -1.2307230293127818)
(2.399733693661567, -1.2213593126448485)
(2.4, -1.211995595976915)
(2.3995602955378956, -1.2026318793089816)
(2.398525641750221, -1.1932681626410484)
(2.3970088934243705, -1.183904445973115)
(2.39510885441343, -1.1745407293051817)
(2.392896520317885, -1.1651770126372483)
(2.39040519044977, -1.155813295969315)
(2.387625716892705, -1.1464495793013816)
(2.38450747803594, -1.1370858626334484)
(2.380964911586018, -1.127722145965515)
(2.3768887216858605, -1.1183584292975814)
(2.3721602842209215, -1.1089947126296482)
(2.366667390625778, -1.0996309959617148)
(2.3603193389157755, -1.0902672792937815)
(2.35305951011061, -1.080903562625848)
(2.3448739321103638, -1.0715398459579148)
(2.3357948756706794, -1.0621761292899814)
(2.325899173055389, -1.0528124126220482)
(2.3153016151396693, -1.0434486959541147)
(2.3041443847467424, -1.0340849792861813)
(2.2925839508453723, -1.024721262618248)
(2.2807771253653106, -1.0153575459503146)
(2.268868039890341, -1.0059938292823813)
(2.25697762764337, -0.9966301126144479)
(2.245196819134204, -0.9872663959465146)
(2.2335841267462726, -0.9779026792785812)
(2.22216767626811, -0.9685389626106479)
(2.210951128319206, -0.9591752459427145)
(2.1999224088432796, -0.9498115292747812)
(2.1890638130823796, -0.9404478126068478)
(2.178361914459919, -0.9310840959389145)
(2.1678158160865624, -0.9217203792709812)
(2.1574426061604255, -0.9123566626030477)
(2.1472793611600745, -0.9029929459351144)
(2.137381598567929, -0.893629229267181)
(2.127818620123084, -0.8842655125992477)
(2.1186666210677965, -0.8749017959313143)
(2.1100007073401574, -0.865538079263381)
(2.1018870312183315, -0.8561743625954477)
(2.0943761328399, -0.8468106459275143)
(2.087498298638864, -0.837446929259581)
(2.0812613784659124, -0.8280832125916475)
(2.075651110357051, -0.8187194959237142)
(2.070633650667069, -0.8093557792557808)
(2.066159747527718, -0.7999920625878475)
(2.0621698554439014, -0.7906283459199142)
(2.0585994727097323, -0.7812646292519808)
(2.055384074448814, -0.7719009125840475)
(2.0524631804156424, -0.7625371959161141)
(2.049783298632203, -0.7531734792481808)
(2.047299684288737, -0.7438097625802473)
(2.044977016180552, -0.734446045912314)
(2.0427892002632007, -0.7250823292443807)
(2.040718555464432, -0.7157186125764473)
(2.038754627335555, -0.706354895908514)
(2.0368928266556536, -0.6969911792405806)
(2.035133023655439, -0.6876274625726473)
(2.0334781645668456, -0.6782637459047139)
(2.0319329312572836, -0.6689000292367806)
(2.0305024445598647, -0.6595363125688471)
(2.029191016941862, -0.6501725959009138)
(2.0280009827541403, -0.6408088792329805)
(2.026931662831554, -0.6314451625650471)
(2.0259785425926142, -0.6220814458971138)
(2.025132749783359, -0.6127177292291804)
(2.0243809053868898, -0.6033540125612471)
(2.02370539033187, -0.5939902958933138)
(2.023085027503562, -0.5846265792253804)
(2.0224961318572765, -0.575262862557447)
(2.0219138400239274, -0.5658991458895136)
(2.021313601589375, -0.5565354292215803)
(2.02067270084079, -0.5471717125536469)
(2.019971680262743, -0.5378079958857136)
(2.019195552633638, -0.5284442792177803)
(2.0183347128707587, -0.5190805625498469)
(2.0173854893292638, -0.5097168458819136)
(2.016350303581096, -0.5003531292139802)
(2.01523743574692, -0.49098941254604683)
(1.9847625642530804, -0.49098941254604683)
(1.9836496964189043, -0.5003531292139802)
(1.9826145106707365, -0.5097168458819136)
(1.9816652871292413, -0.5190805625498469)
(1.9808044473663622, -0.5284442792177803)
(1.980028319737257, -0.5378079958857136)
(1.9793272991592097, -0.5471717125536469)
(1.9786863984106253, -0.5565354292215803)
(1.9780861599760728, -0.5658991458895136)
(1.9775038681427235, -0.575262862557447)
(1.9769149724964379, -0.5846265792253804)
(1.97629460966813, -0.5939902958933138)
(1.97561909461311, -0.6033540125612471)
(1.974867250216641, -0.6127177292291804)
(1.9740214574073858, -0.6220814458971138)
(1.9730683371684459, -0.6314451625650471)
(1.97199901724586, -0.6408088792329805)
(1.970808983058138, -0.6501725959009138)
(1.969497555440135, -0.6595363125688471)
(1.9680670687427164, -0.6689000292367806)
(1.9665218354331544, -0.6782637459047139)
(1.9648669763445612, -0.6876274625726473)
(1.9631071733443461, -0.6969911792405806)
(1.9612453726644452, -0.706354895908514)
(1.9592814445355682, -0.7157186125764473)
(1.9572107997367996, -0.7250823292443807)
(1.9550229838194482, -0.734446045912314)
(1.952700315711263, -0.7438097625802473)
(1.9502167013677971, -0.7531734792481808)
(1.9475368195843574, -0.7625371959161141)
(1.9446159255511863, -0.7719009125840475)
(1.9414005272902677, -0.7812646292519808)
(1.9378301445560986, -0.7906283459199142)
(1.9338402524722822, -0.7999920625878475)
(1.929366349332931, -0.8093557792557808)
(1.9243488896429488, -0.8187194959237142)
(1.9187386215340876, -0.8280832125916475)
(1.912501701361136, -0.837446929259581)
(1.9056238671601, -0.8468106459275143)
(1.8981129687816685, -0.8561743625954477)
(1.8899992926598426, -0.865538079263381)
(1.8813333789322035, -0.8749017959313143)
(1.8721813798769158, -0.8842655125992477)
(1.8626184014320708, -0.893629229267181)
(1.8527206388399258, -0.9029929459351144)
(1.8425573938395747, -0.9123566626030477)
(1.8321841839134376, -0.9217203792709812)
(1.8216380855400807, -0.9310840959389145)
(1.8109361869176201, -0.9404478126068478)
(1.8000775911567204, -0.9498115292747812)
(1.789048871680794, -0.9591752459427145)
(1.7778323237318898, -0.9685389626106479)
(1.7664158732537276, -0.9779026792785812)
(1.754803180865796, -0.9872663959465146)
(1.7430223723566298, -0.9966301126144479)
(1.7311319601096586, -1.0059938292823813)
(1.7192228746346894, -1.0153575459503146)
(1.7074160491546277, -1.024721262618248)
(1.6958556152532576, -1.0340849792861813)
(1.6846983848603305, -1.0434486959541147)
(1.6741008269446112, -1.0528124126220482)
(1.6642051243293206, -1.0621761292899814)
(1.655126067889636, -1.0715398459579148)
(1.6469404898893896, -1.080903562625848)
(1.6396806610842247, -1.0902672792937815)
(1.633332609374222, -1.0996309959617148)
(1.6278397157790785, -1.1089947126296482)
(1.6231112783141393, -1.1183584292975814)
(1.6190350884139821, -1.127722145965515)
(1.6154925219640603, -1.1370858626334484)
(1.612374283107295, -1.1464495793013816)
(1.6095948095502297, -1.155813295969315)
(1.6071034796821146, -1.1651770126372483)
(1.6048911455865704, -1.1745407293051817)
(1.6029911065756297, -1.183904445973115)
(1.6014743582497786, -1.1932681626410484)
(1.6004397044621046, -1.2026318793089816)
(1.6, -1.211995595976915)
(1.6002663063384326, -1.2213593126448485)
(1.601332021894538, -1.2307230293127818)
(1.6032590566571538, -1.2400867459807152)
(1.6060678620658522, -1.2494504626486485)
(1.6097326396789295, -1.258814179316582)
(1.614182403708134, -1.2681778959845151)
(1.6193078470241193, -1.2775416126524486)
(1.6249732465867195, -1.2869053293203818)
(1.6310320249823402, -1.2962690459883153)
(1.637344127748052, -1.3056327626562487)
(1.6437931293868289, -1.314996479324182)
(1.6503009699336597, -1.3243601959921154)
(1.6568384510294702, -1.3337239126600486)
(1.663430065412767, -1.343087629327982)
(1.6701523545699335, -1.3524513459959153)
(1.6771257241792952, -1.3618150626638488)
(1.684500417774449, -1.371178779331782)
(1.6924380672560093, -1.3805424959997155)
(1.7010908147807393, -1.389906212667649)
(1.7105803548940584, -1.3992699293355821)
(1.7209793224651508, -1.4086336460035156)
(1.7322972293470382, -1.4179973626714488)
(1.7444726502756964, -1.4273610793393823)
(1.7573726372899503, -1.4367247960073155)
(1.7707994966770255, -1.446088512675249)
(1.7845042073272943, -1.4554522293431822)
(1.7982050094136697, -1.4648159460111156)
(1.811609144302743, -1.4741796626790489)
(1.8244354438619432, -1.4835433793469823)
(1.8364354711861675, -1.4929070960149158)
(1.8474111844053371, -1.502270812682849)
(1.857227575149471, -1.5116345293507825)
(1.8658193460418002, -1.5209982460187157)
(1.873191352688626, -1.5303619626866491)
(1.8794131665922444, -1.5397256793545824)
(1.8846086533598074, -1.5490893960225158)
(1.888941862791456, -1.558453112690449)
(1.8926007714733502, -1.5678168293583825)
(1.8957804994468204, -1.577180546026316)
(1.898667549063118, -1.5865442626942492)
(1.9014264050987366, -1.5959079793621826)
(1.9041895172463987, -1.6052716960301159)
(1.9070512923292884, -1.6146354126980493)
(1.9100662924730927, -1.6239991293659826)
(1.913251408975986, -1.633362846033916)
(1.9165914020404018, -1.6427265627018492)
(1.9200469020491888, -1.6520902793697827)
(1.9235637877035763, -1.6614539960377162)
(1.9270828055152285, -1.6708177127056494)
(1.930548373051332, -1.6801814293735828)
(1.9339156979354482, -1.689545146041516)
(1.9371556154615996, -1.6989088627094495)
(1.940256860990077, -1.7082725793773827)
(1.943225808118758, -1.7176362960453162)
(1.9460839828926197, -1.7270000127132494)
(1.948863879512964, -1.7363637293811829)
(1.9516037368405943, -1.7457274460491163)
(1.954341981892779, -1.7550911627170496)
(1.9571120114423273, -1.764454879384983)
(1.9599378788230275, -1.7738185960529163)
(1.96283129863616, -1.7831823127208497)
(1.965790198558741, -1.792546029388783)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(3.0164749648480735, -1.7990536037095772)
(3.019057319945905, -1.7911775274350417)
(3.0221034675019176, -1.783301451160506)
(3.0256962735193556, -1.7754253748859703)
(3.029919184301016, -1.7675492986114347)
(3.0348512601477005, -1.7596732223368992)
(3.040561680611677, -1.7517971460623634)
(3.0471040908768448, -1.7439210697878278)
(3.0545112091475968, -1.7360449935132922)
(3.062790133992529, -1.7281689172387567)
(3.0719187762579496, -1.7202928409642209)
(3.081843792381036, -1.7124167646896853)
(3.0924803163191013, -1.7045406884151497)
(3.1037136789908195, -1.696664612140614)
(3.1154031718560247, -1.6887885358660784)
(3.1273877618512147, -1.6809124595915428)
(3.139493507654766, -1.673036383317007)
(3.1515422741336496, -1.6651603070424714)
(3.1633612069512433, -1.6572842307679359)
(3.174792327717664, -1.6494081544934)
(3.1857015556337394, -1.6415320782188645)
(3.195986464644188, -1.633656001944329)
(3.2055821501437545, -1.6257799256697931)
(3.214464703372044, -1.6179038493952576)
(3.222651964314169, -1.610027773120722)
(3.2302014284723084, -1.6021516968461862)
(3.237205398988399, -1.5942756205716506)
(3.2437836828239464, -1.586399544297115)
(3.250074310723952, -1.5785234680225795)
(3.2562229036177244, -1.5706473917480437)
(3.2623714071141734, -1.5627713154735081)
(3.268646969935757, -1.5548952391989725)
(3.2751517530779948, -1.5470191629244368)
(3.2819544253955333, -1.5391430866499012)
(3.289084027004805, -1.5312670103753656)
(3.2965267604530633, -1.5233909341008298)
(3.304226096310721, -1.5155148578262942)
(3.3120863528897244, -1.5076387815517587)
(3.319979634765386, -1.4997627052772229)
(3.327755708334039, -1.4918866290026873)
(3.335254083746765, -1.4840105527281517)
(3.342317300310174, -1.4761344764536162)
(3.348804220246383, -1.4682584001790804)
(3.354602062845614, -1.4603823239045448)
(3.3596359835070593, -1.4525062476300092)
(3.3638752250080626, -1.4446301713554734)
(3.3673352218404937, -1.4367540950809379)
(3.3700754793161427, -1.4288780188064023)
(3.3721935169750656, -1.4210019425318665)
(3.3738155936340717, -1.413125866257331)
(3.3750852578952193, -1.4052497899827954)
(3.3761509488982684, -1.3973737137082596)
(3.377153888376632, -1.389497637433724)
(3.3782173652997898, -1.3816215611591884)
(3.379438252146747, -1.3737454848846526)
(3.3808812580414473, -1.365869408610117)
(3.3825760761741575, -1.3579933323355815)
(3.3845172742673206, -1.3501172560610457)
(3.3866665466631845, -1.3422411797865101)
(3.388956814680859, -1.3343651035119746)
(3.3912976270259314, -1.326489027237439)
(3.393581354978812, -1.3186129509629032)
(3.3956897666675316, -1.3107368746883676)
(3.397500665779555, -1.302860798413832)
(3.3988943614217977, -1.2949847221392963)
(3.3997597769051717, -1.2871086458647607)
(3.4, -1.2792325695902251)
(3.399537035109831, -1.2713564933156893)
(3.3983154613395454, -1.2634804170411538)
(3.396304660002669, -1.2556043407666182)
(3.3934992820065712, -1.2477282644920824)
(3.3899177042111375, -1.2398521882175468)
(3.3855983849179676, -1.2319761119430113)
(3.380594264218815, -1.2241000356684757)
(3.3749656372753476, -1.21622395939394)
(3.3687722129670172, -1.2083478831194043)
(3.3620653019050413, -1.2004718068448688)
(3.3548812017973035, -1.192595730570333)
(3.3472368214159025, -1.1847196542957974)
(3.3391283861429613, -1.1768435780212618)
(3.3305337071307317, -1.168967501746726)
(3.3214180131509305, -1.1610914254721905)
(3.311742807327495, -1.153215349197655)
(3.3014767053286955, -1.145339272923119)
(3.2906068247193225, -1.1374631966485835)
(3.2791491004336644, -1.129587120374048)
(3.267155943381596, -1.1217110440995122)
(3.2547199442017862, -1.1138349678249766)
(3.2419728171205238, -1.105958891550441)
(3.229079408747801, -1.0980828152759052)
(3.216227268472677, -1.0902067390013697)
(3.2036128885172124, -1.082330662726834)
(3.191426180576539, -1.0744545864522985)
(3.1798349959292587, -1.0665785101777627)
(3.1689714865416767, -1.0587024339032272)
(3.1589218550238463, -1.0508263576286916)
(3.1497205961755568, -1.0429502813541558)
(3.1413497635599357, -1.0350742050796202)
(3.1337431857038944, -1.0271981288050847)
(3.1267949921120843, -1.0193220525305489)
(3.1203713600548695, -1.0114459762560133)
(3.1143241075237755, -1.0035698999814777)
(3.108504657426354, -0.995693823706942)
(3.102776977727557, -0.9878177474324064)
(3.0970283336307274, -0.9799416711578708)
(3.091177026620008, -0.9720655948833351)
(3.0851766886957543, -0.9641895186087994)
(3.079017095714129, -0.9563134423342639)
(3.0727218153582934, -0.9484373660597282)
(3.0663432784604034, -0.9405612897851925)
(3.059956036882859, -0.9326852135106569)
(3.053649041224464, -0.9248091372361212)
(3.0475177445211976, -0.9169330609615857)
(3.0416567312460243, -0.90905698468705)
(3.036153408121742, -0.9011809084125143)
(3.0310831010642576, -0.8933048321379787)
(3.0265057067283228, -0.885428755863443)
(3.0224638698786386, -0.8775526795889075)
(3.0189825159904142, -0.8696766033143718)
(3.0160694724974864, -0.8618005270398361)
(3.0137168657028774, -0.8539244507653005)
(3.011902981092933, -0.8460483744907649)
(3.01059431497159, -0.8381722982162292)
(3.009747613417053, -0.8302962219416936)
(3.009311776797713, -0.8224201456671579)
(3.0092295902605564, -0.8145440693926222)
(3.0094393098463623, -0.8066679931180867)
(3.0098761802477436, -0.798791916843551)
(3.0104739779442466, -0.7909158405690154)
(3.0111666616446024, -0.7830397642944797)
(3.011890174676663, -0.7751636880199441)
(3.0125843894411535, -0.7672876117454085)
(3.013195123378196, -0.7594115354708728)
(3.0136761011606636, -0.7515354591963372)
(3.0139907000295305, -0.7436593829218016)
(3.01411330235701, -0.7357833066472659)
(3.014030095327123, -0.7279072303727303)
(3.013739200721692, -0.7200311540981946)
(2.986260799278308, -0.7200311540981946)
(2.985969904672877, -0.7279072303727303)
(2.98588669764299, -0.7357833066472659)
(2.9860092999704695, -0.7436593829218016)
(2.9863238988393364, -0.7515354591963372)
(2.986804876621804, -0.7594115354708728)
(2.9874156105588465, -0.7672876117454085)
(2.988109825323337, -0.7751636880199441)
(2.9888333383553976, -0.7830397642944797)
(2.9895260220557534, -0.7909158405690154)
(2.9901238197522564, -0.798791916843551)
(2.9905606901536377, -0.8066679931180867)
(2.9907704097394436, -0.8145440693926222)
(2.990688223202287, -0.8224201456671579)
(2.990252386582947, -0.8302962219416936)
(2.98940568502841, -0.8381722982162292)
(2.988097018907067, -0.8460483744907649)
(2.9862831342971226, -0.8539244507653005)
(2.9839305275025136, -0.8618005270398361)
(2.9810174840095858, -0.8696766033143718)
(2.9775361301213614, -0.8775526795889075)
(2.9734942932716772, -0.885428755863443)
(2.9689168989357424, -0.8933048321379787)
(2.963846591878258, -0.9011809084125143)
(2.9583432687539757, -0.90905698468705)
(2.9524822554788024, -0.9169330609615857)
(2.946350958775536, -0.9248091372361212)
(2.940043963117141, -0.9326852135106569)
(2.9336567215395966, -0.9405612897851925)
(2.9272781846417066, -0.9484373660597282)
(2.920982904285871, -0.9563134423342639)
(2.9148233113042457, -0.9641895186087994)
(2.908822973379992, -0.9720655948833351)
(2.9029716663692726, -0.9799416711578708)
(2.897223022272443, -0.9878177474324064)
(2.891495342573646, -0.995693823706942)
(2.8856758924762245, -1.0035698999814777)
(2.8796286399451305, -1.0114459762560133)
(2.8732050078879157, -1.0193220525305489)
(2.8662568142961056, -1.0271981288050847)
(2.8586502364400643, -1.0350742050796202)
(2.8502794038244432, -1.0429502813541558)
(2.8410781449761537, -1.0508263576286916)
(2.8310285134583233, -1.0587024339032272)
(2.8201650040707413, -1.0665785101777627)
(2.808573819423461, -1.0744545864522985)
(2.7963871114827876, -1.082330662726834)
(2.783772731527323, -1.0902067390013697)
(2.770920591252199, -1.0980828152759052)
(2.7580271828794762, -1.105958891550441)
(2.7452800557982138, -1.1138349678249766)
(2.732844056618404, -1.1217110440995122)
(2.7208508995663356, -1.129587120374048)
(2.7093931752806775, -1.1374631966485835)
(2.6985232946713045, -1.145339272923119)
(2.688257192672505, -1.153215349197655)
(2.6785819868490695, -1.1610914254721905)
(2.6694662928692683, -1.168967501746726)
(2.6608716138570387, -1.1768435780212618)
(2.6527631785840975, -1.1847196542957974)
(2.6451187982026965, -1.192595730570333)
(2.6379346980949587, -1.2004718068448688)
(2.6312277870329828, -1.2083478831194043)
(2.6250343627246524, -1.21622395939394)
(2.619405735781185, -1.2241000356684757)
(2.6144016150820324, -1.2319761119430113)
(2.6100822957888625, -1.2398521882175468)
(2.6065007179934288, -1.2477282644920824)
(2.603695339997331, -1.2556043407666182)
(2.6016845386604546, -1.2634804170411538)
(2.600462964890169, -1.2713564933156893)
(2.6, -1.2792325695902251)
(2.6002402230948283, -1.2871086458647607)
(2.6011056385782023, -1.2949847221392963)
(2.602499334220445, -1.302860798413832)
(2.6043102333324684, -1.3107368746883676)
(2.606418645021188, -1.3186129509629032)
(2.6087023729740686, -1.326489027237439)
(2.611043185319141, -1.3343651035119746)
(2.6133334533368155, -1.3422411797865101)
(2.6154827257326794, -1.3501172560610457)
(2.6174239238258425, -1.3579933323355815)
(2.6191187419585527, -1.365869408610117)
(2.620561747853253, -1.3737454848846526)
(2.6217826347002102, -1.3816215611591884)
(2.622846111623368, -1.389497637433724)
(2.6238490511017316, -1.3973737137082596)
(2.6249147421047807, -1.4052497899827954)
(2.6261844063659283, -1.413125866257331)
(2.6278064830249344, -1.4210019425318665)
(2.6299245206838573, -1.4288780188064023)
(2.6326647781595063, -1.4367540950809379)
(2.6361247749919374, -1.4446301713554734)
(2.6403640164929407, -1.4525062476300092)
(2.645397937154386, -1.4603823239045448)
(2.651195779753617, -1.4682584001790804)
(2.657682699689826, -1.4761344764536162)
(2.664745916253235, -1.4840105527281517)
(2.672244291665961, -1.4918866290026873)
(2.680020365234614, -1.4997627052772229)
(2.6879136471102756, -1.5076387815517587)
(2.695773903689279, -1.5155148578262942)
(2.7034732395469367, -1.5233909341008298)
(2.710915972995195, -1.5312670103753656)
(2.7180455746044667, -1.5391430866499012)
(2.7248482469220052, -1.5470191629244368)
(2.731353030064243, -1.5548952391989725)
(2.7376285928858266, -1.5627713154735081)
(2.7437770963822756, -1.5706473917480437)
(2.749925689276048, -1.5785234680225795)
(2.7562163171760536, -1.586399544297115)
(2.762794601011601, -1.5942756205716506)
(2.7697985715276916, -1.6021516968461862)
(2.777348035685831, -1.610027773120722)
(2.785535296627956, -1.6179038493952576)
(2.7944178498562455, -1.6257799256697931)
(2.804013535355812, -1.633656001944329)
(2.8142984443662606, -1.6415320782188645)
(2.825207672282336, -1.6494081544934)
(2.8366387930487567, -1.6572842307679359)
(2.8484577258663504, -1.6651603070424714)
(2.860506492345234, -1.673036383317007)
(2.8726122381487853, -1.6809124595915428)
(2.8845968281439753, -1.6887885358660784)
(2.8962863210091805, -1.696664612140614)
(2.9075196836808987, -1.7045406884151497)
(2.918156207618964, -1.7124167646896853)
(2.9280812237420504, -1.7202928409642209)
(2.937209866007471, -1.7281689172387567)
(2.9454887908524032, -1.7360449935132922)
(2.9528959091231552, -1.7439210697878278)
(2.959438319388323, -1.7517971460623634)
(2.9651487398522995, -1.7596732223368992)
(2.970080815698984, -1.7675492986114347)
(2.9743037264806444, -1.7754253748859703)
(2.9778965324980824, -1.783301451160506)
(2.980942680054095, -1.7911775274350417)
(2.9835250351519265, -1.7990536037095772)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(4.011344121700628, -1.8543989426189467)
(4.012343271194944, -1.8455446724529587)
(4.01337179491993, -1.8366904022869706)
(4.014430660270996, -1.8278361321209826)
(4.015516118851595, -1.8189818619549945)
(4.016618781907068, -1.8101275917890065)
(4.017724113731264, -1.8012733216230186)
(4.01881459513102, -1.7924190514570304)
(4.019873505179626, -1.7835647812910425)
(4.020889928932684, -1.7747105111250545)
(4.021864285276428, -1.7658562409590663)
(4.022813447478727, -1.7570019707930784)
(4.023774452580998, -1.7481477006270905)
(4.024805895087334, -1.7392934304611023)
(4.025986375971765, -1.7304391602951144)
(4.0274097979796295, -1.7215848901291264)
(4.0291778017786575, -1.7127306199631382)
(4.031390143828152, -1.7038763497971503)
(4.034134237742204, -1.6950220796311621)
(4.03747533604503, -1.6861678094651742)
(4.041448860634837, -1.6773135392991863)
(4.04605617437517, -1.668459269133198)
(4.051264640417618, -1.6596049989672101)
(4.05701219848972, -1.6507507288012222)
(4.06321599043691, -1.641896458635234)
(4.069783902465152, -1.633042188469246)
(4.076627371728998, -1.6241879183032581)
(4.083673524525395, -1.61533364813727)
(4.090874730693114, -1.606479377971282)
(4.098213984423184, -1.597625107805294)
(4.105705114964948, -1.588770837639306)
(4.113387605745475, -1.579916567473318)
(4.121316639858306, -1.5710622973073298)
(4.129549764148257, -1.5622080271413419)
(4.138132152163872, -1.553353756975354)
(4.147082754032551, -1.5444994868093658)
(4.1563835952693, -1.5356452166433778)
(4.165974120570959, -1.5267909464773899)
(4.175751814749483, -1.5179366763114017)
(4.18557945617533, -1.5090824061454138)
(4.195298386970819, -1.5002281359794258)
(4.2047462571102425, -1.4913738658134377)
(4.213776957480715, -1.4825195956474497)
(4.222280022958004, -1.4736653254814616)
(4.230196744520738, -1.4648110553154736)
(4.237530605052197, -1.4559567851494857)
(4.2443504028357735, -1.4471025149834975)
(4.250785437248634, -1.4382482448175096)
(4.257013237700066, -1.4293939746515216)
(4.263241332111079, -1.4205397044855335)
(4.269685304268157, -1.4116854343195455)
(4.27654576330494, -1.4028311641535576)
(4.283986806538258, -1.3939768939875694)
(4.292118148489759, -1.3851226238215815)
(4.300982434078198, -1.3762683536555935)
(4.310548508567065, -1.3674140834896054)
(4.320710730212388, -1.3585598133236174)
(4.3312938885357575, -1.3497055431576293)
(4.342062970400033, -1.3408512729916413)
(4.352736870460915, -1.3319970028256534)
(4.363005100391737, -1.3231427326596652)
(4.372546529875308, -1.3142884624936773)
(4.381049132002051, -1.3054341923276893)
(4.38822959198968, -1.2965799221617011)
(4.393851505667512, -1.2877256519957132)
(4.397740811503338, -1.2788713818297253)
(4.399797142093299, -1.270017111663737)
(4.4, -1.2611628414977492)
(4.398409066693651, -1.2523085713317612)
(4.395158500516637, -1.243454301165773)
(4.390445689067971, -1.234600030999785)
(4.384515494539344, -1.225745760833797)
(4.377641476135453, -1.216891490667809)
(4.3701058285263334, -1.208037220501821)
(4.36217981455627, -1.1991829503358329)
(4.354106307422577, -1.190328680169845)
(4.346085734554522, -1.181474410003857)
(4.338266291067678, -1.1726201398378688)
(4.330738827573746, -1.163765869671881)
(4.323536372816992, -1.154911599505893)
(4.316637872847529, -1.1460573293399048)
(4.309975447918833, -1.1372030591739168)
(4.303444302376225, -1.1283487890079287)
(4.29691436994048, -1.1194945188419407)
(4.290242817506438, -1.1106402486759528)
(4.2832866305228565, -1.1017859785099646)
(4.275914620202559, -1.0929317083439767)
(4.268018288452718, -1.0840774381779887)
(4.259521036969701, -1.0752231680120006)
(4.250385213373745, -1.0663688978460126)
(4.240616477607499, -1.0575146276800247)
(4.2302649947247595, -1.0486603575140365)
(4.219423069839099, -1.0398060873480486)
(4.208219077202321, -1.0309518171820606)
(4.19680790479055, -1.0220975470160725)
(4.185358600766652, -1.0132432768500845)
(4.174040388331308, -1.0043890066840964)
(4.163008602976815, -0.9955347365181084)
(4.152392292294588, -0.9866804663521204)
(4.142285124229535, -0.9778261961861324)
(4.132740851677044, -0.9689719260201444)
(4.123773925116609, -0.9601176558541563)
(4.115365040482116, -0.9512633856881684)
(4.107470608865004, -0.9424091155221803)
(4.100034497974314, -0.9335548453561923)
(4.093000052762329, -0.9247005751902042)
(4.086320423837445, -0.9158463050242163)
(4.079965610265304, -0.9069920348582282)
(4.073925277460432, -0.8981377646922402)
(4.06820720683993, -0.8892834945262522)
(4.062832015159579, -0.8804292243602642)
(4.057825403095486, -0.8715749541942761)
(4.0532095500512515, -0.862720684028288)
(4.048995318277847, -0.8538664138623001)
(4.045176678370001, -0.8450121436963121)
(4.041728286884863, -0.836157873530324)
(4.038606537376312, -0.827303603364336)
(4.035753784545928, -0.818449333198348)
(4.033104915966707, -0.80959506303236)
(4.03059510007753, -0.8007407928663719)
(4.028167418566308, -0.791886522700384)
(4.0257791989842495, -0.7830322525343959)
(4.023406162271381, -0.7741779823684078)
(4.021043921393545, -0.7653237122024198)
(4.018706826183621, -0.7564694420364318)
(4.0164245606027285, -0.7476151718704438)
(4.01423719342406, -0.7387609017044557)
(4.012189522152276, -0.7299066315384678)
(4.010325527773039, -0.7210523613724797)
(4.008683602090713, -0.7121980912064917)
(4.0072929707285105, -0.7033438210405036)
(4.006171473904692, -0.6944895508745157)
(4.005324639724591, -0.6856352807085276)
(4.004745830183958, -0.6767810105425396)
(4.0044171742738275, -0.6679267403765516)
(4.004311017677651, -0.6590724702105636)
(4.004391688314372, -0.6502182000445755)
(4.0046174659329115, -0.6413639298785875)
(4.004942717796028, -0.6325096597125995)
(4.005320197018685, -0.6236553895466115)
(4.00570348674031, -0.6148011193806234)
(4.0060495198903405, -0.6059468492146355)
(4.006321031702565, -0.5970925790486474)
(4.006488737419825, -0.5882383088826594)
(3.993511262580175, -0.5882383088826594)
(3.993678968297435, -0.5970925790486474)
(3.99395048010966, -0.6059468492146355)
(3.9942965132596906, -0.6148011193806234)
(3.9946798029813153, -0.6236553895466115)
(3.9950572822039723, -0.6325096597125995)
(3.9953825340670885, -0.6413639298785875)
(3.9956083116856287, -0.6502182000445755)
(3.995688982322349, -0.6590724702105636)
(3.9955828257261725, -0.6679267403765516)
(3.995254169816042, -0.6767810105425396)
(3.994675360275409, -0.6856352807085276)
(3.9938285260953084, -0.6944895508745157)
(3.992707029271489, -0.7033438210405036)
(3.9913163979092867, -0.7121980912064917)
(3.98967447222696, -0.7210523613724797)
(3.987810477847724, -0.7299066315384678)
(3.985762806575939, -0.7387609017044557)
(3.9835754393972715, -0.7476151718704438)
(3.981293173816379, -0.7564694420364318)
(3.978956078606455, -0.7653237122024198)
(3.9765938377286196, -0.7741779823684078)
(3.97422080101575, -0.7830322525343959)
(3.971832581433692, -0.791886522700384)
(3.96940489992247, -0.8007407928663719)
(3.9668950840332933, -0.80959506303236)
(3.964246215454072, -0.818449333198348)
(3.961393462623688, -0.827303603364336)
(3.9582717131151366, -0.836157873530324)
(3.9548233216299993, -0.8450121436963121)
(3.9510046817221527, -0.8538664138623001)
(3.9467904499487485, -0.862720684028288)
(3.9421745969045143, -0.8715749541942761)
(3.9371679848404213, -0.8804292243602642)
(3.93179279316007, -0.8892834945262522)
(3.9260747225395676, -0.8981377646922402)
(3.920034389734696, -0.9069920348582282)
(3.913679576162555, -0.9158463050242163)
(3.906999947237671, -0.9247005751902042)
(3.899965502025686, -0.9335548453561923)
(3.892529391134996, -0.9424091155221803)
(3.8846349595178835, -0.9512633856881684)
(3.876226074883391, -0.9601176558541563)
(3.8672591483229564, -0.9689719260201444)
(3.8577148757704642, -0.9778261961861324)
(3.8476077077054116, -0.9866804663521204)
(3.8369913970231853, -0.9955347365181084)
(3.825959611668692, -1.0043890066840964)
(3.8146413992333477, -1.0132432768500845)
(3.80319209520945, -1.0220975470160725)
(3.7917809227976798, -1.0309518171820606)
(3.7805769301609007, -1.0398060873480486)
(3.769735005275241, -1.0486603575140365)
(3.759383522392501, -1.0575146276800247)
(3.749614786626255, -1.0663688978460126)
(3.740478963030298, -1.0752231680120006)
(3.7319817115472818, -1.0840774381779887)
(3.7240853797974416, -1.0929317083439767)
(3.716713369477144, -1.1017859785099646)
(3.7097571824935622, -1.1106402486759528)
(3.70308563005952, -1.1194945188419407)
(3.696555697623775, -1.1283487890079287)
(3.6900245520811668, -1.1372030591739168)
(3.6833621271524706, -1.1460573293399048)
(3.6764636271830082, -1.154911599505893)
(3.6692611724262543, -1.163765869671881)
(3.661733708932321, -1.1726201398378688)
(3.6539142654454784, -1.181474410003857)
(3.645893692577423, -1.190328680169845)
(3.6378201854437306, -1.1991829503358329)
(3.6298941714736666, -1.208037220501821)
(3.622358523864546, -1.216891490667809)
(3.615484505460656, -1.225745760833797)
(3.6095543109320287, -1.234600030999785)
(3.604841499483363, -1.243454301165773)
(3.6015909333063494, -1.2523085713317612)
(3.6, -1.2611628414977492)
(3.6002028579067007, -1.270017111663737)
(3.602259188496662, -1.2788713818297253)
(3.606148494332488, -1.2877256519957132)
(3.61177040801032, -1.2965799221617011)
(3.6189508679979485, -1.3054341923276893)
(3.627453470124692, -1.3142884624936773)
(3.636994899608263, -1.3231427326596652)
(3.647263129539085, -1.3319970028256534)
(3.6579370295999674, -1.3408512729916413)
(3.6687061114642425, -1.3497055431576293)
(3.679289269787612, -1.3585598133236174)
(3.6894514914329357, -1.3674140834896054)
(3.699017565921802, -1.3762683536555935)
(3.7078818515102414, -1.3851226238215815)
(3.7160131934617424, -1.3939768939875694)
(3.72345423669506, -1.4028311641535576)
(3.730314695731843, -1.4116854343195455)
(3.736758667888921, -1.4205397044855335)
(3.742986762299934, -1.4293939746515216)
(3.749214562751366, -1.4382482448175096)
(3.7556495971642265, -1.4471025149834975)
(3.7624693949478027, -1.4559567851494857)
(3.7698032554792618, -1.4648110553154736)
(3.777719977041996, -1.4736653254814616)
(3.786223042519285, -1.4825195956474497)
(3.7952537428897575, -1.4913738658134377)
(3.804701613029181, -1.5002281359794258)
(3.81442054382467, -1.5090824061454138)
(3.824248185250517, -1.5179366763114017)
(3.834025879429041, -1.5267909464773899)
(3.8436164047307004, -1.5356452166433778)
(3.852917245967449, -1.5444994868093658)
(3.8618678478361277, -1.553353756975354)
(3.870450235851744, -1.5622080271413419)
(3.878683360141694, -1.5710622973073298)
(3.886612394254526, -1.579916567473318)
(3.8942948850350523, -1.588770837639306)
(3.9017860155768154, -1.597625107805294)
(3.909125269306886, -1.606479377971282)
(3.916326475474605, -1.61533364813727)
(3.9233726282710015, -1.6241879183032581)
(3.930216097534848, -1.633042188469246)
(3.9367840095630906, -1.641896458635234)
(3.94298780151028, -1.6507507288012222)
(3.9487353595823813, -1.6596049989672101)
(3.95394382562483, -1.668459269133198)
(3.9585511393651625, -1.6773135392991863)
(3.9625246639549707, -1.6861678094651742)
(3.965865762257797, -1.6950220796311621)
(3.9686098561718475, -1.7038763497971503)
(3.970822198221343, -1.7127306199631382)
(3.9725902020203705, -1.7215848901291264)
(3.974013624028235, -1.7304391602951144)
(3.975194104912666, -1.7392934304611023)
(3.976225547419002, -1.7481477006270905)
(3.9771865525212733, -1.7570019707930784)
(3.9781357147235723, -1.7658562409590663)
(3.979110071067316, -1.7747105111250545)
(3.980126494820374, -1.7835647812910425)
(3.9811854048689796, -1.7924190514570304)
(3.982275886268736, -1.8012733216230186)
(3.9833812180929318, -1.8101275917890065)
(3.9844838811484053, -1.8189818619549945)
(3.985569339729004, -1.8278361321209826)
(3.9866282050800703, -1.8366904022869706)
(3.9876567288050557, -1.8455446724529587)
(3.988655878299373, -1.8543989426189467)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(5.051147821763724, -2.16937062796858)
(5.058150881160255, -2.151167545876135)
(5.065682869553257, -2.13296446378369)
(5.07374728160441, -2.1147613816912454)
(5.082347672566591, -2.0965582995988004)
(5.091487539490188, -2.0783552175063553)
(5.101169923019511, -2.0601521354139103)
(5.11139668783702, -2.0419490533214657)
(5.122167421846671, -2.0237459712290207)
(5.133477892461228, -2.0055428891365756)
(5.145318027814116, -1.9873398070441306)
(5.157669459698358, -1.9691367249516858)
(5.170502770697304, -1.9509336428592408)
(5.183774714275385, -1.9327305607667957)
(5.197425795905984, -1.914527478674351)
(5.211378681663367, -1.8963243965819059)
(5.225537905779876, -1.878121314489461)
(5.239791258662232, -1.859918232397016)
(5.254013047990149, -1.8417151503045712)
(5.26806915611409, -1.8235120682121262)
(5.281823506751435, -1.8053089861196812)
(5.295145258271264, -1.7871059040272363)
(5.307915820589431, -1.7689028219347913)
(5.320034702156591, -1.7506997398423465)
(5.3314232683429275, -1.7324966577499015)
(5.3420257404591664, -1.7142935756574564)
(5.3518071612350475, -1.6960904935650116)
(5.360748542783607, -1.6778874114725666)
(5.368839919032175, -1.6596843293801218)
(5.376072458100009, -1.6414812472876767)
(5.382431067901548, -1.6232781651952317)
(5.3878889873614915, -1.605075083102787)
(5.392405665849748, -1.5868720010103419)
(5.395928804798255, -1.568668918917897)
(5.3984008189378985, -1.550465836825452)
(5.399769255894003, -1.532262754733007)
(5.4, -1.5140596726405622)
(5.399091492812165, -1.4958565905481171)
(5.39708783020864, -1.4776535084556723)
(5.394088516409862, -1.4594504263632273)
(5.390252899668379, -1.4412473442707823)
(5.38579786612002, -1.4230442621783375)
(5.380988164261426, -1.4048411800858924)
(5.376119671237877, -1.3866380979934476)
(5.371496867689594, -1.3684350159010026)
(5.367406627797953, -1.3502319338085575)
(5.364091035367672, -1.3320288517161127)
(5.361722215411874, -1.3138257696236677)
(5.3603820777228535, -1.295622687531223)
(5.36004940957107, -1.2774196054387779)
(5.360595985527445, -1.2592165233463328)
(5.361792383442529, -1.241013441253888)
(5.363323135532263, -1.222810359161443)
(5.364809840229192, -1.2046072770689982)
(5.36584004007766, -1.1864041949765531)
(5.365999128915247, -1.1682011128841083)
(5.364902339349394, -1.1499980307916633)
(5.362223981358674, -1.1317949486992183)
(5.357721511421356, -1.1135918666067735)
(5.351252631513738, -1.0953887845143284)
(5.342784353655311, -1.0771857024218836)
(5.3323937235513466, -1.0589826203294386)
(5.320260596560259, -1.0407795382369935)
(5.306653445405301, -1.0225764561445487)
(5.291909623256787, -1.0043733740521037)
(5.276411802283165, -0.9861702919596588)
(5.260562465339466, -0.9679672098672139)
(5.24475836135046, -0.9497641277747689)
(5.229366755552494, -0.931561045682324)
(5.21470512146631, -0.913357963589879)
(5.2010256359913685, -0.895154881497434)
(5.1885054572289295, -0.8769517994049891)
(5.177243298872952, -0.8587487173125442)
(5.167262290146699, -0.8405456352200993)
(5.158518565746752, -0.8223425531276543)
(5.15091451779154, -0.8041394710352093)
(5.144315218995211, -0.7859363889427644)
(5.138566247671276, -0.7677333068503195)
(5.1335110521801, -0.7495302247578746)
(5.129006105106184, -0.7313271426654296)
(5.124932409183268, -0.7131240605729846)
(5.121202393635194, -0.6949209784805397)
(5.117761823123159, -0.6767178963880948)
(5.114586957548652, -0.6585148142956498)
(5.111677769314183, -0.6403117322032049)
(5.1090484707182275, -0.6221086501107599)
(5.106716870068185, -0.603905568018315)
(5.104694128410587, -0.58570248592587)
(5.102976327681837, -0.5674994038334251)
(5.1015389149371675, -0.5492963217409802)
(5.100334612384623, -0.5310932396485353)
(5.099294853738739, -0.5128901575560902)
(5.098334304849264, -0.4946870754636453)
(5.097357624940521, -0.4764839933712004)
(5.096267379651621, -0.4582809112787555)
(5.094971956251305, -0.4400778291863105)
(5.0933924510521775, -0.4218747470938656)
(5.091467765293097, -0.4036716650014206)
(5.089157501879218, -0.3854685829089757)
(5.086442633073449, -0.36726550081653075)
(5.083324241765959, -0.3490624187240858)
(5.079820873420604, -0.33085933663164085)
(5.075965142252353, -0.3126562545391959)
(5.071800210661077, -0.29445317244675095)
(5.067376627855643, -0.27625009035430603)
(5.062749813100723, -0.25804700826186106)
(5.057978250956293, -0.23984392616941613)
(5.053122277744847, -0.22164084407697118)
(5.04824321577651, -0.20343776198452623)
(5.04340257190127, -0.1852346798920813)
(5.0386610571639725, -0.16703159779963636)
(5.034077285023003, -0.1488285157071914)
(5.029706136166211, -0.1306254336147465)
(5.025596904828306, -0.11242235152230154)
(5.021791435737354, -0.09421926942985659)
(5.018322503791773, -0.07601618733741164)
(5.015212674750782, -0.0578131052449667)
(5.012473821651956, -0.03961002315252176)
(5.010107374858955, -0.021406941060076817)
(5.0081052749020225, -0.0032038589676318743)
(5.006451497769828, 0.014999223124813069)
(5.00512394896531, 0.03320230521725801)
(5.004096485594964, 0.051405387309702955)
(5.003340827650223, 0.0696084694021479)
(5.002828156396802, 0.08781155149459284)
(5.002530260503442, 0.10601463358703778)
(5.002420167706489, 0.12421771567948273)
(5.002472279418131, 0.14242079777192768)
(5.002662096874477, 0.1606238798643726)
(5.002965681502302, 0.17882696195681755)
(5.003359023224195, 0.1970300440492625)
(5.003817495469183, 0.21523312614170745)
(5.004315554808521, 0.2334362082341524)
(5.004826799500138, 0.2516392903265973)
(5.005324440718753, 0.2698423724190423)
(5.005782171142465, 0.2880454545114872)
(5.006175347651674, 0.30624853660393214)
(5.006482348257054, 0.3244516186963771)
(5.006685926877613, 0.34265470078882204)
(5.006774379346082, 0.36085778288126696)
(4.993225620653918, 0.36085778288126696)
(4.993314073122387, 0.34265470078882204)
(4.993517651742946, 0.3244516186963771)
(4.993824652348326, 0.30624853660393214)
(4.994217828857535, 0.2880454545114872)
(4.994675559281247, 0.2698423724190423)
(4.995173200499862, 0.2516392903265973)
(4.995684445191479, 0.2334362082341524)
(4.996182504530817, 0.21523312614170745)
(4.996640976775805, 0.1970300440492625)
(4.997034318497698, 0.17882696195681755)
(4.997337903125523, 0.1606238798643726)
(4.997527720581869, 0.14242079777192768)
(4.997579832293511, 0.12421771567948273)
(4.997469739496558, 0.10601463358703778)
(4.997171843603198, 0.08781155149459284)
(4.996659172349777, 0.0696084694021479)
(4.995903514405036, 0.051405387309702955)
(4.99487605103469, 0.03320230521725801)
(4.993548502230172, 0.014999223124813069)
(4.9918947250979775, -0.0032038589676318743)
(4.989892625141045, -0.021406941060076817)
(4.987526178348044, -0.03961002315252176)
(4.984787325249218, -0.0578131052449667)
(4.981677496208227, -0.07601618733741164)
(4.978208564262646, -0.09421926942985659)
(4.974403095171694, -0.11242235152230154)
(4.970293863833789, -0.1306254336147465)
(4.965922714976997, -0.1488285157071914)
(4.9613389428360275, -0.16703159779963636)
(4.95659742809873, -0.1852346798920813)
(4.95175678422349, -0.20343776198452623)
(4.946877722255153, -0.22164084407697118)
(4.942021749043707, -0.23984392616941613)
(4.937250186899277, -0.25804700826186106)
(4.932623372144357, -0.27625009035430603)
(4.928199789338923, -0.29445317244675095)
(4.924034857747647, -0.3126562545391959)
(4.920179126579396, -0.33085933663164085)
(4.916675758234041, -0.3490624187240858)
(4.913557366926551, -0.36726550081653075)
(4.910842498120782, -0.3854685829089757)
(4.908532234706903, -0.4036716650014206)
(4.9066075489478225, -0.4218747470938656)
(4.905028043748695, -0.4400778291863105)
(4.903732620348379, -0.4582809112787555)
(4.902642375059479, -0.4764839933712004)
(4.901665695150736, -0.4946870754636453)
(4.900705146261261, -0.5128901575560902)
(4.899665387615377, -0.5310932396485353)
(4.8984610850628325, -0.5492963217409802)
(4.897023672318163, -0.5674994038334251)
(4.895305871589413, -0.58570248592587)
(4.893283129931815, -0.603905568018315)
(4.8909515292817725, -0.6221086501107599)
(4.888322230685817, -0.6403117322032049)
(4.885413042451348, -0.6585148142956498)
(4.882238176876841, -0.6767178963880948)
(4.878797606364806, -0.6949209784805397)
(4.875067590816732, -0.7131240605729846)
(4.870993894893816, -0.7313271426654296)
(4.8664889478199, -0.7495302247578746)
(4.861433752328724, -0.7677333068503195)
(4.855684781004789, -0.7859363889427644)
(4.84908548220846, -0.8041394710352093)
(4.841481434253248, -0.8223425531276543)
(4.832737709853301, -0.8405456352200993)
(4.822756701127048, -0.8587487173125442)
(4.8114945427710705, -0.8769517994049891)
(4.7989743640086315, -0.895154881497434)
(4.78529487853369, -0.913357963589879)
(4.770633244447506, -0.931561045682324)
(4.75524163864954, -0.9497641277747689)
(4.739437534660534, -0.9679672098672139)
(4.723588197716835, -0.9861702919596588)
(4.708090376743213, -1.0043733740521037)
(4.693346554594699, -1.0225764561445487)
(4.679739403439741, -1.0407795382369935)
(4.6676062764486534, -1.0589826203294386)
(4.657215646344689, -1.0771857024218836)
(4.648747368486262, -1.0953887845143284)
(4.642278488578644, -1.1135918666067735)
(4.637776018641326, -1.1317949486992183)
(4.635097660650606, -1.1499980307916633)
(4.634000871084753, -1.1682011128841083)
(4.63415995992234, -1.1864041949765531)
(4.635190159770808, -1.2046072770689982)
(4.636676864467737, -1.222810359161443)
(4.638207616557471, -1.241013441253888)
(4.639404014472555, -1.2592165233463328)
(4.63995059042893, -1.2774196054387779)
(4.6396179222771465, -1.295622687531223)
(4.638277784588126, -1.3138257696236677)
(4.635908964632328, -1.3320288517161127)
(4.632593372202047, -1.3502319338085575)
(4.628503132310406, -1.3684350159010026)
(4.623880328762123, -1.3866380979934476)
(4.619011835738574, -1.4048411800858924)
(4.61420213387998, -1.4230442621783375)
(4.609747100331621, -1.4412473442707823)
(4.605911483590138, -1.4594504263632273)
(4.60291216979136, -1.4776535084556723)
(4.600908507187835, -1.4958565905481171)
(4.6, -1.5140596726405622)
(4.600230744105997, -1.532262754733007)
(4.6015991810621015, -1.550465836825452)
(4.604071195201745, -1.568668918917897)
(4.607594334150252, -1.5868720010103419)
(4.6121110126385085, -1.605075083102787)
(4.617568932098452, -1.6232781651952317)
(4.623927541899991, -1.6414812472876767)
(4.631160080967825, -1.6596843293801218)
(4.639251457216393, -1.6778874114725666)
(4.6481928387649525, -1.6960904935650116)
(4.6579742595408336, -1.7142935756574564)
(4.6685767316570725, -1.7324966577499015)
(4.679965297843409, -1.7506997398423465)
(4.692084179410569, -1.7689028219347913)
(4.704854741728736, -1.7871059040272363)
(4.718176493248565, -1.8053089861196812)
(4.73193084388591, -1.8235120682121262)
(4.745986952009851, -1.8417151503045712)
(4.760208741337768, -1.859918232397016)
(4.774462094220124, -1.878121314489461)
(4.788621318336633, -1.8963243965819059)
(4.802574204094016, -1.914527478674351)
(4.816225285724615, -1.9327305607667957)
(4.829497229302696, -1.9509336428592408)
(4.842330540301642, -1.9691367249516858)
(4.854681972185884, -1.9873398070441306)
(4.866522107538772, -2.0055428891365756)
(4.877832578153329, -2.0237459712290207)
(4.88860331216298, -2.0419490533214657)
(4.898830076980489, -2.0601521354139103)
(4.908512460509812, -2.0783552175063553)
(4.917652327433409, -2.0965582995988004)
(4.92625271839559, -2.1147613816912454)
(4.934317130446743, -2.13296446378369)
(4.941849118839745, -2.151167545876135)
(4.948852178236276, -2.16937062796858)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(6.022396577414881, -2.1592971881075256)
(6.025363680080009, -2.147517035187267)
(6.028586755860177, -2.135736882267008)
(6.0321245153432725, -2.1239567293467494)
(6.0360516100235175, -2.112176576426491)
(6.040455875452901, -2.1003964235062322)
(6.045434212184299, -2.0886162705859737)
(6.051087463729125, -2.076836117665715)
(6.057514631511175, -2.0650559647454565)
(6.064806664101454, -2.053275811825198)
(6.07303992842796, -2.0414956589049393)
(6.082269388108561, -2.0297155059846808)
(6.092521545669133, -2.017935353064422)
(6.103787385537469, -2.006155200144163)
(6.116015865655575, -1.9943750472239048)
(6.1291088724600735, -1.9825948943036462)
(6.142918857781148, -1.9708147413833874)
(6.157250483376372, -1.9590345884631288)
(6.171867400822308, -1.9472544355428703)
(6.18650474600463, -1.9354742826226117)
(6.200887071338196, -1.923694129702353)
(6.214750408895183, -1.9119139767820945)
(6.227866155932704, -1.9001338238618357)
(6.2400637277395, -1.8883536709415771)
(6.251248629058584, -1.8765735180213186)
(6.261412873488282, -1.86479336510106)
(6.270635537618226, -1.8530132121808014)
(6.279072562199978, -1.8412330592605426)
(6.286936496993997, -1.829452906340284)
(6.294468462506881, -1.8176727534200254)
(6.301905898555891, -1.8058926004997669)
(6.3094504590547285, -1.7941124475795083)
(6.317240550663427, -1.7823322946592497)
(6.3253324613281965, -1.770552141738991)
(6.333692853558463, -1.7587719888187323)
(6.342203773503902, -1.7469918358984737)
(6.3506794893978515, -1.7352116829782152)
(6.35889269901527, -1.7234315300579566)
(6.3666062119691755, -1.7116513771376978)
(6.373605353293633, -1.6998712242174392)
(6.379726203012868, -1.6880910712971806)
(6.384875423789443, -1.676310918376922)
(6.389038750120235, -1.6645307654566635)
(6.392277012374069, -1.6527506125364049)
(6.394710551236795, -1.640970459616146)
(6.39649470681066, -1.6291903066958875)
(6.397790427820975, -1.617410153775629)
(6.398734709444645, -1.6056300008553703)
(6.3994154318286975, -1.5938498479351118)
(6.399854283416767, -1.5820696950148532)
(6.4, -1.5702895420945944)
(6.399732416412715, -1.5585093891743358)
(6.398876135839646, -1.5467292362540772)
(6.397221267060334, -1.5349490833338186)
(6.39454787298797, -1.52316893041356)
(6.390650603512477, -1.5113887774933012)
(6.385360410749259, -1.4996086245730427)
(6.378561113387656, -1.487828471652784)
(6.370199667629628, -1.4760483187325255)
(6.360290077324592, -1.464268165812267)
(6.348911732549329, -1.4524880128920084)
(6.336203475693113, -1.4407078599717495)
(6.3223548226197455, -1.428927707051491)
(6.3075955702334365, -1.4171475541312324)
(6.292184625717035, -1.4053674012109738)
(6.276398454323805, -1.3935872482907152)
(6.260519211349924, -1.3818070953704564)
(6.244822504692721, -1.3700269424501978)
(6.229564862473795, -1.3582467895299393)
(6.2149713127667106, -1.3464666366096807)
(6.201223908980715, -1.334686483689422)
(6.188452404398506, -1.3229063307691635)
(6.176728442106568, -1.3111261778489047)
(6.1660644744281665, -1.2993460249286461)
(6.156418129553996, -1.2875658720083876)
(6.147701967940597, -1.275785719088129)
(6.139797669063519, -1.2640055661678704)
(6.132572863976547, -1.2522254132476116)
(6.1258982840044425, -1.240445260327353)
(6.11966277732666, -1.2286651074070944)
(6.113784100143625, -1.2168849544868359)
(6.1082141488772255, -1.2051048015665773)
(6.102938296903515, -1.1933246486463187)
(6.097969512293695, -1.18154449572606)
(6.093338746370728, -1.1697643428058013)
(6.089083542523394, -1.1579841898855427)
(6.085236863308462, -1.1462040369652842)
(6.08181781592722, -1.1344238840450256)
(6.0788253940126085, -1.122643731124767)
(6.0762357043900135, -1.1108635782045082)
(6.074002556273674, -1.0990834252842496)
(6.0720608552364395, -1.087303272363991)
(6.070332001401616, -1.0755231194437325)
(6.068730422037186, -1.0637429665234739)
(6.067170421985036, -1.051962813603215)
(6.065572654276663, -1.0401826606829565)
(6.0638696559197145, -1.028402507762698)
(6.062010041338066, -1.0166223548424393)
(6.059961097897923, -1.0048422019221808)
(6.057709689717256, -0.9930620490019221)
(6.055261545546354, -0.9812818960816635)
(6.052639167736155, -0.9695017431614048)
(6.049878724456218, -0.9577215902411462)
(6.047026347900796, -0.9459414373208876)
(6.044134241690499, -0.934161284400629)
(6.0412569085092755, -0.9223811314803704)
(6.038447675975314, -0.9106009785601118)
(6.0357555718976545, -0.8988208256398531)
(6.033222525393343, -0.8870406727195945)
(6.030880875057228, -0.8752605197993358)
(6.028751246062309, -0.8634803668790773)
(6.026840979605321, -0.8517002139588187)
(6.025143404587932, -0.83992006103856)
(6.023638275493148, -0.8281399081183014)
(6.0222936243294605, -0.8163597551980428)
(6.021069085232701, -0.8045796022777841)
(6.019920483179478, -0.7927994493575256)
(6.018805197787565, -0.781019296437267)
(6.017687594060503, -0.7692391435170083)
(6.016543716759196, -0.7574589905967497)
(6.0153645060145555, -0.7456788376764911)
(6.0141570019181065, -0.7338986847562324)
(6.012943322247408, -0.7221185318359739)
(6.011757554292536, -0.7103383789157152)
(6.010641028023501, -0.6985582259954566)
(6.009636674779091, -0.686778073075198)
(6.00878328809719, -0.6749979201549393)
(6.008110483305277, -0.6632177672346807)
(6.0076350157007985, -0.6514376143144222)
(6.007358894812436, -0.6396574613941635)
(6.007269462399486, -0.6278773084739049)
(6.007341322716597, -0.6160971555536463)
(6.007539760008108, -0.6043170026333876)
(6.007825080669675, -0.592536849713129)
(6.008157201548243, -0.5807566967928703)
(6.008499790134338, -0.5689765438726118)
(6.008823354899525, -0.5571963909523532)
(6.009106877141421, -0.5454162380320945)
(6.0093378428241575, -0.5336360851118359)
(6.0095108291608845, -0.5218559321915773)
(6.009625069352753, -0.5100757792713186)
(6.0096816031555935, -0.49829562635106006)
(6.00968067817442, -0.4865154734308014)
(6.009619981136964, -0.47473532051054285)
(6.009494067257256, -0.4629551675902842)
(6.009295067385406, -0.4511750146700256)
(6.00901445468373, -0.43939486174976694)
(6.008645415022329, -0.42761470882950836)
(5.991354584977671, -0.42761470882950836)
(5.99098554531627, -0.43939486174976694)
(5.990704932614594, -0.4511750146700256)
(5.990505932742744, -0.4629551675902842)
(5.990380018863036, -0.47473532051054285)
(5.99031932182558, -0.4865154734308014)
(5.9903183968444065, -0.49829562635106006)
(5.990374930647247, -0.5100757792713186)
(5.9904891708391155, -0.5218559321915773)
(5.9906621571758425, -0.5336360851118359)
(5.990893122858579, -0.5454162380320945)
(5.991176645100475, -0.5571963909523532)
(5.991500209865662, -0.5689765438726118)
(5.991842798451757, -0.5807566967928703)
(5.992174919330325, -0.592536849713129)
(5.992460239991892, -0.6043170026333876)
(5.992658677283403, -0.6160971555536463)
(5.992730537600514, -0.6278773084739049)
(5.992641105187564, -0.6396574613941635)
(5.9923649842992015, -0.6514376143144222)
(5.991889516694723, -0.6632177672346807)
(5.99121671190281, -0.6749979201549393)
(5.990363325220909, -0.686778073075198)
(5.989358971976499, -0.6985582259954566)
(5.988242445707464, -0.7103383789157152)
(5.987056677752592, -0.7221185318359739)
(5.9858429980818935, -0.7338986847562324)
(5.9846354939854445, -0.7456788376764911)
(5.983456283240804, -0.7574589905967497)
(5.982312405939497, -0.7692391435170083)
(5.981194802212435, -0.781019296437267)
(5.980079516820522, -0.7927994493575256)
(5.978930914767299, -0.8045796022777841)
(5.9777063756705395, -0.8163597551980428)
(5.976361724506852, -0.8281399081183014)
(5.974856595412068, -0.83992006103856)
(5.973159020394679, -0.8517002139588187)
(5.971248753937691, -0.8634803668790773)
(5.969119124942772, -0.8752605197993358)
(5.966777474606657, -0.8870406727195945)
(5.9642444281023455, -0.8988208256398531)
(5.961552324024686, -0.9106009785601118)
(5.9587430914907245, -0.9223811314803704)
(5.955865758309501, -0.934161284400629)
(5.952973652099204, -0.9459414373208876)
(5.950121275543782, -0.9577215902411462)
(5.947360832263845, -0.9695017431614048)
(5.944738454453646, -0.9812818960816635)
(5.942290310282744, -0.9930620490019221)
(5.940038902102077, -1.0048422019221808)
(5.937989958661934, -1.0166223548424393)
(5.9361303440802855, -1.028402507762698)
(5.934427345723337, -1.0401826606829565)
(5.932829578014964, -1.051962813603215)
(5.931269577962814, -1.0637429665234739)
(5.929667998598384, -1.0755231194437325)
(5.9279391447635605, -1.087303272363991)
(5.925997443726326, -1.0990834252842496)
(5.9237642956099865, -1.1108635782045082)
(5.9211746059873915, -1.122643731124767)
(5.91818218407278, -1.1344238840450256)
(5.914763136691538, -1.1462040369652842)
(5.910916457476606, -1.1579841898855427)
(5.906661253629272, -1.1697643428058013)
(5.902030487706305, -1.18154449572606)
(5.897061703096485, -1.1933246486463187)
(5.8917858511227745, -1.2051048015665773)
(5.886215899856375, -1.2168849544868359)
(5.88033722267334, -1.2286651074070944)
(5.8741017159955575, -1.240445260327353)
(5.867427136023453, -1.2522254132476116)
(5.860202330936481, -1.2640055661678704)
(5.852298032059403, -1.275785719088129)
(5.843581870446004, -1.2875658720083876)
(5.8339355255718335, -1.2993460249286461)
(5.823271557893432, -1.3111261778489047)
(5.811547595601494, -1.3229063307691635)
(5.798776091019285, -1.334686483689422)
(5.7850286872332894, -1.3464666366096807)
(5.770435137526205, -1.3582467895299393)
(5.755177495307279, -1.3700269424501978)
(5.739480788650076, -1.3818070953704564)
(5.723601545676195, -1.3935872482907152)
(5.707815374282965, -1.4053674012109738)
(5.6924044297665635, -1.4171475541312324)
(5.6776451773802545, -1.428927707051491)
(5.663796524306887, -1.4407078599717495)
(5.651088267450671, -1.4524880128920084)
(5.639709922675408, -1.464268165812267)
(5.629800332370372, -1.4760483187325255)
(5.621438886612344, -1.487828471652784)
(5.614639589250741, -1.4996086245730427)
(5.609349396487523, -1.5113887774933012)
(5.60545212701203, -1.52316893041356)
(5.602778732939666, -1.5349490833338186)
(5.601123864160354, -1.5467292362540772)
(5.600267583587285, -1.5585093891743358)
(5.6, -1.5702895420945944)
(5.600145716583233, -1.5820696950148532)
(5.6005845681713025, -1.5938498479351118)
(5.601265290555355, -1.6056300008553703)
(5.602209572179025, -1.617410153775629)
(5.60350529318934, -1.6291903066958875)
(5.605289448763205, -1.640970459616146)
(5.607722987625931, -1.6527506125364049)
(5.610961249879765, -1.6645307654566635)
(5.615124576210557, -1.676310918376922)
(5.620273796987132, -1.6880910712971806)
(5.626394646706367, -1.6998712242174392)
(5.6333937880308245, -1.7116513771376978)
(5.64110730098473, -1.7234315300579566)
(5.6493205106021485, -1.7352116829782152)
(5.657796226496098, -1.7469918358984737)
(5.666307146441537, -1.7587719888187323)
(5.6746675386718035, -1.770552141738991)
(5.682759449336573, -1.7823322946592497)
(5.6905495409452715, -1.7941124475795083)
(5.698094101444109, -1.8058926004997669)
(5.705531537493119, -1.8176727534200254)
(5.713063503006003, -1.829452906340284)
(5.720927437800022, -1.8412330592605426)
(5.729364462381774, -1.8530132121808014)
(5.738587126511718, -1.86479336510106)
(5.748751370941416, -1.8765735180213186)
(5.7599362722605, -1.8883536709415771)
(5.772133844067296, -1.9001338238618357)
(5.785249591104817, -1.9119139767820945)
(5.799112928661804, -1.923694129702353)
(5.81349525399537, -1.9354742826226117)
(5.828132599177692, -1.9472544355428703)
(5.842749516623628, -1.9590345884631288)
(5.857081142218852, -1.9708147413833874)
(5.8708911275399265, -1.9825948943036462)
(5.883984134344425, -1.9943750472239048)
(5.896212614462531, -2.006155200144163)
(5.907478454330867, -2.017935353064422)
(5.917730611891439, -2.0297155059846808)
(5.92696007157204, -2.0414956589049393)
(5.935193335898546, -2.053275811825198)
(5.942485368488825, -2.0650559647454565)
(5.948912536270875, -2.076836117665715)
(5.954565787815701, -2.0886162705859737)
(5.959544124547099, -2.1003964235062322)
(5.9639483899764825, -2.112176576426491)
(5.9678754846567275, -2.1239567293467494)
(5.971413244139823, -2.135736882267008)
(5.974636319919991, -2.147517035187267)
(5.977603422585119, -2.1592971881075256)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(8.1792606955387, -2.6628074774272026)
(8.199768122505306, -2.6401880888554)
(8.220678760330225, -2.6175687002835977)
(8.2416873584798, -2.594949311711795)
(8.262469637603202, -2.5723299231399928)
(8.282693746001067, -2.5497105345681903)
(8.302032659093767, -2.5270911459963874)
(8.320176838594254, -2.504471757424585)
(8.336846424191872, -2.4818523688527825)
(8.351802240596506, -2.45923298028098)
(8.364854966693901, -2.4366135917091776)
(8.375871926335904, -2.413994203137375)
(8.3847811126857, -2.391374814565572)
(8.39157223761251, -2.3687554259937698)
(8.39629479004554, -2.3461360374219673)
(8.399053277593612, -2.323516648850165)
(8.4, -2.3008972602783624)
(8.399325848821011, -2.27827787170656)
(8.397249735382367, -2.2556584831347575)
(8.394007312005861, -2.2330390945629546)
(8.38983966657345, -2.210419705991152)
(8.384982638111591, -2.1878003174193497)
(8.379657325107944, -2.165180928847547)
(8.374062245800552, -2.1425615402757447)
(8.368367470538235, -2.1199421517039423)
(8.362710892372835, -2.0973227631321394)
(8.3571966462693, -2.074703374560337)
(8.351895542590928, -2.0520839859885345)
(8.346847258363592, -2.029464597416732)
(8.342063939186286, -2.0068452088449296)
(8.33753481088936, -1.9842258202731269)
(8.333231384326627, -1.9616064317013244)
(8.329112855998911, -1.938987043129522)
(8.325131354888768, -1.9163676545577193)
(8.321236752761006, -1.8937482659859168)
(8.317380831034265, -1.8711288774141144)
(8.31352067249068, -1.848509488842312)
(8.309621212874763, -1.8258901002705092)
(8.305656941111264, -1.8032707116987068)
(8.301612776052401, -1.7806513231269043)
(8.297484173997404, -1.7580319345551016)
(8.293276538528056, -1.7354125459832992)
(8.289004017199424, -1.7127931574114967)
(8.284687782597956, -1.690173768839694)
(8.28035391091233, -1.6675543802678916)
(8.276030989827715, -1.6449349916960891)
(8.271747607192873, -1.6223156031242865)
(8.267529888516567, -1.599696214552484)
(8.263399259941576, -1.5770768259806816)
(8.259370609186735, -1.5544574374088789)
(8.255450996766571, -1.5318380488370764)
(8.251639032710463, -1.509218660265274)
(8.24792498195899, -1.4865992716934713)
(8.244291599267203, -1.4639798831216688)
(8.240715628475709, -1.4413604945498664)
(8.237169839061984, -1.418741105978064)
(8.233625422313043, -1.3961217174062612)
(8.230054536170188, -1.3735023288344588)
(8.226432775366684, -1.3508829402626563)
(8.222741352736817, -1.3282635516908536)
(8.218968806656507, -1.3056441631190512)
(8.215112094422981, -1.2830247745472487)
(8.211176986531088, -1.260405385975446)
(8.20717773629189, -1.2377859974036436)
(8.203136057429644, -1.2151666088318411)
(8.199079494497866, -1.1925472202600385)
(8.195039313762429, -1.169927831688236)
(8.191048073520435, -1.1473084431164335)
(8.187137051718276, -1.124689054544631)
(8.183333715126855, -1.1020696659728284)
(8.179659408734615, -1.079450277401026)
(8.176127427321243, -1.0568308888292235)
(8.17274160457758, -1.0342115002574208)
(8.16949552018477, -1.0115921116856184)
(8.166372383935176, -0.9889727231138158)
(8.16334561074515, -0.9663533345420133)
(8.160380054223507, -0.9437339459702108)
(8.157433822581963, -0.9211145573984082)
(8.154460562391927, -0.8984951688266057)
(8.15141206594743, -0.8758757802548032)
(8.14824103900195, -0.8532563916830007)
(8.144903858598965, -0.8306370031111981)
(8.141363155628014, -0.8080176145393956)
(8.137590072489571, -0.7853982259675931)
(8.13356607080312, -0.7627788373957906)
(8.129284194835487, -0.740159448823988)
(8.124749730490391, -0.7175400602521855)
(8.119980234726901, -0.694920671680383)
(8.115004944089247, -0.6723012831085804)
(8.109863602162486, -0.6496818945367779)
(8.10460477331883, -0.6270625059649754)
(8.099283733603686, -0.6044431173931729)
(8.093960048739032, -0.5818237288213703)
(8.088694963684071, -0.5592043402495678)
(8.083548737513649, -0.5365849516777653)
(8.078578060880101, -0.5139655631059628)
(8.07383369023506, -0.49134617453416024)
(8.069358422614966, -0.46872678596235773)
(8.065185516792372, -0.44610739739055516)
(8.061337641210438, -0.42348800881875265)
(8.057826397367979, -0.40086862024695014)
(8.054652431056832, -0.3782492316751476)
(8.051806105669245, -0.3556298431033451)
(8.04926867480297, -0.33301045453154254)
(8.04701385887909, -0.31039106595974003)
(8.04500970549728, -0.2877716773879375)
(8.043220598188125, -0.26515228881613495)
(8.041609274507907, -0.24253290024433244)
(8.040138722298643, -0.21991351167252993)
(8.038773841411079, -0.19729412310072741)
(8.037482785152418, -0.17467473452892487)
(8.0362379282184, -0.15205534595712233)
(8.035016442473244, -0.12943595738531982)
(8.033800495172924, -0.1068165688135173)
(8.032577112968738, -0.08419718024171477)
(8.03133777685807, -0.061577791669912244)
(8.030077826671507, -0.03895840309810972)
(8.028795758222566, -0.01633901452630719)
(8.027492492400034, 0.006280374045495335)
(8.026170684581622, 0.02889976261729786)
(8.024834126713042, 0.05151915118910039)
(8.023487275469002, 0.07413853976090291)
(8.022134920374967, 0.09675792833270544)
(8.020781987700701, 0.11937731690450797)
(8.019433461023098, 0.1419967054763105)
(8.018094388760387, 0.164616094048113)
(8.016769943287342, 0.18723548261991554)
(8.015465495464053, 0.20985487119171808)
(7.984534504535948, 0.20985487119171808)
(7.983230056712658, 0.18723548261991554)
(7.981905611239612, 0.164616094048113)
(7.980566538976902, 0.1419967054763105)
(7.979218012299299, 0.11937731690450797)
(7.977865079625033, 0.09675792833270544)
(7.9765127245309975, 0.07413853976090291)
(7.975165873286958, 0.05151915118910039)
(7.973829315418379, 0.02889976261729786)
(7.972507507599966, 0.006280374045495335)
(7.971204241777433, -0.01633901452630719)
(7.969922173328492, -0.03895840309810972)
(7.968662223141929, -0.061577791669912244)
(7.967422887031263, -0.08419718024171477)
(7.966199504827077, -0.1068165688135173)
(7.964983557526756, -0.12943595738531982)
(7.9637620717816, -0.15205534595712233)
(7.9625172148475825, -0.17467473452892487)
(7.961226158588921, -0.19729412310072741)
(7.959861277701358, -0.21991351167252993)
(7.958390725492094, -0.24253290024433244)
(7.956779401811875, -0.26515228881613495)
(7.95499029450272, -0.2877716773879375)
(7.952986141120911, -0.31039106595974003)
(7.950731325197029, -0.33301045453154254)
(7.948193894330755, -0.3556298431033451)
(7.945347568943167, -0.3782492316751476)
(7.94217360263202, -0.40086862024695014)
(7.9386623587895615, -0.42348800881875265)
(7.934814483207629, -0.44610739739055516)
(7.930641577385033, -0.46872678596235773)
(7.926166309764939, -0.49134617453416024)
(7.9214219391199, -0.5139655631059628)
(7.916451262486351, -0.5365849516777653)
(7.9113050363159285, -0.5592043402495678)
(7.906039951260969, -0.5818237288213703)
(7.900716266396314, -0.6044431173931729)
(7.8953952266811696, -0.6270625059649754)
(7.890136397837514, -0.6496818945367779)
(7.884995055910754, -0.6723012831085804)
(7.880019765273098, -0.694920671680383)
(7.875250269509609, -0.7175400602521855)
(7.870715805164513, -0.740159448823988)
(7.866433929196881, -0.7627788373957906)
(7.862409927510429, -0.7853982259675931)
(7.858636844371986, -0.8080176145393956)
(7.8550961414010345, -0.8306370031111981)
(7.85175896099805, -0.8532563916830007)
(7.8485879340525715, -0.8758757802548032)
(7.845539437608073, -0.8984951688266057)
(7.842566177418037, -0.9211145573984082)
(7.839619945776493, -0.9437339459702108)
(7.836654389254851, -0.9663533345420133)
(7.833627616064824, -0.9889727231138158)
(7.8305044798152315, -1.0115921116856184)
(7.827258395422421, -1.0342115002574208)
(7.8238725726787575, -1.0568308888292235)
(7.820340591265384, -1.079450277401026)
(7.816666284873145, -1.1020696659728284)
(7.812862948281725, -1.124689054544631)
(7.808951926479565, -1.1473084431164335)
(7.804960686237571, -1.169927831688236)
(7.800920505502134, -1.1925472202600385)
(7.796863942570356, -1.2151666088318411)
(7.792822263708111, -1.2377859974036436)
(7.788823013468912, -1.260405385975446)
(7.784887905577019, -1.2830247745472487)
(7.781031193343492, -1.3056441631190512)
(7.777258647263183, -1.3282635516908536)
(7.773567224633317, -1.3508829402626563)
(7.769945463829813, -1.3735023288344588)
(7.766374577686957, -1.3961217174062612)
(7.762830160938016, -1.418741105978064)
(7.759284371524291, -1.4413604945498664)
(7.755708400732797, -1.4639798831216688)
(7.75207501804101, -1.4865992716934713)
(7.748360967289537, -1.509218660265274)
(7.744549003233429, -1.5318380488370764)
(7.740629390813265, -1.5544574374088789)
(7.7366007400584245, -1.5770768259806816)
(7.732470111483433, -1.599696214552484)
(7.728252392807126, -1.6223156031242865)
(7.7239690101722855, -1.6449349916960891)
(7.719646089087671, -1.6675543802678916)
(7.715312217402043, -1.690173768839694)
(7.710995982800576, -1.7127931574114967)
(7.706723461471944, -1.7354125459832992)
(7.702515826002595, -1.7580319345551016)
(7.698387223947598, -1.7806513231269043)
(7.694343058888736, -1.8032707116987068)
(7.690378787125236, -1.8258901002705092)
(7.686479327509319, -1.848509488842312)
(7.682619168965735, -1.8711288774141144)
(7.678763247238995, -1.8937482659859168)
(7.674868645111231, -1.9163676545577193)
(7.670887144001088, -1.938987043129522)
(7.666768615673373, -1.9616064317013244)
(7.662465189110638, -1.9842258202731269)
(7.657936060813715, -2.0068452088449296)
(7.653152741636407, -2.029464597416732)
(7.648104457409072, -2.0520839859885345)
(7.6428033537307, -2.074703374560337)
(7.637289107627164, -2.0973227631321394)
(7.631632529461765, -2.1199421517039423)
(7.625937754199448, -2.1425615402757447)
(7.620342674892055, -2.165180928847547)
(7.615017361888409, -2.1878003174193497)
(7.610160333426551, -2.210419705991152)
(7.6059926879941395, -2.2330390945629546)
(7.602750264617633, -2.2556584831347575)
(7.600674151178989, -2.27827787170656)
(7.6, -2.3008972602783624)
(7.6009467224063885, -2.323516648850165)
(7.60370520995446, -2.3461360374219673)
(7.608427762387491, -2.3687554259937698)
(7.615218887314301, -2.391374814565572)
(7.624128073664097, -2.413994203137375)
(7.6351450333061, -2.4366135917091776)
(7.648197759403495, -2.45923298028098)
(7.663153575808128, -2.4818523688527825)
(7.679823161405746, -2.504471757424585)
(7.697967340906232, -2.5270911459963874)
(7.717306253998932, -2.5497105345681903)
(7.7375303623967975, -2.5723299231399928)
(7.758312641520201, -2.594949311711795)
(7.779321239669775, -2.6175687002835977)
(7.800231877494695, -2.6401880888554)
(7.8207393044613, -2.6628074774272026)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(9.02781061183582, -2.811836134340487)
(9.031287287514527, -2.8067627689416996)
(9.034677646546347, -2.801689403542912)
(9.037951977173197, -2.796616038144125)
(9.041127692163217, -2.7915426727453374)
(9.044277801177273, -2.78646930734655)
(9.047532948425355, -2.7813959419477623)
(9.051076158754217, -2.776322576548975)
(9.055130777080258, -2.7712492111501876)
(9.059943369209373, -2.7661758457514)
(9.06576422618464, -2.761102480352613)
(9.072828340983495, -2.7560291149538254)
(9.081339265461683, -2.750955749555038)
(9.091457278227972, -2.7458823841562507)
(9.103292116048056, -2.740809018757463)
(9.116899482807288, -2.7357356533586756)
(9.132279898864212, -2.7306622879598885)
(9.149378280816615, -2.725588922561101)
(9.168082893454491, -2.7205155571623134)
(9.188222863830012, -2.7154421917635263)
(9.209564169839993, -2.7103688263647387)
(9.231804835618904, -2.705295460965951)
(9.254570927083957, -2.700222095567164)
(9.277415740510321, -2.6951487301683765)
(9.29982511160039, -2.690075364769589)
(9.321231751365312, -2.685001999370802)
(9.34104066128464, -2.6799286339720143)
(9.358665885298317, -2.6748552685732268)
(9.373576313528774, -2.669781903174439)
(9.38534548941086, -2.664708537775652)
(9.393698140880753, -2.6596351723768645)
(9.398545211193074, -2.654561806978077)
(9.4, -2.64948844157929)
(9.398370679511471, -2.6444150761805023)
(9.394128453595936, -2.6393417107817148)
(9.387855109281894, -2.6342683453829276)
(9.380177633973052, -2.62919497998414)
(9.371700016116774, -2.6241216145853525)
(9.362942746537364, -2.6190482491865654)
(9.354298820390367, -2.613974883787778)
(9.34601163279954, -2.6089015183889903)
(9.338175871557405, -2.603828152990203)
(9.330758317699509, -2.5987547875914156)
(9.32363228080995, -2.593681422192628)
(9.316617845312114, -2.588608056793841)
(9.30952038131206, -2.5835346913950534)
(9.302161610853744, -2.578461325996266)
(9.29440027677253, -2.5733879605974783)
(9.286142313751782, -2.568314595198691)
(9.277342606572208, -2.5632412297999037)
(9.268001457555128, -2.558167864401116)
(9.25815870534603, -2.553094499002329)
(9.24788737796051, -2.5480211336035414)
(9.237287420853416, -2.542947768204754)
(9.226479033316936, -2.5378744028059668)
(9.215594872420864, -2.532801037407179)
(9.204770874850295, -2.5277276720083917)
(9.194136375007028, -2.5226543066096045)
(9.18380503418779, -2.517580941210817)
(9.173868358360947, -2.5125075758120294)
(9.16439305996501, -2.5074342104132423)
(9.155422375044653, -2.5023608450144548)
(9.146980150946588, -2.497287479615667)
(9.139075641658101, -2.49221411421688)
(9.131706901852024, -2.4871407488180926)
(9.124861524846962, -2.482067383419305)
(9.118514904556339, -2.4769940180205174)
(9.112627634862875, -2.4719206526217303)
(9.107144482837672, -2.4668472872229428)
(9.10199719700002, -2.461773921824155)
(9.097112230266216, -2.456700556425368)
(9.0924226503163, -2.4516271910265806)
(9.08788170928456, -2.446553825627793)
(9.083474403076915, -2.441480460229006)
(9.07922331133291, -2.4364070948302183)
(9.075186153273746, -2.431333729431431)
(9.071444518327917, -2.4262603640326437)
(9.068085550114876, -2.421186998633856)
(9.065180307656599, -2.4161136332350686)
(9.062763551015014, -2.4110402678362814)
(9.06081953372951, -2.405966902437494)
(9.059277107057058, -2.4008935370387063)
(9.058015420275913, -2.3958201716399192)
(9.056879269002119, -2.3907468062411317)
(9.055701230700278, -2.385673440842344)
(9.054326523350369, -2.3806000754435566)
(9.052636201255472, -2.3755267100447695)
(9.050564813546773, -2.370453344645982)
(9.048109788453685, -2.3653799792471943)
(9.045331288581444, -2.3603066138484072)
(9.042342831703621, -2.3552332484496197)
(9.03929436001122, -2.350159883050832)
(9.036350502092688, -2.345086517652045)
(9.033667393642714, -2.3400131522532575)
(9.031371538049303, -2.33493978685447)
(9.029543779423214, -2.329866421455683)
(9.028210576796154, -2.3247930560568952)
(9.027343537760611, -2.3197196906581077)
(9.026866798218288, -2.3146463252593206)
(9.026670573598341, -2.309572959860533)
(9.02662829858086, -2.3044995944617455)
(9.026614388541413, -2.2994262290629583)
(9.026519849107753, -2.294352863664171)
(9.026263648740054, -2.2892794982653832)
(9.025798761688982, -2.284206132866596)
(9.02511284002598, -2.2791327674678086)
(9.024224354131567, -2.274059402069021)
(9.023175596173425, -2.2689860366702335)
(9.022024121410725, -2.2639126712714464)
(9.02083405928693, -2.258839305872659)
(9.019668378190838, -2.2537659404738712)
(9.018582769760124, -2.248692575075084)
(9.017621439017235, -2.2436192096762966)
(9.016814802233107, -2.238545844277509)
(9.01617891058133, -2.233472478878722)
(9.015716307818805, -2.2283991134799344)
(9.01541796213848, -2.223325748081147)
(9.015265867852708, -2.2182523826823597)
(9.015235893548553, -2.213179017283572)
(9.01530047405625, -2.2081056518847846)
(9.01543081651811, -2.2030322864859975)
(9.015598415088327, -2.19795892108721)
(9.015775826313261, -2.1928855556884224)
(9.015936817954147, -2.1878121902896353)
(9.01605613539937, -2.1827388248908477)
(9.01610920591112, -2.17766545949206)
(9.016072107413088, -2.1725920940932726)
(9.01592206360246, -2.1675187286944855)
(9.015638600683195, -2.162445363295698)
(9.01520533332017, -2.1573719978969104)
(9.014612168504483, -2.1522986324981233)
(9.01385756312871, -2.1472252670993357)
(9.012950382655143, -2.142151901700548)
(9.011910914107313, -2.137078536301761)
(9.010770696618485, -2.1320051709029735)
(9.009571029212308, -2.126931805504186)
(9.008360253659848, -2.121858440105399)
(9.007190129486547, -2.1167850747066113)
(9.006111760871661, -2.1117117093078237)
(9.005171567049894, -2.1066383439090366)
(9.004407711333544, -2.101564978510249)
(9.003847258047202, -2.0964916131114615)
(9.00350417234141, -2.0914182477126744)
(9.003378173234676, -2.086344882313887)
(9.003454426413361, -2.0812715169150993)
(9.003704110146602, -2.0761981515163117)
(9.004085956798608, -2.0711247861175246)
(9.004548897435804, -2.066051420718737)
(9.005035863343933, -2.0609780553199495)
(9.005488610636815, -2.0559046899211624)
(9.005853169750907, -2.050831324522375)
(9.00608526200071, -2.0457579591235873)
(8.99391473799929, -2.0457579591235873)
(8.994146830249093, -2.050831324522375)
(8.994511389363185, -2.0559046899211624)
(8.994964136656067, -2.0609780553199495)
(8.995451102564196, -2.066051420718737)
(8.995914043201392, -2.0711247861175246)
(8.996295889853398, -2.0761981515163117)
(8.996545573586639, -2.0812715169150993)
(8.996621826765324, -2.086344882313887)
(8.99649582765859, -2.0914182477126744)
(8.996152741952798, -2.0964916131114615)
(8.995592288666456, -2.101564978510249)
(8.994828432950106, -2.1066383439090366)
(8.993888239128339, -2.1117117093078237)
(8.992809870513453, -2.1167850747066113)
(8.991639746340152, -2.121858440105399)
(8.990428970787692, -2.126931805504186)
(8.989229303381515, -2.1320051709029735)
(8.988089085892687, -2.137078536301761)
(8.987049617344857, -2.142151901700548)
(8.98614243687129, -2.1472252670993357)
(8.985387831495517, -2.1522986324981233)
(8.98479466667983, -2.1573719978969104)
(8.984361399316805, -2.162445363295698)
(8.98407793639754, -2.1675187286944855)
(8.983927892586912, -2.1725920940932726)
(8.98389079408888, -2.17766545949206)
(8.98394386460063, -2.1827388248908477)
(8.984063182045853, -2.1878121902896353)
(8.984224173686739, -2.1928855556884224)
(8.984401584911673, -2.19795892108721)
(8.98456918348189, -2.2030322864859975)
(8.98469952594375, -2.2081056518847846)
(8.984764106451447, -2.213179017283572)
(8.984734132147292, -2.2182523826823597)
(8.98458203786152, -2.223325748081147)
(8.984283692181195, -2.2283991134799344)
(8.98382108941867, -2.233472478878722)
(8.983185197766893, -2.238545844277509)
(8.982378560982765, -2.2436192096762966)
(8.981417230239876, -2.248692575075084)
(8.980331621809162, -2.2537659404738712)
(8.97916594071307, -2.258839305872659)
(8.977975878589275, -2.2639126712714464)
(8.976824403826575, -2.2689860366702335)
(8.975775645868433, -2.274059402069021)
(8.97488715997402, -2.2791327674678086)
(8.974201238311018, -2.284206132866596)
(8.973736351259946, -2.2892794982653832)
(8.973480150892247, -2.294352863664171)
(8.973385611458587, -2.2994262290629583)
(8.97337170141914, -2.3044995944617455)
(8.973329426401659, -2.309572959860533)
(8.973133201781712, -2.3146463252593206)
(8.972656462239389, -2.3197196906581077)
(8.971789423203846, -2.3247930560568952)
(8.970456220576786, -2.329866421455683)
(8.968628461950697, -2.33493978685447)
(8.966332606357286, -2.3400131522532575)
(8.963649497907312, -2.345086517652045)
(8.96070563998878, -2.350159883050832)
(8.957657168296379, -2.3552332484496197)
(8.954668711418556, -2.3603066138484072)
(8.951890211546315, -2.3653799792471943)
(8.949435186453227, -2.370453344645982)
(8.947363798744528, -2.3755267100447695)
(8.945673476649631, -2.3806000754435566)
(8.944298769299722, -2.385673440842344)
(8.943120730997881, -2.3907468062411317)
(8.941984579724087, -2.3958201716399192)
(8.940722892942942, -2.4008935370387063)
(8.93918046627049, -2.405966902437494)
(8.937236448984986, -2.4110402678362814)
(8.934819692343401, -2.4161136332350686)
(8.931914449885124, -2.421186998633856)
(8.928555481672083, -2.4262603640326437)
(8.924813846726254, -2.431333729431431)
(8.92077668866709, -2.4364070948302183)
(8.916525596923085, -2.441480460229006)
(8.91211829071544, -2.446553825627793)
(8.9075773496837, -2.4516271910265806)
(8.902887769733784, -2.456700556425368)
(8.89800280299998, -2.461773921824155)
(8.892855517162328, -2.4668472872229428)
(8.887372365137125, -2.4719206526217303)
(8.881485095443661, -2.4769940180205174)
(8.875138475153038, -2.482067383419305)
(8.868293098147976, -2.4871407488180926)
(8.860924358341899, -2.49221411421688)
(8.853019849053412, -2.497287479615667)
(8.844577624955347, -2.5023608450144548)
(8.83560694003499, -2.5074342104132423)
(8.826131641639053, -2.5125075758120294)
(8.81619496581221, -2.517580941210817)
(8.805863624992972, -2.5226543066096045)
(8.795229125149705, -2.5277276720083917)
(8.784405127579136, -2.532801037407179)
(8.773520966683064, -2.5378744028059668)
(8.762712579146584, -2.542947768204754)
(8.75211262203949, -2.5480211336035414)
(8.74184129465397, -2.553094499002329)
(8.731998542444872, -2.558167864401116)
(8.722657393427792, -2.5632412297999037)
(8.713857686248218, -2.568314595198691)
(8.70559972322747, -2.5733879605974783)
(8.697838389146256, -2.578461325996266)
(8.69047961868794, -2.5835346913950534)
(8.683382154687886, -2.588608056793841)
(8.67636771919005, -2.593681422192628)
(8.669241682300491, -2.5987547875914156)
(8.661824128442595, -2.603828152990203)
(8.65398836720046, -2.6089015183889903)
(8.645701179609633, -2.613974883787778)
(8.637057253462636, -2.6190482491865654)
(8.628299983883226, -2.6241216145853525)
(8.619822366026948, -2.62919497998414)
(8.612144890718106, -2.6342683453829276)
(8.605871546404064, -2.6393417107817148)
(8.601629320488529, -2.6444150761805023)
(8.6, -2.64948844157929)
(8.601454788806926, -2.654561806978077)
(8.606301859119247, -2.6596351723768645)
(8.61465451058914, -2.664708537775652)
(8.626423686471226, -2.669781903174439)
(8.641334114701683, -2.6748552685732268)
(8.65895933871536, -2.6799286339720143)
(8.678768248634688, -2.685001999370802)
(8.70017488839961, -2.690075364769589)
(8.722584259489679, -2.6951487301683765)
(8.745429072916043, -2.700222095567164)
(8.768195164381096, -2.705295460965951)
(8.790435830160007, -2.7103688263647387)
(8.811777136169988, -2.7154421917635263)
(8.831917106545509, -2.7205155571623134)
(8.850621719183385, -2.725588922561101)
(8.867720101135788, -2.7306622879598885)
(8.883100517192712, -2.7357356533586756)
(8.896707883951944, -2.740809018757463)
(8.908542721772028, -2.7458823841562507)
(8.918660734538317, -2.750955749555038)
(8.927171659016505, -2.7560291149538254)
(8.93423577381536, -2.761102480352613)
(8.940056630790627, -2.7661758457514)
(8.944869222919742, -2.7712492111501876)
(8.948923841245783, -2.776322576548975)
(8.952467051574645, -2.7813959419477623)
(8.955722198822727, -2.78646930734655)
(8.958872307836783, -2.7915426727453374)
(8.962048022826803, -2.796616038144125)
(8.965322353453653, -2.801689403542912)
(8.968712712485473, -2.8067627689416996)
(8.97218938816418, -2.811836134340487)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(10.029062858187885, -2.7810929558927007)
(10.031790390603716, -2.7758392407473567)
(10.034613246595192, -2.770585525602012)
(10.037616339630867, -2.7653318104566678)
(10.040921069706862, -2.7600780953113233)
(10.044683502872207, -2.754824380165979)
(10.049088983730309, -2.749570665020635)
(10.05434317581105, -2.7443169498752904)
(10.060659864493172, -2.739063234729946)
(10.068246197471327, -2.7338095195846015)
(10.07728635151559, -2.728555804439257)
(10.087924874574089, -2.723302089293913)
(10.10025113161726, -2.7180483741485686)
(10.114286352687374, -2.712794659003224)
(10.129974715056937, -2.7075409438578797)
(10.147179666524874, -2.7022872287125357)
(10.165686304948077, -2.6970335135671912)
(10.185210082687023, -2.691779798421847)
(10.20541144438848, -2.6865260832765023)
(10.225915303270428, -2.681272368131158)
(10.24633361076018, -2.676018652985814)
(10.266288784882706, -2.6707649378404694)
(10.285435534286758, -2.665511222695125)
(10.303478716805062, -2.6602575075497805)
(10.320185322945767, -2.655003792404436)
(10.335389432358005, -2.649750077259092)
(10.348989950471875, -2.6444963621137476)
(10.360941942563855, -2.639242646968403)
(10.371243274184897, -2.6339889318230587)
(10.379918886025813, -2.6287352166777147)
(10.387005270985007, -2.6234815015323703)
(10.392537544598758, -2.618227786387026)
(10.396540947798417, -2.6129740712416814)
(10.399027801719143, -2.607720356096337)
(10.4, -2.602466640950993)
(10.399456237379162, -2.5972129258056484)
(10.397402474956703, -2.591959210660304)
(10.39386372565367, -2.5867054955149595)
(10.388895142382578, -2.5814517803696155)
(10.3825905838053, -2.576198065224271)
(10.375087253330852, -2.5709443500789266)
(10.366565569186482, -2.565690634933582)
(10.357244038228343, -2.5604369197882377)
(10.34736949807387, -2.5551832046428937)
(10.337203605671414, -2.5499294894975493)
(10.327006849605038, -2.544675774352205)
(10.31702162658208, -2.5394220592068604)
(10.30745603643294, -2.534168344061516)
(10.29847000666364, -2.528914628916172)
(10.290165155684312, -2.5236609137708275)
(10.28257945281167, -2.518407198625483)
(10.27568725884208, -2.5131534834801386)
(10.269404778423324, -2.5078997683347946)
(10.263600386690962, -2.50264605318945)
(10.258108779012364, -2.4973923380441057)
(10.252747502732234, -2.492138622898761)
(10.247334216075641, -2.4868849077534168)
(10.241703007734188, -2.4816311926080727)
(10.235718295312854, -2.4763774774627283)
(10.229285166027172, -2.471123762317384)
(10.222355471241544, -2.4658700471720394)
(10.214929470119873, -2.4606163320266954)
(10.207053271982153, -2.455362616881351)
(10.19881270013268, -2.4501089017360065)
(10.190324459427396, -2.444855186590662)
(10.181725624003473, -2.4396014714453176)
(10.17316247719146, -2.4343477562999736)
(10.16477965302367, -2.429094041154629)
(10.156710376002993, -2.4238403260092847)
(10.149068403075937, -2.4185866108639402)
(10.141942066747058, -2.4133328957185958)
(10.135390622882458, -2.4080791805732518)
(10.129442935200975, -2.4028254654279073)
(10.124098386814524, -2.397571750282563)
(10.119329796344823, -2.3923180351372184)
(10.115088026132968, -2.3870643199918744)
(10.111307895311205, -2.38181060484653)
(10.107914945461783, -2.3765568897011855)
(10.10483255063156, -2.371303174555841)
(10.101988822331869, -2.3660494594104966)
(10.09932274515672, -2.3607957442651526)
(10.09678900382438, -2.355542029119808)
(10.094361040116551, -2.3502883139744637)
(10.092032014271647, -2.3450345988291192)
(10.089813535708595, -2.339780883683775)
(10.087732256756722, -2.334527168538431)
(10.085824664269659, -2.3292734533930863)
(10.084130625084825, -2.324019738247742)
(10.082686408926207, -2.3187660231023974)
(10.08151799855256, -2.3135123079570534)
(10.080635484411534, -2.308258592811709)
(10.080029226555347, -2.3030048776663645)
(10.079668261921151, -2.29775116252102)
(10.07950116553478, -2.2924974473756756)
(10.079459274755271, -2.2872437322303316)
(10.079461895998326, -2.281990017084987)
(10.079422872152227, -2.2767363019396427)
(10.07925772846891, -2.2714825867942983)
(10.078890556576637, -2.2662288716489543)
(10.078259848023977, -2.26097515650361)
(10.077322642881603, -2.2557214413582654)
(10.076056593471986, -2.250467726212921)
(10.074459824786073, -2.2452140110675765)
(10.072548761194437, -2.2399602959222324)
(10.07035434232071, -2.234706580776888)
(10.067917233506266, -2.2294528656315435)
(10.06528272348946, -2.224199150486199)
(10.06249598446478, -2.2189454353408546)
(10.05959825525773, -2.2136917201955106)
(10.056624320184076, -2.208438005050166)
(10.053601428757453, -2.2031842899048217)
(10.050549574135223, -2.1979305747594773)
(10.047482858007562, -2.1926768596141333)
(10.044411544421598, -2.187423144468789)
(10.04134435891604, -2.1821694293234444)
(10.038290620948057, -2.1769157141781)
(10.035261891535729, -2.1716619990327555)
(10.032272949175079, -2.1664082838874115)
(10.029342046482814, -2.161154568742067)
(10.026490521158058, -2.1559008535967226)
(10.023741918759043, -2.150647138451378)
(10.021120822882065, -2.145393423306034)
(10.018651582736485, -2.1401397081606897)
(10.016357089556829, -2.134885993015345)
(10.014257697415399, -2.1296322778700008)
(10.012370327133157, -2.1243785627246563)
(10.010707747497143, -2.1191248475793123)
(10.009278003873593, -2.113871132433968)
(10.008083962370254, -2.1086174172886234)
(10.007122954224064, -2.103363702143279)
(10.0063865324683, -2.0981099869979345)
(10.005860381806096, -2.0928562718525905)
(10.005524443947579, -2.087602556707246)
(10.00535332744027, -2.0823488415619016)
(10.005317059398877, -2.077095126416557)
(10.005382206431126, -2.071841411271213)
(10.005513347129156, -2.0665876961258687)
(10.005674825642592, -2.0613339809805242)
(10.005832664140069, -2.0560802658351798)
(10.005956471160166, -2.0508265506898353)
(10.006021161634214, -2.0455728355444913)
(10.006008308579181, -2.040319120399147)
(9.993991691420819, -2.040319120399147)
(9.993978838365786, -2.0455728355444913)
(9.994043528839834, -2.0508265506898353)
(9.994167335859931, -2.0560802658351798)
(9.994325174357408, -2.0613339809805242)
(9.994486652870844, -2.0665876961258687)
(9.994617793568874, -2.071841411271213)
(9.994682940601123, -2.077095126416557)
(9.99464667255973, -2.0823488415619016)
(9.994475556052421, -2.087602556707246)
(9.994139618193904, -2.0928562718525905)
(9.9936134675317, -2.0981099869979345)
(9.992877045775936, -2.103363702143279)
(9.991916037629746, -2.1086174172886234)
(9.990721996126407, -2.113871132433968)
(9.989292252502857, -2.1191248475793123)
(9.987629672866843, -2.1243785627246563)
(9.985742302584601, -2.1296322778700008)
(9.983642910443171, -2.134885993015345)
(9.981348417263515, -2.1401397081606897)
(9.978879177117935, -2.145393423306034)
(9.976258081240957, -2.150647138451378)
(9.973509478841942, -2.1559008535967226)
(9.970657953517186, -2.161154568742067)
(9.967727050824921, -2.1664082838874115)
(9.964738108464271, -2.1716619990327555)
(9.961709379051943, -2.1769157141781)
(9.95865564108396, -2.1821694293234444)
(9.955588455578402, -2.187423144468789)
(9.952517141992438, -2.1926768596141333)
(9.949450425864777, -2.1979305747594773)
(9.946398571242547, -2.2031842899048217)
(9.943375679815924, -2.208438005050166)
(9.94040174474227, -2.2136917201955106)
(9.93750401553522, -2.2189454353408546)
(9.93471727651054, -2.224199150486199)
(9.932082766493734, -2.2294528656315435)
(9.92964565767929, -2.234706580776888)
(9.927451238805563, -2.2399602959222324)
(9.925540175213927, -2.2452140110675765)
(9.923943406528014, -2.250467726212921)
(9.922677357118397, -2.2557214413582654)
(9.921740151976023, -2.26097515650361)
(9.921109443423363, -2.2662288716489543)
(9.92074227153109, -2.2714825867942983)
(9.920577127847773, -2.2767363019396427)
(9.920538104001674, -2.281990017084987)
(9.920540725244729, -2.2872437322303316)
(9.92049883446522, -2.2924974473756756)
(9.920331738078849, -2.29775116252102)
(9.919970773444653, -2.3030048776663645)
(9.919364515588466, -2.308258592811709)
(9.91848200144744, -2.3135123079570534)
(9.917313591073793, -2.3187660231023974)
(9.915869374915175, -2.324019738247742)
(9.914175335730341, -2.3292734533930863)
(9.912267743243278, -2.334527168538431)
(9.910186464291405, -2.339780883683775)
(9.907967985728353, -2.3450345988291192)
(9.905638959883449, -2.3502883139744637)
(9.90321099617562, -2.355542029119808)
(9.90067725484328, -2.3607957442651526)
(9.898011177668131, -2.3660494594104966)
(9.89516744936844, -2.371303174555841)
(9.892085054538217, -2.3765568897011855)
(9.888692104688795, -2.38181060484653)
(9.884911973867032, -2.3870643199918744)
(9.880670203655177, -2.3923180351372184)
(9.875901613185476, -2.397571750282563)
(9.870557064799025, -2.4028254654279073)
(9.864609377117542, -2.4080791805732518)
(9.858057933252942, -2.4133328957185958)
(9.850931596924063, -2.4185866108639402)
(9.843289623997007, -2.4238403260092847)
(9.83522034697633, -2.429094041154629)
(9.82683752280854, -2.4343477562999736)
(9.818274375996527, -2.4396014714453176)
(9.809675540572604, -2.444855186590662)
(9.80118729986732, -2.4501089017360065)
(9.792946728017847, -2.455362616881351)
(9.785070529880127, -2.4606163320266954)
(9.777644528758456, -2.4658700471720394)
(9.770714833972828, -2.471123762317384)
(9.764281704687146, -2.4763774774627283)
(9.758296992265812, -2.4816311926080727)
(9.752665783924359, -2.4868849077534168)
(9.747252497267766, -2.492138622898761)
(9.741891220987636, -2.4973923380441057)
(9.736399613309038, -2.50264605318945)
(9.730595221576676, -2.5078997683347946)
(9.72431274115792, -2.5131534834801386)
(9.71742054718833, -2.518407198625483)
(9.709834844315688, -2.5236609137708275)
(9.70152999333636, -2.528914628916172)
(9.69254396356706, -2.534168344061516)
(9.68297837341792, -2.5394220592068604)
(9.672993150394962, -2.544675774352205)
(9.662796394328586, -2.5499294894975493)
(9.65263050192613, -2.5551832046428937)
(9.642755961771657, -2.5604369197882377)
(9.633434430813518, -2.565690634933582)
(9.624912746669148, -2.5709443500789266)
(9.6174094161947, -2.576198065224271)
(9.611104857617422, -2.5814517803696155)
(9.60613627434633, -2.5867054955149595)
(9.602597525043297, -2.591959210660304)
(9.600543762620838, -2.5972129258056484)
(9.6, -2.602466640950993)
(9.600972198280857, -2.607720356096337)
(9.603459052201583, -2.6129740712416814)
(9.607462455401242, -2.618227786387026)
(9.612994729014993, -2.6234815015323703)
(9.620081113974187, -2.6287352166777147)
(9.628756725815103, -2.6339889318230587)
(9.639058057436145, -2.639242646968403)
(9.651010049528125, -2.6444963621137476)
(9.664610567641995, -2.649750077259092)
(9.679814677054233, -2.655003792404436)
(9.696521283194938, -2.6602575075497805)
(9.714564465713242, -2.665511222695125)
(9.733711215117294, -2.6707649378404694)
(9.75366638923982, -2.676018652985814)
(9.774084696729572, -2.681272368131158)
(9.79458855561152, -2.6865260832765023)
(9.814789917312977, -2.691779798421847)
(9.834313695051923, -2.6970335135671912)
(9.852820333475126, -2.7022872287125357)
(9.870025284943063, -2.7075409438578797)
(9.885713647312626, -2.712794659003224)
(9.89974886838274, -2.7180483741485686)
(9.912075125425911, -2.723302089293913)
(9.92271364848441, -2.728555804439257)
(9.931753802528673, -2.7338095195846015)
(9.939340135506828, -2.739063234729946)
(9.94565682418895, -2.7443169498752904)
(9.950911016269691, -2.749570665020635)
(9.955316497127793, -2.754824380165979)
(9.959078930293138, -2.7600780953113233)
(9.962383660369133, -2.7653318104566678)
(9.965386753404808, -2.770585525602012)
(9.968209609396284, -2.7758392407473567)
(9.970937141812115, -2.7810929558927007)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(11.090927575262, -2.7521472688433946)
(11.107476843774402, -2.742851103811458)
(11.12557010400441, -2.7335549387795215)
(11.145092339816955, -2.724258773747585)
(11.165869343807987, -2.7149626087156484)
(11.187661684951511, -2.705666443683712)
(11.2101629051339, -2.6963702786517754)
(11.233003947260437, -2.687074113619839)
(11.255765046525685, -2.6777779485879023)
(11.27799513066247, -2.6684817835559658)
(11.299237412140783, -2.6591856185240292)
(11.319058594469032, -2.6498894534920927)
(11.337078205259392, -2.640593288460156)
(11.35299417983264, -2.6312971234282196)
(11.36660102409634, -2.622000958396283)
(11.377797675033078, -2.612704793364346)
(11.386583483760779, -2.6034086283324096)
(11.393042455721362, -2.594112463300473)
(11.397317822889837, -2.5848162982685365)
(11.399580936628956, -2.5755201332366)
(11.4, -2.5662239682046635)
(11.398714880094667, -2.556927803172727)
(11.39582375865494, -2.5476316381407904)
(11.391385476673134, -2.538335473108854)
(11.385438222796873, -2.5290393080769173)
(11.378031242234512, -2.519743143044981)
(11.369262411406517, -2.5104469780130443)
(11.359311914954194, -2.5011508129811078)
(11.34846181374726, -2.491854647949171)
(11.337093467157747, -2.4825584829172347)
(11.325659329497249, -2.473262317885298)
(11.314631615553022, -2.4639661528533616)
(11.304436255330085, -2.454669987821425)
(11.295384863156453, -2.4453738227894886)
(11.287618919989216, -2.436077657757552)
(11.281078524694614, -2.4267814927256155)
(11.275503301449898, -2.417485327693679)
(11.270466511296647, -2.4081891626617424)
(11.26543669152554, -2.398892997629806)
(11.25985581025028, -2.3895968325978694)
(11.253220125009745, -2.3803006675659324)
(11.245150136250219, -2.371004502533996)
(11.235438948914734, -2.3617083375020593)
(11.224073118210056, -2.352412172470123)
(11.21122545742541, -2.3431160074381863)
(11.197224125219064, -2.3338198424062497)
(11.182505664373851, -2.324523677374313)
(11.167561063040537, -2.3152275123423767)
(11.152883378478302, -2.30593134731044)
(11.138923447857954, -2.2966351822785036)
(11.12605741441273, -2.287339017246567)
(11.114566981164998, -2.2780428522146305)
(11.104631097959562, -2.268746687182694)
(11.096326553185047, -2.2594505221507575)
(11.08963472227561, -2.250154357118821)
(11.084452280338006, -2.2408581920868844)
(11.080604601601635, -2.231562027054948)
(11.07786140273694, -2.2222658620230114)
(11.075954612227973, -2.212969696991075)
(11.074598338833693, -2.2036735319591383)
(11.073510263185183, -2.1943773669272018)
(11.072433045065633, -2.1850812018952652)
(11.071153740240044, -2.1757850368633287)
(11.069519014518441, -2.166488871831392)
(11.067444249655994, -2.1571927067994556)
(11.064915408874388, -2.147896541767519)
(11.06198358444771, -2.138600376735582)
(11.058753232826449, -2.1293042117036456)
(11.055365973253668, -2.120008046671709)
(11.051982318313975, -2.1107118816397725)
(11.048763758880677, -2.101415716607836)
(11.04585728072611, -2.0921195515758995)
(11.043383755951384, -2.082823386543963)
(11.041430874656896, -2.0735272215120264)
(11.040050509781564, -2.06423105648009)
(11.039259770999351, -2.0549348914481533)
(11.039044598283438, -2.045638726416217)
(11.039364622600406, -2.0363425613842803)
(11.040158175283363, -2.0270463963523437)
(11.041346696354639, -2.017750231320407)
(11.04283826552271, -2.0084540662884707)
(11.044530426240716, -1.9991579012565341)
(11.04631277595494, -1.9898617362245976)
(11.04806988618571, -1.980565571192661)
(11.0496849939683, -1.9712694061607245)
(11.051044634122984, -1.9619732411287878)
(11.052044058576135, -1.9526770760968513)
(11.052593011860953, -1.9433809110649147)
(11.052621265210288, -1.9340847460329782)
(11.052083273177557, -1.9247885810010417)
(11.050961386191599, -1.9154924159691051)
(11.049267193361958, -1.9061962509371686)
(11.0470407514867, -1.896900085905232)
(11.04434766372857, -1.8876039208732955)
(11.04127420013995, -1.878307755841359)
(11.03792089205977, -1.8690115908094225)
(11.034395254296964, -1.859715425777486)
(11.030804443861685, -1.8504192607455494)
(11.027248697504067, -1.8411230957136127)
(11.023816267357171, -1.8318269306816761)
(11.020580300276563, -1.8225307656497396)
(11.017597735641603, -1.813234600617803)
(11.014909917409554, -1.8039384355858665)
(11.012544325664607, -1.79464227055393)
(11.010516703379158, -1.7853461055219935)
(11.008832911593306, -1.776049940490057)
(11.007490064461075, -1.7667537754581204)
(11.006476807768344, -1.7574576104261839)
(11.005772925630891, -1.7481614453942473)
(11.005348710958623, -1.7388652803623108)
(11.005164660344334, -1.7295691153303743)
(11.00517202984779, -1.7202729502984375)
(11.005314623730023, -1.710976785266501)
(11.005531920321337, -1.7016806202345645)
(11.005763324983251, -1.692384455202628)
(11.0059530475493, -1.6830882901706914)
(11.006054897695755, -1.6737921251387549)
(11.006036228324312, -1.6644959601068183)
(11.005880357329321, -1.6551997950748818)
(11.00558704732482, -1.6459036300429453)
(11.00517096867023, -1.6366074650110087)
(11.004658434990505, -1.6273112999790722)
(11.004082998251217, -1.6180151349471357)
(11.00348065593295, -1.6087189699151991)
(11.002885425532389, -1.5994228048832624)
(11.002325894000112, -1.5901266398513259)
(11.001823100789931, -1.5808304748193893)
(11.001389831452048, -1.5715343097874528)
(11.00103115115167, -1.5622381447555163)
(11.000745841725093, -1.5529419797235797)
(11.00052834054392, -1.5436458146916432)
(11.000370804689908, -1.5343496496597067)
(11.000265009835221, -1.5250534846277701)
(11.000203902113393, -1.5157573195958336)
(11.000182719520723, -1.506461154563897)
(11.000199665522418, -1.4971649895319605)
(11.000256145466496, -1.487868824500024)
(11.000356574232176, -1.4785726594680872)
(11.00050774916196, -1.4692764944361507)
(11.00071777732435, -1.4599803294042142)
(11.00099456909194, -1.4506841643722777)
(11.001343970255505, -1.4413879993403411)
(11.00176769802612, -1.4320918343084046)
(11.00226135260016, -1.422795669276468)
(11.002812863250787, -1.4134995042445315)
(11.003401759038107, -1.404203339212595)
(11.003999598621306, -1.3949071741806585)
(11.004571739634619, -1.385611009148722)
(11.005080391835579, -1.3763148441167854)
(11.00548862507162, -1.3670186790848486)
(11.0057647588094, -1.357722514052912)
(11.00588641323286, -1.3484263490209756)
(10.99411358676714, -1.3484263490209756)
(10.9942352411906, -1.357722514052912)
(10.99451137492838, -1.3670186790848486)
(10.994919608164421, -1.3763148441167854)
(10.995428260365381, -1.385611009148722)
(10.996000401378694, -1.3949071741806585)
(10.996598240961893, -1.404203339212595)
(10.997187136749213, -1.4134995042445315)
(10.99773864739984, -1.422795669276468)
(10.99823230197388, -1.4320918343084046)
(10.998656029744495, -1.4413879993403411)
(10.99900543090806, -1.4506841643722777)
(10.99928222267565, -1.4599803294042142)
(10.99949225083804, -1.4692764944361507)
(10.999643425767824, -1.4785726594680872)
(10.999743854533504, -1.487868824500024)
(10.999800334477582, -1.4971649895319605)
(10.999817280479277, -1.506461154563897)
(10.999796097886607, -1.5157573195958336)
(10.999734990164779, -1.5250534846277701)
(10.999629195310092, -1.5343496496597067)
(10.99947165945608, -1.5436458146916432)
(10.999254158274907, -1.5529419797235797)
(10.99896884884833, -1.5622381447555163)
(10.998610168547952, -1.5715343097874528)
(10.998176899210069, -1.5808304748193893)
(10.997674105999888, -1.5901266398513259)
(10.997114574467611, -1.5994228048832624)
(10.99651934406705, -1.6087189699151991)
(10.995917001748783, -1.6180151349471357)
(10.995341565009495, -1.6273112999790722)
(10.99482903132977, -1.6366074650110087)
(10.99441295267518, -1.6459036300429453)
(10.994119642670679, -1.6551997950748818)
(10.993963771675688, -1.6644959601068183)
(10.993945102304245, -1.6737921251387549)
(10.9940469524507, -1.6830882901706914)
(10.994236675016749, -1.692384455202628)
(10.994468079678663, -1.7016806202345645)
(10.994685376269977, -1.710976785266501)
(10.99482797015221, -1.7202729502984375)
(10.994835339655666, -1.7295691153303743)
(10.994651289041377, -1.7388652803623108)
(10.994227074369109, -1.7481614453942473)
(10.993523192231656, -1.7574576104261839)
(10.992509935538925, -1.7667537754581204)
(10.991167088406694, -1.776049940490057)
(10.989483296620842, -1.7853461055219935)
(10.987455674335393, -1.79464227055393)
(10.985090082590446, -1.8039384355858665)
(10.982402264358397, -1.813234600617803)
(10.979419699723437, -1.8225307656497396)
(10.976183732642829, -1.8318269306816761)
(10.972751302495933, -1.8411230957136127)
(10.969195556138315, -1.8504192607455494)
(10.965604745703036, -1.859715425777486)
(10.96207910794023, -1.8690115908094225)
(10.95872579986005, -1.878307755841359)
(10.95565233627143, -1.8876039208732955)
(10.9529592485133, -1.896900085905232)
(10.950732806638042, -1.9061962509371686)
(10.949038613808401, -1.9154924159691051)
(10.947916726822443, -1.9247885810010417)
(10.947378734789712, -1.9340847460329782)
(10.947406988139047, -1.9433809110649147)
(10.947955941423865, -1.9526770760968513)
(10.948955365877016, -1.9619732411287878)
(10.9503150060317, -1.9712694061607245)
(10.95193011381429, -1.980565571192661)
(10.95368722404506, -1.9898617362245976)
(10.955469573759284, -1.9991579012565341)
(10.95716173447729, -2.0084540662884707)
(10.958653303645361, -2.017750231320407)
(10.959841824716637, -2.0270463963523437)
(10.960635377399594, -2.0363425613842803)
(10.960955401716562, -2.045638726416217)
(10.960740229000649, -2.0549348914481533)
(10.959949490218436, -2.06423105648009)
(10.958569125343104, -2.0735272215120264)
(10.956616244048616, -2.082823386543963)
(10.95414271927389, -2.0921195515758995)
(10.951236241119323, -2.101415716607836)
(10.948017681686025, -2.1107118816397725)
(10.944634026746332, -2.120008046671709)
(10.941246767173551, -2.1293042117036456)
(10.93801641555229, -2.138600376735582)
(10.935084591125612, -2.147896541767519)
(10.932555750344006, -2.1571927067994556)
(10.930480985481559, -2.166488871831392)
(10.928846259759956, -2.1757850368633287)
(10.927566954934367, -2.1850812018952652)
(10.926489736814817, -2.1943773669272018)
(10.925401661166307, -2.2036735319591383)
(10.924045387772027, -2.212969696991075)
(10.92213859726306, -2.2222658620230114)
(10.919395398398365, -2.231562027054948)
(10.915547719661994, -2.2408581920868844)
(10.91036527772439, -2.250154357118821)
(10.903673446814953, -2.2594505221507575)
(10.895368902040438, -2.268746687182694)
(10.885433018835002, -2.2780428522146305)
(10.87394258558727, -2.287339017246567)
(10.861076552142046, -2.2966351822785036)
(10.847116621521698, -2.30593134731044)
(10.832438936959463, -2.3152275123423767)
(10.817494335626149, -2.324523677374313)
(10.802775874780936, -2.3338198424062497)
(10.78877454257459, -2.3431160074381863)
(10.775926881789944, -2.352412172470123)
(10.764561051085266, -2.3617083375020593)
(10.754849863749781, -2.371004502533996)
(10.746779874990255, -2.3803006675659324)
(10.74014418974972, -2.3895968325978694)
(10.73456330847446, -2.398892997629806)
(10.729533488703353, -2.4081891626617424)
(10.724496698550102, -2.417485327693679)
(10.718921475305386, -2.4267814927256155)
(10.712381080010784, -2.436077657757552)
(10.704615136843547, -2.4453738227894886)
(10.695563744669915, -2.454669987821425)
(10.685368384446978, -2.4639661528533616)
(10.674340670502751, -2.473262317885298)
(10.662906532842253, -2.4825584829172347)
(10.65153818625274, -2.491854647949171)
(10.640688085045806, -2.5011508129811078)
(10.630737588593483, -2.5104469780130443)
(10.621968757765488, -2.519743143044981)
(10.614561777203127, -2.5290393080769173)
(10.608614523326866, -2.538335473108854)
(10.60417624134506, -2.5476316381407904)
(10.601285119905333, -2.556927803172727)
(10.6, -2.5662239682046635)
(10.600419063371044, -2.5755201332366)
(10.602682177110163, -2.5848162982685365)
(10.606957544278638, -2.594112463300473)
(10.613416516239221, -2.6034086283324096)
(10.622202324966922, -2.612704793364346)
(10.63339897590366, -2.622000958396283)
(10.64700582016736, -2.6312971234282196)
(10.662921794740608, -2.640593288460156)
(10.680941405530968, -2.6498894534920927)
(10.700762587859217, -2.6591856185240292)
(10.72200486933753, -2.6684817835559658)
(10.744234953474315, -2.6777779485879023)
(10.766996052739563, -2.687074113619839)
(10.7898370948661, -2.6963702786517754)
(10.812338315048489, -2.705666443683712)
(10.834130656192013, -2.7149626087156484)
(10.854907660183045, -2.724258773747585)
(10.87442989599559, -2.7335549387795215)
(10.892523156225598, -2.742851103811458)
(10.909072424738, -2.7521472688433946)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(12.207370939927321, -2.650518921118053)
(12.231100321598484, -2.625036043472895)
(12.25485134725377, -2.599553165827738)
(12.278148784144452, -2.5740702881825803)
(12.300505460725262, -2.548587410537423)
(12.321444507138418, -2.5231045328922654)
(12.340522141643481, -2.497621655247108)
(12.357349380163429, -2.4721387776019506)
(12.371611068861478, -2.446655899956793)
(12.383080819473689, -2.4211730223116357)
(12.391630749546843, -2.395690144666478)
(12.397235362493301, -2.370207267021321)
(12.399969399240748, -2.344724389376163)
(12.4, -2.319241511731006)
(12.397573976245926, -2.2937586340858482)
(12.39300136077938, -2.268275756440691)
(12.386636641738711, -2.2427928787955334)
(12.378859175602472, -2.217310001150376)
(12.370054214152466, -2.1918271235052185)
(12.360595788291127, -2.166344245860061)
(12.350832399054978, -2.1408613682149036)
(12.341076113828272, -2.115378490569746)
(12.331595297532079, -2.0898956129245887)
(12.322610865688345, -2.064412735279431)
(12.314295662433247, -2.038929857634274)
(12.306776364602209, -2.013446979989116)
(12.30013720340834, -1.9879641023439587)
(12.29442477647811, -1.9624812246988013)
(12.289653283465444, -1.9369983470536438)
(12.285809639275948, -1.9115154694084864)
(12.28285807732198, -1.886032591763329)
(12.280744027739495, -1.8605497141181715)
(12.279397220706102, -1.835066836473014)
(12.278734105480208, -1.8095839588278566)
(12.278659779231223, -1.7841010811826992)
(12.279069679342891, -1.7586182035375415)
(12.279851307104373, -1.733135325892384)
(12.280886222655612, -1.7076524482472266)
(12.282052487616143, -1.6821695706020692)
(12.283227642742267, -1.6566866929569117)
(12.284292204846588, -1.6312038153117543)
(12.2851335625841, -1.6057209376665968)
(12.285650056939062, -1.5802380600214394)
(12.285754960540514, -1.554755182376282)
(12.285380029281422, -1.5292723047311245)
(12.28447829593978, -1.5037894270859669)
(12.283025810507352, -1.4783065494408094)
(12.281022103313434, -1.452823671795652)
(12.278489248117168, -1.4273407941504945)
(12.275469522790454, -1.401857916505337)
(12.272021792107914, -1.3763750388601796)
(12.268216856512325, -1.3508921612150222)
(12.264132109188044, -1.3254092835698648)
(12.259845910329258, -1.2999264059247073)
(12.2554321148297, -1.2744435282795499)
(12.250955175044748, -1.2489606506343924)
(12.246466185934034, -1.2234777729892348)
(12.242000152354834, -1.1979948953440773)
(12.237574647527406, -1.1725120176989199)
(12.233189909713541, -1.1470291400537624)
(12.228830303335693, -1.121546262408605)
(12.224466962442289, -1.0960633847634476)
(12.220061347668851, -1.0705805071182901)
(12.215569388745955, -1.0450976294731327)
(12.210945856037132, -1.0196147518279752)
(12.20614860641516, -0.9941318741828177)
(12.201142378381782, -0.9686489965376602)
(12.195901864275028, -0.9431661188925028)
(12.190413858130357, -0.9176832412473453)
(12.184678360127323, -0.8922003636021878)
(12.178708606226836, -0.8667174859570304)
(12.172530078283785, -0.8412346083118729)
(12.166178629492292, -0.8157517306667155)
(12.159697926733559, -0.790268853021558)
(12.153136460125411, -0.7647859753764006)
(12.146544396723533, -0.739303097731243)
(12.139970557325427, -0.7138202200860856)
(12.133459772127686, -0.6883373424409281)
(12.127050824420788, -0.6628544647957707)
(12.12077512589914, -0.6373715871506133)
(12.114656189082545, -0.6118887095054557)
(12.108709879962852, -0.5864058318602983)
(12.10294535614809, -0.5609229542151408)
(12.097366530867005, -0.5354400765699834)
(12.091973858057239, -0.5099571989248259)
(12.08676621277593, -0.48447432127966844)
(12.08174264573755, -0.458991443634511)
(12.076903819213918, -0.4335085659893535)
(12.072252979406517, -0.40802568834419606)
(12.0677963812826, -0.3825428106990386)
(12.063543148226499, -0.3570599330538811)
(12.059504613073385, -0.3315770554087237)
(12.055693242344661, -0.3060941777635662)
(12.052121286475199, -0.28061130011840874)
(12.04879932213164, -0.2551284224732513)
(12.045734857090084, -0.2296455448280938)
(12.042931154322908, -0.20416266718293635)
(12.040386402463522, -0.17867978953777888)
(12.03809331858686, -0.1531969118926214)
(12.036039221097337, -0.12771403424746397)
(12.03420656070878, -0.1022311566023065)
(12.032573851192168, -0.07674827895714903)
(12.031116903333153, -0.05126540131199157)
(12.02981023893994, -0.025782523666834103)
(12.028628548975592, -0.0002996460216766403)
(12.027548061603918, 0.025183231623480823)
(12.026547701196865, 0.050666109268638286)
(12.025609945788007, 0.07614898691379575)
(12.024721324607324, 0.1016318645589532)
(12.023872535097304, 0.12711474220411068)
(12.023058195982804, 0.15259761984926815)
(12.022276285747404, 0.17808049749442562)
(12.021527341290433, 0.20356337513958306)
(12.020813507740781, 0.22904625278474053)
(12.02013753672728, 0.254529130429898)
(12.019501827312167, 0.28001200807505544)
(12.018907592644283, 0.30549488572021294)
(12.018354218135581, 0.3309777633653704)
(12.017838855830377, 0.3564606410105278)
(12.017356276822436, 0.3819435186556853)
(12.016898981050089, 0.40742639630084276)
(12.016457543179994, 0.4329092739460002)
(12.016021155804165, 0.4583921515911577)
(12.015578317685495, 0.48387502923631515)
(12.015117605845976, 0.5093579068814726)
(12.014628466188682, 0.5348407845266301)
(12.014101958135942, 0.5603236621717875)
(12.013531394274498, 0.585806539816945)
(12.012912825791433, 0.6112894174621025)
(12.012245337849794, 0.63677229510726)
(11.987754662150206, 0.63677229510726)
(11.987087174208567, 0.6112894174621025)
(11.986468605725502, 0.585806539816945)
(11.985898041864058, 0.5603236621717875)
(11.985371533811318, 0.5348407845266301)
(11.984882394154024, 0.5093579068814726)
(11.984421682314505, 0.48387502923631515)
(11.983978844195835, 0.4583921515911577)
(11.983542456820006, 0.4329092739460002)
(11.983101018949911, 0.40742639630084276)
(11.982643723177564, 0.3819435186556853)
(11.982161144169623, 0.3564606410105278)
(11.981645781864419, 0.3309777633653704)
(11.981092407355717, 0.30549488572021294)
(11.980498172687833, 0.28001200807505544)
(11.97986246327272, 0.254529130429898)
(11.979186492259219, 0.22904625278474053)
(11.978472658709567, 0.20356337513958306)
(11.977723714252596, 0.17808049749442562)
(11.976941804017196, 0.15259761984926815)
(11.976127464902696, 0.12711474220411068)
(11.975278675392676, 0.1016318645589532)
(11.974390054211993, 0.07614898691379575)
(11.973452298803135, 0.050666109268638286)
(11.972451938396082, 0.025183231623480823)
(11.971371451024408, -0.0002996460216766403)
(11.97018976106006, -0.025782523666834103)
(11.968883096666847, -0.05126540131199157)
(11.967426148807832, -0.07674827895714903)
(11.96579343929122, -0.1022311566023065)
(11.963960778902663, -0.12771403424746397)
(11.96190668141314, -0.1531969118926214)
(11.959613597536478, -0.17867978953777888)
(11.957068845677092, -0.20416266718293635)
(11.954265142909916, -0.2296455448280938)
(11.95120067786836, -0.2551284224732513)
(11.947878713524801, -0.28061130011840874)
(11.944306757655339, -0.3060941777635662)
(11.940495386926615, -0.3315770554087237)
(11.936456851773501, -0.3570599330538811)
(11.9322036187174, -0.3825428106990386)
(11.927747020593483, -0.40802568834419606)
(11.923096180786082, -0.4335085659893535)
(11.91825735426245, -0.458991443634511)
(11.91323378722407, -0.48447432127966844)
(11.908026141942761, -0.5099571989248259)
(11.902633469132995, -0.5354400765699834)
(11.89705464385191, -0.5609229542151408)
(11.891290120037148, -0.5864058318602983)
(11.885343810917455, -0.6118887095054557)
(11.87922487410086, -0.6373715871506133)
(11.872949175579212, -0.6628544647957707)
(11.866540227872314, -0.6883373424409281)
(11.860029442674573, -0.7138202200860856)
(11.853455603276467, -0.739303097731243)
(11.846863539874589, -0.7647859753764006)
(11.840302073266441, -0.790268853021558)
(11.833821370507708, -0.8157517306667155)
(11.827469921716215, -0.8412346083118729)
(11.821291393773164, -0.8667174859570304)
(11.815321639872677, -0.8922003636021878)
(11.809586141869643, -0.9176832412473453)
(11.804098135724972, -0.9431661188925028)
(11.798857621618218, -0.9686489965376602)
(11.79385139358484, -0.9941318741828177)
(11.789054143962868, -1.0196147518279752)
(11.784430611254045, -1.0450976294731327)
(11.779938652331149, -1.0705805071182901)
(11.775533037557711, -1.0960633847634476)
(11.771169696664307, -1.121546262408605)
(11.766810090286459, -1.1470291400537624)
(11.762425352472594, -1.1725120176989199)
(11.757999847645166, -1.1979948953440773)
(11.753533814065966, -1.2234777729892348)
(11.749044824955252, -1.2489606506343924)
(11.7445678851703, -1.2744435282795499)
(11.740154089670742, -1.2999264059247073)
(11.735867890811956, -1.3254092835698648)
(11.731783143487675, -1.3508921612150222)
(11.727978207892086, -1.3763750388601796)
(11.724530477209546, -1.401857916505337)
(11.721510751882832, -1.4273407941504945)
(11.718977896686566, -1.452823671795652)
(11.716974189492648, -1.4783065494408094)
(11.71552170406022, -1.5037894270859669)
(11.714619970718578, -1.5292723047311245)
(11.714245039459486, -1.554755182376282)
(11.714349943060938, -1.5802380600214394)
(11.7148664374159, -1.6057209376665968)
(11.715707795153412, -1.6312038153117543)
(11.716772357257733, -1.6566866929569117)
(11.717947512383857, -1.6821695706020692)
(11.719113777344388, -1.7076524482472266)
(11.720148692895627, -1.733135325892384)
(11.720930320657109, -1.7586182035375415)
(11.721340220768777, -1.7841010811826992)
(11.721265894519792, -1.8095839588278566)
(11.720602779293898, -1.835066836473014)
(11.719255972260505, -1.8605497141181715)
(11.71714192267802, -1.886032591763329)
(11.714190360724052, -1.9115154694084864)
(11.710346716534556, -1.9369983470536438)
(11.70557522352189, -1.9624812246988013)
(11.69986279659166, -1.9879641023439587)
(11.693223635397791, -2.013446979989116)
(11.685704337566753, -2.038929857634274)
(11.677389134311655, -2.064412735279431)
(11.668404702467921, -2.0898956129245887)
(11.658923886171728, -2.115378490569746)
(11.649167600945022, -2.1408613682149036)
(11.639404211708873, -2.166344245860061)
(11.629945785847534, -2.1918271235052185)
(11.621140824397528, -2.217310001150376)
(11.613363358261289, -2.2427928787955334)
(11.60699863922062, -2.268275756440691)
(11.602426023754074, -2.2937586340858482)
(11.6, -2.319241511731006)
(11.600030600759252, -2.344724389376163)
(11.602764637506699, -2.370207267021321)
(11.608369250453157, -2.395690144666478)
(11.616919180526311, -2.4211730223116357)
(11.628388931138522, -2.446655899956793)
(11.642650619836571, -2.4721387776019506)
(11.659477858356519, -2.497621655247108)
(11.678555492861582, -2.5231045328922654)
(11.699494539274738, -2.548587410537423)
(11.721851215855548, -2.5740702881825803)
(11.74514865274623, -2.599553165827738)
(11.768899678401516, -2.625036043472895)
(11.792629060072679, -2.650518921118053)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(13.031022993735801, -2.8513993827239412)
(13.038356281429936, -2.8413096218232345)
(13.04707956484564, -2.8312198609225283)
(13.057331714384526, -2.8211301000218216)
(13.06922468315225, -2.811040339121115)
(13.082831620509308, -2.8009505782204087)
(13.098175595389089, -2.790860817319702)
(13.115219942773328, -2.7807710564189954)
(13.133861219843025, -2.770681295518289)
(13.153925645739228, -2.7605915346175824)
(13.17516970414586, -2.7505017737168758)
(13.197285316061421, -2.7404120128161695)
(13.2199096491305, -2.730322251915463)
(13.242639234829477, -2.720232491014756)
(13.265047642661832, -2.71014273011405)
(13.286705553013746, -2.7000529692133433)
(13.307201731844462, -2.6899632083126366)
(13.326163200201798, -2.6798734474119303)
(13.34327286119596, -2.6697836865112237)
(13.35828302617591, -2.659693925610517)
(13.37102366683964, -2.6496041647098107)
(13.38140476959752, -2.639514403809104)
(13.389412808424511, -2.6294246429083974)
(13.395101988746333, -2.619334882007691)
(13.398581452795526, -2.6092451211069845)
(13.4, -2.599155360206278)
(13.399530021270362, -2.5890655993055716)
(13.397352270400498, -2.578975838404865)
(13.393642833205686, -2.568886077504158)
(13.388563265874179, -2.558796316603452)
(13.382254429667894, -2.5487065557027453)
(13.374834116252366, -2.5386167948020386)
(13.36639818647735, -2.5285270339013324)
(13.357024662546268, -2.5184372730006257)
(13.346780024391398, -2.508347512099919)
(13.335726855105843, -2.498257751199213)
(13.323931940136694, -2.488167990298506)
(13.31147393536627, -2.4780782293977994)
(13.298449772857818, -2.467988468497093)
(13.284979071707664, -2.4578987075963865)
(13.271205972607468, -2.44780894669568)
(13.257298024902003, -2.4377191857949736)
(13.243442022318522, -2.427629424894267)
(13.229836992599827, -2.4175396639935602)
(13.216684866386068, -2.407449903092854)
(13.204179639752102, -2.3973601421921473)
(13.192496057001133, -2.3872703812914406)
(13.181778936196725, -2.3771806203907344)
(13.17213421614143, -2.3670908594900277)
(13.163622619625063, -2.357001098589321)
(13.156256528154698, -2.346911337688615)
(13.15000029369569, -2.336821576787908)
(13.144773831647798, -2.3267318158872015)
(13.140459006036671, -2.3166420549864952)
(13.136908081564878, -2.3065522940857885)
(13.133953405916778, -2.296462533185082)
(13.131417501770173, -2.2863727722843756)
(13.129122868148247, -2.276283011383669)
(13.126900972790297, -2.2661932504829623)
(13.124600110517449, -2.256103489582256)
(13.12209196074963, -2.2460137286815494)
(13.119276769711437, -2.2359239677808427)
(13.116087101880762, -2.2258342068801364)
(13.11249006782873, -2.2157444459794298)
(13.108487877989049, -2.205654685078723)
(13.104116538788102, -2.195564924178017)
(13.099442538506343, -2.18547516327731)
(13.09455748675682, -2.1753854023766035)
(13.089570868836503, -2.1652956414758973)
(13.084601322586899, -2.1552058805751906)
(13.079767089081287, -2.145116119674484)
(13.075176471507708, -2.1350263587737777)
(13.070919211037658, -2.124936597873071)
(13.067059629877507, -2.1148468369723643)
(13.063632206200943, -2.104757076071658)
(13.06063996767611, -2.0946673151709514)
(13.058055772132079, -2.0845775542702447)
(13.055826240678428, -2.0744877933695385)
(13.053877863715146, -2.064398032468832)
(13.052124636272437, -2.054308271568125)
(13.05047649645964, -2.044218510667419)
(13.048847824288371, -2.034128749766712)
(13.047165287696238, -2.0240389888660055)
(13.045374383709884, -2.0139492279652993)
(13.043444112208185, -2.0038594670645926)
(13.041369345014516, -1.993769706163886)
(13.039170624942074, -1.9836799452631795)
(13.036891352572455, -1.973590184362473)
(13.03459258298697, -1.9635004234617663)
(13.032345932548036, -1.9534106625610599)
(13.030225344984459, -1.9433209016603534)
(13.028298639480488, -1.9332311407596467)
(13.02661982179271, -1.9231413798589403)
(13.025223062102214, -1.9130516189582338)
(13.024119035366006, -1.9029618580575272)
(13.023294011891679, -1.8928720971568207)
(13.022711727237384, -1.8827823362561142)
(13.022317708867947, -1.8726925753554076)
(13.022045445627853, -1.862602814454701)
(13.021823594031106, -1.8525130535539946)
(13.021583341502868, -1.842423292653288)
(13.021265089248928, -1.8323335317525815)
(13.020823757834142, -1.822243770851875)
(13.02023222804994, -1.8121540099511684)
(13.019482676079393, -1.802064249050462)
(13.018585815023787, -1.7919744881497555)
(13.017568288834914, -1.7818847272490488)
(13.016468658926136, -1.7717949663483423)
(13.01533256174736, -1.7617052054476359)
(13.014207684486744, -1.7516154445469292)
(13.013139196982575, -1.7415256836462227)
(13.012166188183345, -1.7314359227455163)
(13.011319491310813, -1.7213461618448096)
(13.010621060719103, -1.7112564009441031)
(13.010084814287904, -1.7011666400433967)
(13.0097186158455, -1.69107687914269)
(13.009526883425176, -1.6809871182419835)
(13.00951320708881, -1.670897357341277)
(13.009682367521034, -1.6608075964405704)
(13.010041267146192, -1.650717835539864)
(13.010598500741011, -1.6406280746391575)
(13.011362564283667, -1.6305383137384508)
(13.012338978149995, -1.6204485528377444)
(13.013526830199737, -1.610358791937038)
(13.014915380936186, -1.6002690310363312)
(13.01648139029354, -1.5901792701356248)
(13.018187721331866, -1.5800895092349183)
(13.019983572231325, -1.5699997483342116)
(13.021806425673441, -1.5599099874335052)
(13.02358553485024, -1.5498202265327987)
(13.025246537161328, -1.539730465632092)
(13.026716637378215, -1.5296407047313856)
(13.027929750175991, -1.5195509438306791)
(13.02883103547198, -1.5094611829299724)
(13.02938037972452, -1.499371422029266)
(13.029554542486752, -1.4892816611285595)
(13.029347867827223, -1.4791919002278529)
(13.028771626837639, -1.4691021393271464)
(13.027852190969005, -1.45901237842644)
(13.026628326452743, -1.4489226175257333)
(13.02514794560214, -1.4388328566250268)
(13.023464654712665, -1.4287430957243203)
(13.02163440692134, -1.4186533348236137)
(13.019712509712972, -1.4085635739229072)
(13.017751160016257, -1.3984738130222008)
(13.015797595502793, -1.388384052121494)
(12.984202404497207, -1.388384052121494)
(12.982248839983743, -1.3984738130222008)
(12.980287490287028, -1.4085635739229072)
(12.97836559307866, -1.4186533348236137)
(12.976535345287335, -1.4287430957243203)
(12.97485205439786, -1.4388328566250268)
(12.973371673547257, -1.4489226175257333)
(12.972147809030995, -1.45901237842644)
(12.971228373162361, -1.4691021393271464)
(12.970652132172777, -1.4791919002278529)
(12.970445457513248, -1.4892816611285595)
(12.97061962027548, -1.499371422029266)
(12.97116896452802, -1.5094611829299724)
(12.972070249824009, -1.5195509438306791)
(12.973283362621785, -1.5296407047313856)
(12.974753462838672, -1.539730465632092)
(12.97641446514976, -1.5498202265327987)
(12.978193574326559, -1.5599099874335052)
(12.980016427768675, -1.5699997483342116)
(12.981812278668134, -1.5800895092349183)
(12.98351860970646, -1.5901792701356248)
(12.985084619063814, -1.6002690310363312)
(12.986473169800263, -1.610358791937038)
(12.987661021850005, -1.6204485528377444)
(12.988637435716333, -1.6305383137384508)
(12.989401499258989, -1.6406280746391575)
(12.989958732853808, -1.650717835539864)
(12.990317632478966, -1.6608075964405704)
(12.99048679291119, -1.670897357341277)
(12.990473116574824, -1.6809871182419835)
(12.9902813841545, -1.69107687914269)
(12.989915185712096, -1.7011666400433967)
(12.989378939280897, -1.7112564009441031)
(12.988680508689187, -1.7213461618448096)
(12.987833811816655, -1.7314359227455163)
(12.986860803017425, -1.7415256836462227)
(12.985792315513256, -1.7516154445469292)
(12.98466743825264, -1.7617052054476359)
(12.983531341073864, -1.7717949663483423)
(12.982431711165086, -1.7818847272490488)
(12.981414184976213, -1.7919744881497555)
(12.980517323920607, -1.802064249050462)
(12.97976777195006, -1.8121540099511684)
(12.979176242165858, -1.822243770851875)
(12.978734910751072, -1.8323335317525815)
(12.978416658497132, -1.842423292653288)
(12.978176405968894, -1.8525130535539946)
(12.977954554372147, -1.862602814454701)
(12.977682291132053, -1.8726925753554076)
(12.977288272762616, -1.8827823362561142)
(12.976705988108321, -1.8928720971568207)
(12.975880964633994, -1.9029618580575272)
(12.974776937897786, -1.9130516189582338)
(12.97338017820729, -1.9231413798589403)
(12.971701360519512, -1.9332311407596467)
(12.969774655015541, -1.9433209016603534)
(12.967654067451964, -1.9534106625610599)
(12.96540741701303, -1.9635004234617663)
(12.963108647427545, -1.973590184362473)
(12.960829375057926, -1.9836799452631795)
(12.958630654985484, -1.993769706163886)
(12.956555887791815, -2.0038594670645926)
(12.954625616290116, -2.0139492279652993)
(12.952834712303762, -2.0240389888660055)
(12.951152175711629, -2.034128749766712)
(12.94952350354036, -2.044218510667419)
(12.947875363727563, -2.054308271568125)
(12.946122136284854, -2.064398032468832)
(12.944173759321572, -2.0744877933695385)
(12.941944227867921, -2.0845775542702447)
(12.93936003232389, -2.0946673151709514)
(12.936367793799057, -2.104757076071658)
(12.932940370122493, -2.1148468369723643)
(12.929080788962342, -2.124936597873071)
(12.924823528492292, -2.1350263587737777)
(12.920232910918713, -2.145116119674484)
(12.915398677413101, -2.1552058805751906)
(12.910429131163497, -2.1652956414758973)
(12.90544251324318, -2.1753854023766035)
(12.900557461493657, -2.18547516327731)
(12.895883461211898, -2.195564924178017)
(12.891512122010951, -2.205654685078723)
(12.88750993217127, -2.2157444459794298)
(12.883912898119238, -2.2258342068801364)
(12.880723230288563, -2.2359239677808427)
(12.87790803925037, -2.2460137286815494)
(12.875399889482551, -2.256103489582256)
(12.873099027209703, -2.2661932504829623)
(12.870877131851753, -2.276283011383669)
(12.868582498229827, -2.2863727722843756)
(12.866046594083222, -2.296462533185082)
(12.863091918435122, -2.3065522940857885)
(12.859540993963329, -2.3166420549864952)
(12.855226168352202, -2.3267318158872015)
(12.84999970630431, -2.336821576787908)
(12.843743471845302, -2.346911337688615)
(12.836377380374937, -2.357001098589321)
(12.82786578385857, -2.3670908594900277)
(12.818221063803275, -2.3771806203907344)
(12.807503942998867, -2.3872703812914406)
(12.795820360247898, -2.3973601421921473)
(12.783315133613932, -2.407449903092854)
(12.770163007400173, -2.4175396639935602)
(12.756557977681478, -2.427629424894267)
(12.742701975097997, -2.4377191857949736)
(12.728794027392532, -2.44780894669568)
(12.715020928292336, -2.4578987075963865)
(12.701550227142182, -2.467988468497093)
(12.68852606463373, -2.4780782293977994)
(12.676068059863306, -2.488167990298506)
(12.664273144894157, -2.498257751199213)
(12.653219975608602, -2.508347512099919)
(12.642975337453732, -2.5184372730006257)
(12.63360181352265, -2.5285270339013324)
(12.625165883747634, -2.5386167948020386)
(12.617745570332106, -2.5487065557027453)
(12.611436734125821, -2.558796316603452)
(12.606357166794314, -2.568886077504158)
(12.602647729599502, -2.578975838404865)
(12.600469978729638, -2.5890655993055716)
(12.6, -2.599155360206278)
(12.601418547204474, -2.6092451211069845)
(12.604898011253667, -2.619334882007691)
(12.610587191575489, -2.6294246429083974)
(12.61859523040248, -2.639514403809104)
(12.62897633316036, -2.6496041647098107)
(12.64171697382409, -2.659693925610517)
(12.65672713880404, -2.6697836865112237)
(12.673836799798202, -2.6798734474119303)
(12.692798268155538, -2.6899632083126366)
(12.713294446986254, -2.7000529692133433)
(12.734952357338168, -2.71014273011405)
(12.757360765170523, -2.720232491014756)
(12.7800903508695, -2.730322251915463)
(12.802714683938579, -2.7404120128161695)
(12.82483029585414, -2.7505017737168758)
(12.846074354260772, -2.7605915346175824)
(12.866138780156975, -2.770681295518289)
(12.884780057226672, -2.7807710564189954)
(12.901824404610911, -2.790860817319702)
(12.917168379490692, -2.8009505782204087)
(12.93077531684775, -2.811040339121115)
(12.942668285615474, -2.8211301000218216)
(12.95292043515436, -2.8312198609225283)
(12.961643718570064, -2.8413096218232345)
(12.968977006264199, -2.8513993827239412)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(15.212594591047509, -2.7039909121238943)
(15.233269288966149, -2.6811638077544107)
(15.253818972845947, -2.6583367033849274)
(15.273928279760751, -2.6355095990154442)
(15.293284340544137, -2.612682494645961)
(15.311588670620335, -2.589855390276478)
(15.328568741941472, -2.5670282859069946)
(15.34398859107184, -2.544201181537511)
(15.357657874708657, -2.5213740771680277)
(15.369438881172465, -2.4985469727985445)
(15.379251135031698, -2.4757198684290613)
(15.387073380073618, -2.452892764059578)
(15.392942880538437, -2.430065659690095)
(15.396952129905417, -2.4072385553206117)
(15.399243190626438, -2.384411450951128)
(15.4, -2.361584346581645)
(15.399439062990657, -2.3387572422121616)
(15.397799011254595, -2.3159301378426784)
(15.395329540177906, -2.293103033473195)
(15.392280244905471, -2.270275929103712)
(15.388889865014804, -2.247448824734229)
(15.385376418139044, -2.224621720364745)
(15.381928657108642, -2.201794615995262)
(15.378699223872367, -2.1789675116257787)
(15.37579979692235, -2.1561404072562955)
(15.373298437703538, -2.1333133028868123)
(15.371219236947681, -2.110486198517329)
(15.369544246963692, -2.0876590941478455)
(15.36821756543551, -2.0648319897783622)
(15.367151316858745, -2.042004885408879)
(15.366233167420079, -2.019177781039396)
(15.3653349165223, -1.9963506766699126)
(15.364321641493635, -1.9735235723004294)
(15.363060838002221, -1.950696467930946)
(15.361431001582792, -1.9278693635614628)
(15.35932913661958, -1.9050422591919796)
(15.356676755886575, -1.8822151548224961)
(15.353424040879807, -1.859388050453013)
(15.349551962581826, -1.8365609460835297)
(15.345072304052819, -1.8137338417140463)
(15.340025669599209, -1.790906737344563)
(15.334477699657887, -1.7680796329750799)
(15.328513826439957, -1.7452525286055967)
(15.322232995023011, -1.7224254242361132)
(15.315740832358449, -1.69959831986663)
(15.309142769344486, -1.6767712154971468)
(15.302537607889585, -1.6539441111276634)
(15.296011977254953, -1.6311170067581802)
(15.28963604556978, -1.608289902388697)
(15.283460748856058, -1.5854627980192135)
(15.277516678474518, -1.5626356936497303)
(15.2718146372763, -1.539808589280247)
(15.266347744523365, -1.516981484910764)
(15.261094849793261, -1.4941543805412805)
(15.25602491621329, -1.4713272761717973)
(15.251101961874767, -1.448500171802314)
(15.246290111487069, -1.4256730674328306)
(15.241558311721157, -1.4028459630633474)
(15.236884303335946, -1.3800188586938642)
(15.232257517533668, -1.357191754324381)
(15.22768066609924, -1.3343646499548976)
(15.22316991502707, -1.3115375455854144)
(15.218753658064903, -1.2887104412159311)
(15.214470027967469, -1.2658833368464477)
(15.210363388167002, -1.2430562324769645)
(15.206480127014208, -1.2202291281074813)
(15.202864124684515, -1.1974020237379979)
(15.199552276723313, -1.1745749193685147)
(15.196570438975419, -1.1517478149990314)
(15.193930110373621, -1.1289207106295482)
(15.191626099185054, -1.1060936062600648)
(15.189635332704482, -1.0832665018905816)
(15.187916878375383, -1.0604393975210984)
(15.186413153835064, -1.037612293151615)
(15.18505222125045, -1.0147851887821318)
(15.183750992843363, -0.9919580844126485)
(15.182419123284001, -0.9691309800431652)
(15.180963332528794, -0.9463038756736819)
(15.17929188998806, -0.9234767713041987)
(15.177318996569108, -0.9006496669347154)
(15.174968822988257, -0.8778225625652322)
(15.17217899777755, -0.8549954581957488)
(15.168903383051497, -0.8321683538262655)
(15.16511402647009, -0.8093412494567823)
(15.160802230050402, -0.786514145087299)
(15.155978726937283, -0.7636870407178158)
(15.15067300290346, -0.7408599363483325)
(15.144931837960165, -0.7180328319788492)
(15.138817173700774, -0.6952057276093659)
(15.132403433500889, -0.6723786232398826)
(15.125774435925521, -0.6495515188703994)
(15.119020047721508, -0.6267244145009161)
(15.112232722974158, -0.6038973101314328)
(15.105504070727298, -0.5810702057619496)
(15.098921585646078, -0.5582431013924662)
(15.092565665706353, -0.535415997022983)
(15.086507027483584, -0.5125888926534997)
(15.080804613064531, -0.48976178828401645)
(15.075504062449298, -0.4669346839145332)
(15.070636801242081, -0.44410757954504987)
(15.066219765592805, -0.4212804751755666)
(15.062255755564145, -0.39845337080608334)
(15.058734375920805, -0.3756262664366001)
(15.05563349199201, -0.3527991620671168)
(15.052921100381385, -0.32997205769763355)
(15.050557492582138, -0.3071449533281502)
(15.04849757632987, -0.28431784895866696)
(15.046693216368242, -0.2614907445891837)
(15.045095463746646, -0.23866364021970043)
(15.04365656016029, -0.21583653585021714)
(15.042331629384176, -0.19300943148073388)
(15.041079998818923, -0.1701823271112506)
(15.039866127265215, -0.14735522274176732)
(15.038660146851944, -0.12452811837228406)
(15.037438054455913, -0.10170101400280078)
(15.036181608568219, -0.0788739096333175)
(15.03487799995845, -0.05604680526383422)
(15.033519368328257, -0.03321970089435095)
(15.03210223314486, -0.010392596524867678)
(15.030626896580822, 0.012434507844615597)
(15.029096862112954, 0.035261612214098875)
(15.027518296241242, 0.058088716583582146)
(15.025899545266705, 0.08091582095306542)
(15.024250706014794, 0.1037429253225487)
(15.022583240115793, 0.12657002969203196)
(15.020909616572862, 0.14939713406151525)
(14.979090383427138, 0.14939713406151525)
(14.977416759884207, 0.12657002969203196)
(14.975749293985206, 0.1037429253225487)
(14.974100454733295, 0.08091582095306542)
(14.972481703758758, 0.058088716583582146)
(14.970903137887046, 0.035261612214098875)
(14.969373103419178, 0.012434507844615597)
(14.96789776685514, -0.010392596524867678)
(14.966480631671743, -0.03321970089435095)
(14.96512200004155, -0.05604680526383422)
(14.963818391431781, -0.0788739096333175)
(14.962561945544087, -0.10170101400280078)
(14.961339853148056, -0.12452811837228406)
(14.960133872734785, -0.14735522274176732)
(14.958920001181077, -0.1701823271112506)
(14.957668370615824, -0.19300943148073388)
(14.95634343983971, -0.21583653585021714)
(14.954904536253354, -0.23866364021970043)
(14.953306783631758, -0.2614907445891837)
(14.95150242367013, -0.28431784895866696)
(14.949442507417862, -0.3071449533281502)
(14.947078899618615, -0.32997205769763355)
(14.94436650800799, -0.3527991620671168)
(14.941265624079195, -0.3756262664366001)
(14.937744244435855, -0.39845337080608334)
(14.933780234407195, -0.4212804751755666)
(14.929363198757919, -0.44410757954504987)
(14.924495937550702, -0.4669346839145332)
(14.919195386935469, -0.48976178828401645)
(14.913492972516416, -0.5125888926534997)
(14.907434334293647, -0.535415997022983)
(14.901078414353922, -0.5582431013924662)
(14.894495929272702, -0.5810702057619496)
(14.887767277025842, -0.6038973101314328)
(14.880979952278492, -0.6267244145009161)
(14.874225564074479, -0.6495515188703994)
(14.867596566499111, -0.6723786232398826)
(14.861182826299226, -0.6952057276093659)
(14.855068162039835, -0.7180328319788492)
(14.84932699709654, -0.7408599363483325)
(14.844021273062717, -0.7636870407178158)
(14.839197769949598, -0.786514145087299)
(14.83488597352991, -0.8093412494567823)
(14.831096616948503, -0.8321683538262655)
(14.82782100222245, -0.8549954581957488)
(14.825031177011743, -0.8778225625652322)
(14.822681003430892, -0.9006496669347154)
(14.82070811001194, -0.9234767713041987)
(14.819036667471206, -0.9463038756736819)
(14.817580876715999, -0.9691309800431652)
(14.816249007156637, -0.9919580844126485)
(14.81494777874955, -1.0147851887821318)
(14.813586846164936, -1.037612293151615)
(14.812083121624617, -1.0604393975210984)
(14.810364667295518, -1.0832665018905816)
(14.808373900814946, -1.1060936062600648)
(14.806069889626379, -1.1289207106295482)
(14.803429561024581, -1.1517478149990314)
(14.800447723276687, -1.1745749193685147)
(14.797135875315485, -1.1974020237379979)
(14.793519872985792, -1.2202291281074813)
(14.789636611832998, -1.2430562324769645)
(14.785529972032531, -1.2658833368464477)
(14.781246341935097, -1.2887104412159311)
(14.77683008497293, -1.3115375455854144)
(14.77231933390076, -1.3343646499548976)
(14.767742482466332, -1.357191754324381)
(14.763115696664054, -1.3800188586938642)
(14.758441688278843, -1.4028459630633474)
(14.753709888512931, -1.4256730674328306)
(14.748898038125233, -1.448500171802314)
(14.74397508378671, -1.4713272761717973)
(14.738905150206739, -1.4941543805412805)
(14.733652255476635, -1.516981484910764)
(14.7281853627237, -1.539808589280247)
(14.722483321525482, -1.5626356936497303)
(14.716539251143942, -1.5854627980192135)
(14.71036395443022, -1.608289902388697)
(14.703988022745047, -1.6311170067581802)
(14.697462392110415, -1.6539441111276634)
(14.690857230655514, -1.6767712154971468)
(14.684259167641551, -1.69959831986663)
(14.677767004976989, -1.7224254242361132)
(14.671486173560043, -1.7452525286055967)
(14.665522300342113, -1.7680796329750799)
(14.659974330400791, -1.790906737344563)
(14.654927695947181, -1.8137338417140463)
(14.650448037418174, -1.8365609460835297)
(14.646575959120193, -1.859388050453013)
(14.643323244113425, -1.8822151548224961)
(14.64067086338042, -1.9050422591919796)
(14.638568998417208, -1.9278693635614628)
(14.636939161997779, -1.950696467930946)
(14.635678358506365, -1.9735235723004294)
(14.6346650834777, -1.9963506766699126)
(14.633766832579921, -2.019177781039396)
(14.632848683141255, -2.042004885408879)
(14.63178243456449, -2.0648319897783622)
(14.630455753036308, -2.0876590941478455)
(14.628780763052319, -2.110486198517329)
(14.626701562296462, -2.1333133028868123)
(14.62420020307765, -2.1561404072562955)
(14.621300776127633, -2.1789675116257787)
(14.618071342891358, -2.201794615995262)
(14.614623581860956, -2.224621720364745)
(14.611110134985196, -2.247448824734229)
(14.607719755094529, -2.270275929103712)
(14.604670459822094, -2.293103033473195)
(14.602200988745405, -2.3159301378426784)
(14.600560937009343, -2.3387572422121616)
(14.6, -2.361584346581645)
(14.600756809373562, -2.384411450951128)
(14.603047870094583, -2.4072385553206117)
(14.607057119461563, -2.430065659690095)
(14.612926619926382, -2.452892764059578)
(14.620748864968302, -2.4757198684290613)
(14.630561118827535, -2.4985469727985445)
(14.642342125291343, -2.5213740771680277)
(14.65601140892816, -2.544201181537511)
(14.671431258058528, -2.5670282859069946)
(14.688411329379665, -2.589855390276478)
(14.706715659455863, -2.612682494645961)
(14.726071720239249, -2.6355095990154442)
(14.746181027154053, -2.6583367033849274)
(14.766730711033851, -2.6811638077544107)
(14.787405408952491, -2.7039909121238943)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(16.02186073934503, -2.8380673557144616)
(16.024392047989036, -2.832944550275364)
(16.02669701909526, -2.827821744836266)
(16.028765589039768, -2.822698939397168)
(16.03064515066636, -2.8175761339580703)
(16.032438747790255, -2.8124533285189726)
(16.034294887500675, -2.807330523079875)
(16.036392671603227, -2.802207717640777)
(16.038927584099746, -2.797084912201679)
(16.04210287921983, -2.7919621067625813)
(16.046128896369943, -2.7868393013234836)
(16.051228544661257, -2.781716495884386)
(16.05764320350891, -2.776593690445288)
(16.065631155694174, -2.77147088500619)
(16.07545165677763, -2.7663480795670923)
(16.087331970937623, -2.7612252741279946)
(16.10142099187955, -2.756102468688897)
(16.117739309208716, -2.750979663249799)
(16.136139484782017, -2.7458568578107014)
(16.156290227542993, -2.7407340523716033)
(16.177693692984242, -2.7356112469325056)
(16.199737267608104, -2.730488441493408)
(16.221772009818565, -2.72536563605431)
(16.24320198296213, -2.7202428306152124)
(16.263564388623905, -2.7151200251761143)
(16.28258116677684, -2.7099972197370166)
(16.30016872404957, -2.704874414297919)
(16.31640237082345, -2.699751608858821)
(16.331443380137177, -2.6946288034197234)
(16.345446264311256, -2.6895059979806253)
(16.358469184126744, -2.6843831925415276)
(16.37040985686911, -2.67926038710243)
(16.380983122135646, -2.674137581663332)
(16.389746294726418, -2.6690147762242344)
(16.396167393917807, -2.6638919707851363)
(16.399722117159964, -2.6587691653460386)
(16.4, -2.653646359906941)
(16.396799240158057, -2.648523554467843)
(16.39019259565835, -2.6434007490287454)
(16.38055227910815, -2.6382779435896477)
(16.368528422618645, -2.6331551381505496)
(16.35498240173255, -2.628032332711452)
(16.34088253609727, -2.622909527272354)
(16.327175252857963, -2.6177867218332564)
(16.314649523722867, -2.6126639163941587)
(16.30381571212693, -2.6075411109550606)
(16.294820833168277, -2.602418305515963)
(16.287419334728707, -2.597295500076865)
(16.281010943440304, -2.5921726946377674)
(16.274745136780187, -2.5870498891986697)
(16.267677341264744, -2.5819270837595716)
(16.25894853542223, -2.576804278320474)
(16.247951756676812, -2.571681472881376)
(16.234449472706746, -2.5665586674422785)
(16.21861596160316, -2.5614358620031807)
(16.20099666919639, -2.5563130565640826)
(16.182397064000615, -2.551190251124985)
(16.16373058691061, -2.546067445685887)
(16.14586360825542, -2.5409446402467895)
(16.129492472894274, -2.5358218348076917)
(16.11507515064861, -2.5306990293685936)
(16.102822354475247, -2.525576223929496)
(16.09273629538371, -2.520453418490398)
(16.084674710136557, -2.5153306130513005)
(16.078415983169194, -2.5102078076122027)
(16.073707366700976, -2.505085002173105)
(16.07028912592323, -2.499962196734007)
(16.06789843302171, -2.494839391294909)
(16.06626414483935, -2.4897165858558115)
(16.06510522178539, -2.4845937804167137)
(16.06414175093121, -2.479470974977616)
(16.063120446426318, -2.474348169538518)
(16.061849113068497, -2.46922536409942)
(16.06022962339643, -2.4641025586603225)
(16.05827808219433, -2.4589797532212248)
(16.056124083948866, -2.453856947782127)
(16.053986939287746, -2.448734142343029)
(16.052133268994094, -2.443611336903931)
(16.050825264128996, -2.4384885314648335)
(16.05027078136286, -2.4333657260257358)
(16.05058505738019, -2.428242920586638)
(16.051770074684264, -2.42312011514754)
(16.05371301985119, -2.417997309708442)
(16.05620134662017, -2.4128745042693445)
(16.058949619431672, -2.4077516988302468)
(16.06163270635059, -2.402628893391149)
(16.063920517286885, -2.3975060879520513)
(16.065510606099487, -2.392383282512953)
(16.06615599284932, -2.3872604770738555)
(16.065686300937763, -2.3821376716347578)
(16.064020853626012, -2.37701486619566)
(16.061172963340894, -2.3718920607565623)
(16.05724540767124, -2.366769255317464)
(16.05241796522504, -2.3616464498783665)
(16.04692870205824, -2.3565236444392688)
(16.041051276715574, -2.351400839000171)
(16.035070788126593, -2.3462780335610733)
(16.0292606459119, -2.341155228121975)
(16.023862653424032, -2.3360324226828775)
(16.019071991857153, -2.3309096172437798)
(16.015028087370805, -2.325786811804682)
(16.011811476301443, -2.3206640063655843)
(16.009445893780015, -2.315541200926486)
(16.007904123405602, -2.3104183954873885)
(16.007115884998214, -2.3052955900482908)
(16.00697630561936, -2.300172784609193)
(16.007354212498477, -2.2950499791700953)
(16.00810031278344, -2.289927173730997)
(16.00905591854991, -2.2848043682918995)
(16.010062957858523, -2.2796815628528018)
(16.010975519088976, -2.274558757413704)
(16.011672288271747, -2.2694359519746063)
(16.01206831353395, -2.2643131465355086)
(16.01212395397257, -2.2591903410964105)
(16.01184891038536, -2.2540675356573128)
(16.01129994465422, -2.248944730218215)
(16.010572097716665, -2.2438219247791173)
(16.00978457821494, -2.2386991193400196)
(16.00906363624317, -2.2335763139009215)
(16.00852535299432, -2.2284535084618238)
(16.008261215393127, -2.223330703022726)
(16.008328635562595, -2.2182078975836284)
(16.008747411237206, -2.2130850921445306)
(16.009501806217834, -2.2079622867054325)
(16.0105467962471, -2.2028394812663348)
(16.011816366702142, -2.197716675827237)
(16.01323173220563, -2.1925938703881394)
(16.014707959342932, -2.1874710649490416)
(16.01615849667581, -2.1823482595099435)
(16.01749818344436, -2.177225454070846)
(16.01864601433334, -2.172102648631748)
(16.019528989711784, -2.1669798431926504)
(16.020087726939487, -2.1618570377535526)
(16.020283382938082, -2.156734232314455)
(16.020104292564476, -2.151611426875357)
(16.019570063632294, -2.146488621436259)
(16.01873104010767, -2.1413658159971614)
(16.017662098531474, -2.1362430105580636)
(16.016451381386542, -2.131120205118966)
(16.015186242844507, -2.125997399679868)
(16.013939776536585, -2.12087459424077)
(16.01276137149387, -2.1157517888016724)
(16.011673706102044, -2.1106289833625747)
(16.0106767412187, -2.105506177923477)
(16.00975720953547, -2.100383372484379)
(16.008900498465497, -2.095260567045281)
(16.008101204390606, -2.0901377616061834)
(16.007369169555435, -2.0850149561670857)
(16.0067292842841, -2.079892150727988)
(16.006215245553456, -2.07476934528889)
(16.005859214978067, -2.069646539849792)
(16.005680428656845, -2.0645237344106944)
(16.005676028796945, -2.0594009289715967)
(16.005816730379188, -2.054278123532499)
(16.006048638750936, -2.0491553180934012)
(16.006300955026923, -2.044032512654303)
(16.00649783929444, -2.0389097072152054)
(16.006571697062192, -2.0337869017761077)
(15.993428302937806, -2.0337869017761077)
(15.99350216070556, -2.0389097072152054)
(15.993699044973079, -2.044032512654303)
(15.993951361249062, -2.0491553180934012)
(15.994183269620812, -2.054278123532499)
(15.994323971203055, -2.0594009289715967)
(15.994319571343155, -2.0645237344106944)
(15.994140785021932, -2.069646539849792)
(15.993784754446546, -2.07476934528889)
(15.993270715715903, -2.079892150727988)
(15.992630830444567, -2.0850149561670857)
(15.991898795609393, -2.0901377616061834)
(15.991099501534505, -2.095260567045281)
(15.990242790464531, -2.100383372484379)
(15.989323258781301, -2.105506177923477)
(15.988326293897957, -2.1106289833625747)
(15.987238628506129, -2.1157517888016724)
(15.986060223463415, -2.12087459424077)
(15.984813757155493, -2.125997399679868)
(15.983548618613458, -2.131120205118966)
(15.982337901468526, -2.1362430105580636)
(15.98126895989233, -2.1413658159971614)
(15.980429936367706, -2.146488621436259)
(15.979895707435524, -2.151611426875357)
(15.979716617061918, -2.156734232314455)
(15.979912273060512, -2.1618570377535526)
(15.980471010288218, -2.1669798431926504)
(15.98135398566666, -2.172102648631748)
(15.98250181655564, -2.177225454070846)
(15.983841503324188, -2.1823482595099435)
(15.98529204065707, -2.1874710649490416)
(15.986768267794371, -2.1925938703881394)
(15.98818363329786, -2.197716675827237)
(15.989453203752898, -2.2028394812663348)
(15.990498193782164, -2.2079622867054325)
(15.991252588762796, -2.2130850921445306)
(15.991671364437407, -2.2182078975836284)
(15.991738784606873, -2.223330703022726)
(15.99147464700568, -2.2284535084618238)
(15.990936363756829, -2.2335763139009215)
(15.99021542178506, -2.2386991193400196)
(15.989427902283335, -2.2438219247791173)
(15.988700055345781, -2.248944730218215)
(15.98815108961464, -2.2540675356573128)
(15.987876046027429, -2.2591903410964105)
(15.987931686466053, -2.2643131465355086)
(15.988327711728251, -2.2694359519746063)
(15.989024480911024, -2.274558757413704)
(15.989937042141477, -2.2796815628528018)
(15.990944081450088, -2.2848043682918995)
(15.991899687216558, -2.289927173730997)
(15.992645787501525, -2.2950499791700953)
(15.99302369438064, -2.300172784609193)
(15.992884115001786, -2.3052955900482908)
(15.992095876594396, -2.3104183954873885)
(15.990554106219983, -2.315541200926486)
(15.988188523698556, -2.3206640063655843)
(15.984971912629197, -2.325786811804682)
(15.980928008142847, -2.3309096172437798)
(15.976137346575968, -2.3360324226828775)
(15.9707393540881, -2.341155228121975)
(15.964929211873407, -2.3462780335610733)
(15.958948723284426, -2.351400839000171)
(15.953071297941761, -2.3565236444392688)
(15.94758203477496, -2.3616464498783665)
(15.94275459232876, -2.366769255317464)
(15.938827036659104, -2.3718920607565623)
(15.93597914637399, -2.37701486619566)
(15.934313699062239, -2.3821376716347578)
(15.933844007150679, -2.3872604770738555)
(15.934489393900513, -2.392383282512953)
(15.936079482713115, -2.3975060879520513)
(15.938367293649408, -2.402628893391149)
(15.94105038056833, -2.4077516988302468)
(15.943798653379831, -2.4128745042693445)
(15.946286980148809, -2.417997309708442)
(15.948229925315736, -2.42312011514754)
(15.949414942619812, -2.428242920586638)
(15.949729218637142, -2.4333657260257358)
(15.949174735871006, -2.4384885314648335)
(15.947866731005906, -2.443611336903931)
(15.946013060712254, -2.448734142343029)
(15.943875916051134, -2.453856947782127)
(15.941721917805669, -2.4589797532212248)
(15.939770376603567, -2.4641025586603225)
(15.938150886931503, -2.46922536409942)
(15.936879553573684, -2.474348169538518)
(15.935858249068788, -2.479470974977616)
(15.934894778214609, -2.4845937804167137)
(15.933735855160647, -2.4897165858558115)
(15.93210156697829, -2.494839391294909)
(15.929710874076768, -2.499962196734007)
(15.926292633299022, -2.505085002173105)
(15.921584016830808, -2.5102078076122027)
(15.915325289863445, -2.5153306130513005)
(15.907263704616293, -2.520453418490398)
(15.897177645524755, -2.525576223929496)
(15.884924849351389, -2.5306990293685936)
(15.870507527105728, -2.5358218348076917)
(15.854136391744577, -2.5409446402467895)
(15.836269413089388, -2.546067445685887)
(15.817602935999384, -2.551190251124985)
(15.799003330803613, -2.5563130565640826)
(15.78138403839684, -2.5614358620031807)
(15.765550527293255, -2.5665586674422785)
(15.752048243323186, -2.571681472881376)
(15.741051464577769, -2.576804278320474)
(15.732322658735256, -2.5819270837595716)
(15.725254863219815, -2.5870498891986697)
(15.718989056559696, -2.5921726946377674)
(15.712580665271293, -2.597295500076865)
(15.705179166831723, -2.602418305515963)
(15.69618428787307, -2.6075411109550606)
(15.685350476277131, -2.6126639163941587)
(15.67282474714204, -2.6177867218332564)
(15.659117463902733, -2.622909527272354)
(15.645017598267453, -2.628032332711452)
(15.631471577381355, -2.6331551381505496)
(15.619447720891847, -2.6382779435896477)
(15.609807404341653, -2.6434007490287454)
(15.603200759841945, -2.648523554467843)
(15.6, -2.653646359906941)
(15.600277882840036, -2.6587691653460386)
(15.603832606082193, -2.6638919707851363)
(15.610253705273582, -2.6690147762242344)
(15.619016877864356, -2.674137581663332)
(15.62959014313089, -2.67926038710243)
(15.641530815873258, -2.6843831925415276)
(15.654553735688744, -2.6895059979806253)
(15.668556619862823, -2.6946288034197234)
(15.683597629176552, -2.699751608858821)
(15.699831275950432, -2.704874414297919)
(15.717418833223158, -2.7099972197370166)
(15.736435611376095, -2.7151200251761143)
(15.756798017037868, -2.7202428306152124)
(15.778227990181435, -2.72536563605431)
(15.800262732391895, -2.730488441493408)
(15.822306307015758, -2.7356112469325056)
(15.843709772457007, -2.7407340523716033)
(15.863860515217985, -2.7458568578107014)
(15.882260690791286, -2.750979663249799)
(15.898579008120448, -2.756102468688897)
(15.912668029062376, -2.7612252741279946)
(15.924548343222371, -2.7663480795670923)
(15.934368844305824, -2.77147088500619)
(15.942356796491092, -2.776593690445288)
(15.948771455338743, -2.781716495884386)
(15.953871103630059, -2.7868393013234836)
(15.957897120780173, -2.7919621067625813)
(15.961072415900253, -2.797084912201679)
(15.963607328396773, -2.802207717640777)
(15.965705112499325, -2.807330523079875)
(15.967561252209745, -2.8124533285189726)
(15.96935484933364, -2.8175761339580703)
(15.971234410960232, -2.822698939397168)
(15.97330298090474, -2.827821744836266)
(15.975607952010964, -2.832944550275364)
(15.97813926065497, -2.8380673557144616)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.50196078;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(17.02420125560033, -2.815350208034458)
(17.026946005358813, -2.809924783919)
(17.029680050069658, -2.8044993598035415)
(17.03240467754428, -2.7990739356880834)
(17.03515492240366, -2.793648511572625)
(17.038007928115423, -2.7882230874571667)
(17.041089011160288, -2.7827976633417086)
(17.044574046037216, -2.77737223922625)
(17.048686910477187, -2.771946815110792)
(17.053691072157388, -2.766521390995334)
(17.059874957070793, -2.7610959668798754)
(17.06753147565388, -2.7556705427644173)
(17.076932922084662, -2.7502451186489587)
(17.088303301591353, -2.7448196945335006)
(17.10179085413263, -2.7393942704180425)
(17.117443992782416, -2.733968846302584)
(17.135193931147636, -2.728543422187126)
(17.154846840992477, -2.7231179980716673)
(17.176087432953793, -2.7176925739562092)
(17.198494463320028, -2.712267149840751)
(17.22156702428636, -2.7068417257252926)
(17.244758855441006, -2.7014163016098345)
(17.26751664616504, -2.6959908774943764)
(17.289317673901273, -2.690565453378918)
(17.309702315619084, -2.6851400292634597)
(17.32829797241818, -2.679714605148001)
(17.34483255612879, -2.674289181032543)
(17.359137542109732, -2.668863756917085)
(17.37114226963351, -2.6634383328016265)
(17.380862296325297, -2.6580129086861684)
(17.38838496631329, -2.65258748457071)
(17.39385492573525, -2.6471620604552517)
(17.397461313423335, -2.6417366363397936)
(17.399427108080776, -2.636311212224335)
(17.4, -2.630885788108877)
(17.39944347619355, -2.625460363993419)
(17.39802671337892, -2.6200349398779603)
(17.396012338479608, -2.6146095157625022)
(17.393641967733732, -2.6091840916470437)
(17.391120415676546, -2.6037586675315856)
(17.388600308589417, -2.5983332434161275)
(17.38616933331377, -2.592907819300669)
(17.38384238408808, -2.587482395185211)
(17.38156042181623, -2.5820569710697523)
(17.379197007781165, -2.576631546954294)
(17.376572363623964, -2.571206122838836)
(17.37347363376117, -2.5657806987233776)
(17.36967899651338, -2.5603552746079195)
(17.364982584336303, -2.5549298504924614)
(17.359216980549192, -2.549504426377003)
(17.352270423580375, -2.5440790022615447)
(17.344096724208853, -2.538653578146086)
(17.334717129532464, -2.533228154030628)
(17.324214708086384, -2.52780272991517)
(17.31272301014045, -2.5223773057997114)
(17.300411534344377, -2.5169518816842533)
(17.287470755877145, -2.511526457568795)
(17.2740991182577, -2.5061010334533367)
(17.260493568319152, -2.5006756093378786)
(17.246844132350052, -2.49525018522242)
(17.233331953809476, -2.489824761106962)
(17.220129391633158, -2.484399336991504)
(17.20740039600389, -2.4789739128760453)
(17.19529950699971, -2.473548488760587)
(17.183968404433408, -2.4681230646451287)
(17.173529805137434, -2.4626976405296706)
(17.164079418472284, -2.4572722164142125)
(17.15567738776587, -2.451846792298754)
(17.14834098139639, -2.446421368183296)
(17.142040180039956, -2.4409959440678373)
(17.136697292408865, -2.435570519952379)
(17.13219098304319, -2.430145095836921)
(17.128364325797968, -2.4247196717214625)
(17.125035900408346, -2.4192942476060044)
(17.12201264373486, -2.4138688234905463)
(17.11910316238378, -2.408443399375088)
(17.11613042477799, -2.4030179752596297)
(17.11294304358786, -2.397592551144171)
(17.10942460743407, -2.392167127028713)
(17.105500655250328, -2.386741702913255)
(17.101142917135796, -2.3813162787977964)
(17.096370445523185, -2.3758908546823383)
(17.09124732703302, -2.3704654305668797)
(17.08587687001057, -2.3650400064514217)
(17.080392515189526, -2.3596145823359636)
(17.07494615592317, -2.354189158220505)
(17.069694968419153, -2.348763734105047)
(17.0647881209436, -2.343338309989589)
(17.06035476945891, -2.3379128858741303)
(17.0564945375239, -2.332487461758672)
(17.053271273955087, -2.3270620376432136)
(17.050710386709667, -2.3216366135277555)
(17.04879958272746, -2.3162111894122974)
(17.04749249248634, -2.310785765296839)
(17.04671446549138, -2.305360341181381)
(17.046369775379176, -2.2999349170659222)
(17.046349520254054, -2.294509492950464)
(17.04653958610821, -2.289084068835006)
(17.046828117735245, -2.2836586447195475)
(17.04711200396344, -2.2782332206040894)
(17.04730195346586, -2.2728077964886313)
(17.04732584746366, -2.2673823723731727)
(17.047130229722615, -2.2619569482577147)
(17.04668002771397, -2.256531524142256)
(17.045956853756284, -2.251106100026798)
(17.04495644963397, -2.24568067591134)
(17.04368594740674, -2.2402552517958814)
(17.042161577779538, -2.2348298276804233)
(17.040407258676915, -2.2294044035649647)
(17.038454178605313, -2.2239789794495066)
(17.03634112770094, -2.2185535553340485)
(17.03411501864218, -2.21312813121859)
(17.031830868388244, -2.207702707103132)
(17.029550538222768, -2.202277282987674)
(17.02733976459701, -2.1968518588722152)
(17.025263414433947, -2.191426434756757)
(17.023379377923074, -2.1860010106412986)
(17.021731955087258, -2.1805755865258405)
(17.020345885615097, -2.1751501624103824)
(17.019222229274774, -2.169724738294924)
(17.018337092656786, -2.1642993141794657)
(17.017643745776034, -2.158873890064007)
(17.01707806709903, -2.153448465948549)
(17.01656662626553, -2.148023041833091)
(17.016036199262764, -2.1425976177176325)
(17.01542322707936, -2.1371721936021744)
(17.014681739746116, -2.1317467694867163)
(17.01378856855264, -2.1263213453712577)
(17.012745188347257, -2.1208959212557996)
(17.011576149051677, -2.115470497140341)
(17.010324633538122, -2.110045073024883)
(17.00904609815808, -2.104619648909425)
(17.007801139174763, -2.0991942247939663)
(17.006648671071847, -2.0937688006785082)
(17.005640248011222, -2.0883433765630497)
(17.00481599552771, -2.0829179524475916)
(17.00420224787566, -2.0774925283321335)
(17.003810695288887, -2.072067104216675)
(17.00363868754843, -2.066641680101217)
(17.003670323820412, -2.0612162559857587)
(17.00387805104061, -2.0557908318703)
(17.004224635169486, -2.050365407754842)
(17.00466549632075, -2.0449399836393836)
(17.005151458859388, -2.0395145595239255)
(17.00563193804661, -2.0340891354084674)
(17.006058475999126, -2.028663711293009)
(17.006388390384636, -2.0232382871775507)
(17.00658816344859, -2.017812863062092)
(16.99341183655141, -2.017812863062092)
(16.993611609615364, -2.0232382871775507)
(16.993941524000874, -2.028663711293009)
(16.99436806195339, -2.0340891354084674)
(16.994848541140612, -2.0395145595239255)
(16.99533450367925, -2.0449399836393836)
(16.995775364830514, -2.050365407754842)
(16.99612194895939, -2.0557908318703)
(16.996329676179588, -2.0612162559857587)
(16.99636131245157, -2.066641680101217)
(16.996189304711113, -2.072067104216675)
(16.99579775212434, -2.0774925283321335)
(16.99518400447229, -2.0829179524475916)
(16.994359751988778, -2.0883433765630497)
(16.993351328928153, -2.0937688006785082)
(16.992198860825237, -2.0991942247939663)
(16.99095390184192, -2.104619648909425)
(16.989675366461878, -2.110045073024883)
(16.988423850948323, -2.115470497140341)
(16.987254811652743, -2.1208959212557996)
(16.98621143144736, -2.1263213453712577)
(16.985318260253884, -2.1317467694867163)
(16.98457677292064, -2.1371721936021744)
(16.983963800737236, -2.1425976177176325)
(16.98343337373447, -2.148023041833091)
(16.98292193290097, -2.153448465948549)
(16.982356254223966, -2.158873890064007)
(16.981662907343214, -2.1642993141794657)
(16.980777770725226, -2.169724738294924)
(16.979654114384903, -2.1751501624103824)
(16.978268044912742, -2.1805755865258405)
(16.976620622076926, -2.1860010106412986)
(16.974736585566053, -2.191426434756757)
(16.97266023540299, -2.1968518588722152)
(16.970449461777232, -2.202277282987674)
(16.968169131611756, -2.207702707103132)
(16.96588498135782, -2.21312813121859)
(16.96365887229906, -2.2185535553340485)
(16.961545821394687, -2.2239789794495066)
(16.959592741323085, -2.2294044035649647)
(16.957838422220462, -2.2348298276804233)
(16.95631405259326, -2.2402552517958814)
(16.95504355036603, -2.24568067591134)
(16.954043146243716, -2.251106100026798)
(16.95331997228603, -2.256531524142256)
(16.952869770277385, -2.2619569482577147)
(16.95267415253634, -2.2673823723731727)
(16.95269804653414, -2.2728077964886313)
(16.95288799603656, -2.2782332206040894)
(16.953171882264755, -2.2836586447195475)
(16.95346041389179, -2.289084068835006)
(16.953650479745946, -2.294509492950464)
(16.953630224620824, -2.2999349170659222)
(16.95328553450862, -2.305360341181381)
(16.95250750751366, -2.310785765296839)
(16.95120041727254, -2.3162111894122974)
(16.949289613290333, -2.3216366135277555)
(16.946728726044913, -2.3270620376432136)
(16.9435054624761, -2.332487461758672)
(16.93964523054109, -2.3379128858741303)
(16.9352118790564, -2.343338309989589)
(16.930305031580847, -2.348763734105047)
(16.92505384407683, -2.354189158220505)
(16.919607484810474, -2.3596145823359636)
(16.91412312998943, -2.3650400064514217)
(16.90875267296698, -2.3704654305668797)
(16.903629554476815, -2.3758908546823383)
(16.898857082864204, -2.3813162787977964)
(16.894499344749672, -2.386741702913255)
(16.89057539256593, -2.392167127028713)
(16.88705695641214, -2.397592551144171)
(16.88386957522201, -2.4030179752596297)
(16.88089683761622, -2.408443399375088)
(16.87798735626514, -2.4138688234905463)
(16.874964099591654, -2.4192942476060044)
(16.871635674202032, -2.4247196717214625)
(16.86780901695681, -2.430145095836921)
(16.863302707591135, -2.435570519952379)
(16.857959819960044, -2.4409959440678373)
(16.85165901860361, -2.446421368183296)
(16.84432261223413, -2.451846792298754)
(16.835920581527716, -2.4572722164142125)
(16.826470194862566, -2.4626976405296706)
(16.816031595566592, -2.4681230646451287)
(16.80470049300029, -2.473548488760587)
(16.79259960399611, -2.4789739128760453)
(16.779870608366842, -2.484399336991504)
(16.766668046190524, -2.489824761106962)
(16.753155867649948, -2.49525018522242)
(16.739506431680848, -2.5006756093378786)
(16.7259008817423, -2.5061010334533367)
(16.712529244122855, -2.511526457568795)
(16.699588465655623, -2.5169518816842533)
(16.68727698985955, -2.5223773057997114)
(16.675785291913616, -2.52780272991517)
(16.665282870467536, -2.533228154030628)
(16.655903275791147, -2.538653578146086)
(16.647729576419625, -2.5440790022615447)
(16.640783019450808, -2.549504426377003)
(16.635017415663697, -2.5549298504924614)
(16.63032100348662, -2.5603552746079195)
(16.62652636623883, -2.5657806987233776)
(16.623427636376036, -2.571206122838836)
(16.620802992218835, -2.576631546954294)
(16.61843957818377, -2.5820569710697523)
(16.61615761591192, -2.587482395185211)
(16.61383066668623, -2.592907819300669)
(16.611399691410583, -2.5983332434161275)
(16.608879584323454, -2.6037586675315856)
(16.606358032266268, -2.6091840916470437)
(16.603987661520392, -2.6146095157625022)
(16.60197328662108, -2.6200349398779603)
(16.60055652380645, -2.625460363993419)
(16.6, -2.630885788108877)
(16.600572891919224, -2.636311212224335)
(16.602538686576665, -2.6417366363397936)
(16.60614507426475, -2.6471620604552517)
(16.61161503368671, -2.65258748457071)
(16.619137703674703, -2.6580129086861684)
(16.62885773036649, -2.6634383328016265)
(16.640862457890268, -2.668863756917085)
(16.65516744387121, -2.674289181032543)
(16.67170202758182, -2.679714605148001)
(16.690297684380916, -2.6851400292634597)
(16.710682326098727, -2.690565453378918)
(16.73248335383496, -2.6959908774943764)
(16.755241144558994, -2.7014163016098345)
(16.77843297571364, -2.7068417257252926)
(16.801505536679972, -2.712267149840751)
(16.823912567046207, -2.7176925739562092)
(16.845153159007523, -2.7231179980716673)
(16.864806068852364, -2.728543422187126)
(16.882556007217584, -2.733968846302584)
(16.89820914586737, -2.7393942704180425)
(16.911696698408647, -2.7448196945335006)
(16.923067077915338, -2.7502451186489587)
(16.93246852434612, -2.7556705427644173)
(16.940125042929207, -2.7610959668798754)
(16.946308927842612, -2.766521390995334)
(16.951313089522813, -2.771946815110792)
(16.955425953962784, -2.77737223922625)
(16.958910988839712, -2.7827976633417086)
(16.961992071884577, -2.7882230874571667)
(16.96484507759634, -2.793648511572625)
(16.96759532245572, -2.7990739356880834)
(16.970319949930342, -2.8044993598035415)
(16.973053994641187, -2.809924783919)
(16.97579874439967, -2.815350208034458)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(18.033848825051415, -2.8290944155743913)
(18.040551958697257, -2.8204699120039662)
(18.0482089947804, -2.8118454084335407)
(18.056922605291838, -2.8032209048631156)
(18.066803656576283, -2.7945964012926905)
(18.077964871426175, -2.785971897722265)
(18.090510565718716, -2.77734739415184)
(18.10452284978378, -2.7687228905814143)
(18.120045525515987, -2.760098387010989)
(18.137067689379467, -2.7514738834405637)
(18.15550956084776, -2.7428493798701385)
(18.17521311913503, -2.7342248762997134)
(18.195939663498894, -2.725600372729288)
(18.217375460896818, -2.716975869158863)
(18.239145390834295, -2.7083513655884373)
(18.260833215465734, -2.699726862018012)
(18.282006084974533, -2.6911023584475866)
(18.302240355405576, -2.6824778548771615)
(18.32114583233084, -2.6738533513067364)
(18.338386083312272, -2.665228847736311)
(18.353693283125015, -2.6566043441658858)
(18.366876917123474, -2.64797984059546)
(18.377826361806125, -2.639355337025035)
(18.38650779252331, -2.6307308334546096)
(18.3929560750446, -2.6221063298841845)
(18.39726241564673, -2.6134818263137594)
(18.399558726956663, -2.604857322743334)
(18.4, -2.5962328191729087)
(18.39874642036417, -2.587608315602483)
(18.395947370212216, -2.578983812032058)
(18.391729597284414, -2.5703593084616325)
(18.386191516704212, -2.5617348048912074)
(18.379404771965476, -2.5531103013207823)
(18.37142291954094, -2.5444857977503568)
(18.3622956780219, -2.5358612941799317)
(18.35208594663727, -2.527236790609506)
(18.34088608098675, -2.518612287039081)
(18.32882992682101, -2.5099877834686555)
(18.31609788027464, -2.5013632798982304)
(18.30291359519619, -2.492738776327805)
(18.289532580327155, -2.4841142727573797)
(18.27622445012098, -2.4754897691869546)
(18.263251684927123, -2.466865265616529)
(18.250848214349013, -2.458240762046104)
(18.239200921793728, -2.4496162584756784)
(18.228436398503852, -2.4409917549052533)
(18.218614186490143, -2.432367251334828)
(18.209726621326336, -2.4237427477644027)
(18.201704466908986, -2.4151182441939776)
(18.194426983093933, -2.406493740623552)
(18.187734918974268, -2.397869237053127)
(18.18144509677065, -2.3892447334827014)
(18.175365581461858, -2.3806202299122763)
(18.169310737603, -2.3719957263418507)
(18.163115619782545, -2.3633712227714256)
(18.15664908038075, -2.3547467192010005)
(18.14982476614524, -2.346122215630575)
(18.142608952758145, -2.33749771206015)
(18.135024099536054, -2.3288732084897243)
(18.12714722107119, -2.3202487049192992)
(18.11910270358059, -2.3116242013488737)
(18.111049963491915, -2.3029996977784486)
(18.103167184708923, -2.2943751942080235)
(18.09563307014401, -2.285750690637598)
(18.088608920784903, -2.277126187067173)
(18.08222331357778, -2.2685016834967473)
(18.07656120005819, -2.259877179926322)
(18.07165850416017, -2.2512526763558967)
(18.067502434235493, -2.2426281727854716)
(18.064036922407226, -2.2340036692150465)
(18.061172003819216, -2.225379165644621)
(18.058795618860533, -2.216754662074196)
(18.05678625993404, -2.2081301585037703)
(18.055025034045055, -2.199505654933345)
(18.05340599342982, -2.1908811513629196)
(18.051843924545896, -2.1822566477924945)
(18.05027913093613, -2.1736321442220694)
(18.048679074765715, -2.165007640651644)
(18.047037049581245, -2.1563831370812188)
(18.04536833902084, -2.147758633510793)
(18.043704557092884, -2.139134129940368)
(18.04208703379349, -2.1305096263699426)
(18.040560165957462, -2.1218851227995175)
(18.039165567275106, -2.1132606192290924)
(18.03793762162945, -2.104636115658667)
(18.03690070897314, -2.0960116120882417)
(18.036068009666263, -2.087387108517816)
(18.03544149781239, -2.078762604947391)
(18.03501259202119, -2.0701381013769655)
(18.034762985868266, -2.0615135978065404)
(18.03466540944908, -2.0528890942361153)
(18.034684393950435, -2.0442645906656898)
(18.03477739952358, -2.0356400870952647)
(18.03489680039983, -2.027015583524839)
(18.034993123089844, -2.018391079954414)
(18.035019604253584, -2.0097665763839885)
(18.034937659863086, -2.0011420728135634)
(18.034722384703045, -1.992517569243138)
(18.03436689626286, -1.9838930656727127)
(18.0338843276717, -1.9752685621022874)
(18.033306606584443, -1.9666440585318623)
(18.03267977524265, -1.958019554961437)
(18.032056366439274, -1.9493950513910117)
(18.031486057395096, -1.9407705478205863)
(18.031006292474515, -1.932146044250161)
(18.030634670340447, -1.9235215406797357)
(18.030364599750207, -1.9148970371093104)
(18.030165108431913, -1.9062725335388853)
(18.02998488615299, -1.89764802996846)
(18.029759836833428, -1.8890235263980346)
(18.029422775478082, -1.8803990228276093)
(18.028913555196194, -1.871774519257184)
(18.02818789892137, -1.8631500156867586)
(18.027223518450967, -1.8545255121163333)
(18.026022649709653, -1.8459010085459082)
(18.02461080064801, -1.837276504975483)
(18.023032168331127, -1.8286520014050576)
(18.021342717478426, -1.8200274978346322)
(18.019602236728886, -1.811402994264207)
(18.017866756275076, -1.8027784906937816)
(18.016182524500586, -1.7941539871233563)
(18.014582351789922, -1.7855294835529312)
(18.01308462362205, -1.7769049799825058)
(18.01169476887491, -1.7682804764120805)
(18.01040854667396, -1.7596559728416552)
(18.009216264460708, -1.7510314692712299)
(18.00810699712138, -1.7424069657008046)
(18.00707202875932, -1.7337824621303792)
(18.006107028576917, -1.7251579585599541)
(18.005212817592138, -1.7165334549895288)
(18.004394897268455, -1.7079089514191035)
(18.003662126773214, -1.6992844478486782)
(18.003025018186378, -1.6906599442782528)
(18.00249407226694, -1.6820354407078275)
(18.00207843702119, -1.6734109371374022)
(18.001784991366513, -1.6647864335669769)
(18.001617792738344, -1.6561619299965518)
(18.001577724210698, -1.6475374264261264)
(18.001662155548043, -1.6389129228557011)
(18.001864490982044, -1.6302884192852758)
(18.002173590378494, -1.6216639157148505)
(18.00257318183185, -1.6130394121444251)
(18.00304149051363, -1.6044149085739998)
(18.003551354941962, -1.5957904050035747)
(18.004071067004876, -1.5871659014331494)
(18.00456605626476, -1.578541397862724)
(18.00500136462646, -1.5699168942922987)
(18.00534466458214, -1.5612923907218734)
(18.005569411717293, -1.552667887151448)
(18.005657634745216, -1.5440433835810228)
(17.994342365254784, -1.5440433835810228)
(17.994430588282707, -1.552667887151448)
(17.99465533541786, -1.5612923907218734)
(17.99499863537354, -1.5699168942922987)
(17.99543394373524, -1.578541397862724)
(17.995928932995124, -1.5871659014331494)
(17.996448645058038, -1.5957904050035747)
(17.99695850948637, -1.6044149085739998)
(17.99742681816815, -1.6130394121444251)
(17.997826409621506, -1.6216639157148505)
(17.998135509017956, -1.6302884192852758)
(17.998337844451957, -1.6389129228557011)
(17.998422275789302, -1.6475374264261264)
(17.998382207261656, -1.6561619299965518)
(17.998215008633487, -1.6647864335669769)
(17.99792156297881, -1.6734109371374022)
(17.99750592773306, -1.6820354407078275)
(17.996974981813622, -1.6906599442782528)
(17.996337873226786, -1.6992844478486782)
(17.995605102731545, -1.7079089514191035)
(17.994787182407862, -1.7165334549895288)
(17.993892971423083, -1.7251579585599541)
(17.99292797124068, -1.7337824621303792)
(17.99189300287862, -1.7424069657008046)
(17.990783735539292, -1.7510314692712299)
(17.98959145332604, -1.7596559728416552)
(17.98830523112509, -1.7682804764120805)
(17.98691537637795, -1.7769049799825058)
(17.985417648210078, -1.7855294835529312)
(17.983817475499414, -1.7941539871233563)
(17.982133243724924, -1.8027784906937816)
(17.980397763271114, -1.811402994264207)
(17.978657282521574, -1.8200274978346322)
(17.976967831668873, -1.8286520014050576)
(17.97538919935199, -1.837276504975483)
(17.973977350290347, -1.8459010085459082)
(17.972776481549033, -1.8545255121163333)
(17.97181210107863, -1.8631500156867586)
(17.971086444803806, -1.871774519257184)
(17.970577224521918, -1.8803990228276093)
(17.970240163166572, -1.8890235263980346)
(17.97001511384701, -1.89764802996846)
(17.969834891568087, -1.9062725335388853)
(17.969635400249793, -1.9148970371093104)
(17.969365329659553, -1.9235215406797357)
(17.968993707525485, -1.932146044250161)
(17.968513942604904, -1.9407705478205863)
(17.967943633560726, -1.9493950513910117)
(17.96732022475735, -1.958019554961437)
(17.966693393415557, -1.9666440585318623)
(17.9661156723283, -1.9752685621022874)
(17.96563310373714, -1.9838930656727127)
(17.965277615296955, -1.992517569243138)
(17.965062340136914, -2.0011420728135634)
(17.964980395746416, -2.0097665763839885)
(17.965006876910156, -2.018391079954414)
(17.96510319960017, -2.027015583524839)
(17.96522260047642, -2.0356400870952647)
(17.965315606049565, -2.0442645906656898)
(17.96533459055092, -2.0528890942361153)
(17.965237014131734, -2.0615135978065404)
(17.96498740797881, -2.0701381013769655)
(17.96455850218761, -2.078762604947391)
(17.963931990333737, -2.087387108517816)
(17.96309929102686, -2.0960116120882417)
(17.96206237837055, -2.104636115658667)
(17.960834432724894, -2.1132606192290924)
(17.959439834042538, -2.1218851227995175)
(17.95791296620651, -2.1305096263699426)
(17.956295442907116, -2.139134129940368)
(17.95463166097916, -2.147758633510793)
(17.952962950418755, -2.1563831370812188)
(17.951320925234285, -2.165007640651644)
(17.94972086906387, -2.1736321442220694)
(17.948156075454104, -2.1822566477924945)
(17.94659400657018, -2.1908811513629196)
(17.944974965954945, -2.199505654933345)
(17.94321374006596, -2.2081301585037703)
(17.941204381139467, -2.216754662074196)
(17.938827996180784, -2.225379165644621)
(17.935963077592774, -2.2340036692150465)
(17.932497565764507, -2.2426281727854716)
(17.92834149583983, -2.2512526763558967)
(17.92343879994181, -2.259877179926322)
(17.91777668642222, -2.2685016834967473)
(17.911391079215097, -2.277126187067173)
(17.90436692985599, -2.285750690637598)
(17.896832815291077, -2.2943751942080235)
(17.888950036508085, -2.3029996977784486)
(17.88089729641941, -2.3116242013488737)
(17.87285277892881, -2.3202487049192992)
(17.864975900463946, -2.3288732084897243)
(17.857391047241855, -2.33749771206015)
(17.85017523385476, -2.346122215630575)
(17.84335091961925, -2.3547467192010005)
(17.836884380217455, -2.3633712227714256)
(17.830689262397, -2.3719957263418507)
(17.824634418538142, -2.3806202299122763)
(17.81855490322935, -2.3892447334827014)
(17.812265081025732, -2.397869237053127)
(17.805573016906067, -2.406493740623552)
(17.798295533091014, -2.4151182441939776)
(17.790273378673664, -2.4237427477644027)
(17.781385813509857, -2.432367251334828)
(17.771563601496148, -2.4409917549052533)
(17.760799078206272, -2.4496162584756784)
(17.749151785650987, -2.458240762046104)
(17.736748315072877, -2.466865265616529)
(17.72377554987902, -2.4754897691869546)
(17.710467419672845, -2.4841142727573797)
(17.69708640480381, -2.492738776327805)
(17.68390211972536, -2.5013632798982304)
(17.67117007317899, -2.5099877834686555)
(17.65911391901325, -2.518612287039081)
(17.64791405336273, -2.527236790609506)
(17.6377043219781, -2.5358612941799317)
(17.62857708045906, -2.5444857977503568)
(17.620595228034524, -2.5531103013207823)
(17.613808483295788, -2.5617348048912074)
(17.608270402715586, -2.5703593084616325)
(17.604052629787784, -2.578983812032058)
(17.60125357963583, -2.587608315602483)
(17.6, -2.5962328191729087)
(17.600441273043337, -2.604857322743334)
(17.60273758435327, -2.6134818263137594)
(17.6070439249554, -2.6221063298841845)
(17.61349220747669, -2.6307308334546096)
(17.622173638193875, -2.639355337025035)
(17.633123082876526, -2.64797984059546)
(17.646306716874985, -2.6566043441658858)
(17.661613916687728, -2.665228847736311)
(17.67885416766916, -2.6738533513067364)
(17.697759644594424, -2.6824778548771615)
(17.717993915025467, -2.6911023584475866)
(17.739166784534266, -2.699726862018012)
(17.760854609165705, -2.7083513655884373)
(17.782624539103182, -2.716975869158863)
(17.804060336501106, -2.725600372729288)
(17.82478688086497, -2.7342248762997134)
(17.84449043915224, -2.7428493798701385)
(17.862932310620533, -2.7514738834405637)
(17.879954474484013, -2.760098387010989)
(17.89547715021622, -2.7687228905814143)
(17.909489434281284, -2.77734739415184)
(17.922035128573825, -2.785971897722265)
(17.933196343423717, -2.7945964012926905)
(17.943077394708162, -2.8032209048631156)
(17.9517910052196, -2.8118454084335407)
(17.959448041302743, -2.8204699120039662)
(17.966151174948585, -2.8290944155743913)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,1.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(19.223627236596638, -2.708688787290121)
(19.246648180710363, -2.6795040188021733)
(19.26938078620353, -2.650319250314225)
(19.291389369643625, -2.621134481826277)
(19.312241990346624, -2.5919497133383294)
(19.331528950893038, -2.562764944850381)
(19.348880585014555, -2.5335801763624333)
(19.363983150931656, -2.5043954078744854)
(19.376591794774097, -2.475210639386537)
(19.38653979058483, -2.4460258708985894)
(19.393743573278265, -2.4168411024106415)
(19.398203423472022, -2.3876563339226933)
(19.4, -2.3584715654347455)
(19.39928721118844, -2.329286796946797)
(19.39628214096702, -2.3001020284588494)
(19.391252882816868, -2.2709172599709015)
(19.384505178297047, -2.2417324914829533)
(19.376368714655115, -2.2125477229950055)
(19.367183825177957, -2.1833629545070576)
(19.357289180396208, -2.1541781860191094)
(19.34701088421099, -2.1249934175311616)
(19.336653220740843, -2.0958086490432137)
(19.32649115413779, -2.0666238805552655)
(19.31676457628959, -2.0374391120673176)
(19.30767422961601, -2.00825434357937)
(19.29937920018831, -1.9790695750914218)
(19.291995870864152, -1.9498848066034737)
(19.285598232896906, -1.9207000381155257)
(19.280219465232495, -1.8915152696275779)
(19.275854693282817, -1.8623305011396298)
(19.27246482698615, -1.8331457326516818)
(19.269981349619755, -1.803960964163734)
(19.26831188677036, -1.774776195675786)
(19.267346335376867, -1.7455914271878379)
(19.266963284404376, -1.71640665869989)
(19.267036420764143, -1.687221890211942)
(19.26744059498164, -1.658037121723994)
(19.268057227076568, -1.628852353236046)
(19.268778767268977, -1.5996675847480981)
(19.2695119879602, -1.57048281626015)
(19.270179968810876, -1.541298047772202)
(19.27072273828887, -1.5121132792842542)
(19.271096643009397, -1.4829285107963062)
(19.27127261944064, -1.4537437423083581)
(19.27123362996749, -1.4245589738204103)
(19.270971587066157, -1.3953742053324623)
(19.270484118184857, -1.3661894368445142)
(19.26977151618183, -1.3370046683565664)
(19.268834176401956, -1.3078198998686184)
(19.267670746596323, -1.2786351313806703)
(19.266277118737865, -1.2494503628927225)
(19.26464628409791, -1.2202655944047744)
(19.262768967890437, -1.1910808259168264)
(19.260634870209778, -1.1618960574288786)
(19.25823427663491, -1.1327112889409305)
(19.255559771885874, -1.1035265204529825)
(19.252607795803588, -1.0743417519650345)
(19.249379820240396, -1.0451569834770866)
(19.245882991229536, -1.0159722149891386)
(19.242130162681978, -0.9867874465011907)
(19.23813933370266, -0.9576026780132426)
(19.233932579380163, -0.9284179095252947)
(19.229534624417365, -0.8992331410373468)
(19.22497124336309, -0.8700483725493987)
(19.22026767773202, -0.8408636040614508)
(19.21544724048579, -0.8116788355735027)
(19.210530237450296, -0.7824940670855548)
(19.205533281174247, -0.7533092985976069)
(19.200469014642838, -0.7241245301096588)
(19.19534620904289, -0.6949397616217109)
(19.190170158734787, -0.665754993133763)
(19.184943272456145, -0.6365702246458149)
(19.179665754229497, -0.607385456157867)
(19.174336279091587, -0.5782006876699191)
(19.168952593662453, -0.549015919181971)
(19.163512004066423, -0.5198311506940231)
(19.158011747460254, -0.4906463822060751)
(19.152449272449058, -0.4614616137181271)
(19.14682247331162, -0.4322768452301791)
(19.141129930491633, -0.40309207674223113)
(19.13537120476181, -0.3739073082542832)
(19.12954721651583, -0.3447225397663352)
(19.123660718211806, -0.3155377712783872)
(19.11771684157155, -0.2863530027904393)
(19.11172367649149, -0.2571682343024913)
(19.105692819976998, -0.22798346581454332)
(19.099639823830827, -0.19879869732659533)
(19.093584470774793, -0.16961392883864737)
(19.087550819916938, -0.1404291603506994)
(19.081566982204226, -0.11124439186275142)
(19.0756646117943, -0.08205962337480345)
(19.069878126624502, -0.05287485488685548)
(19.064243697340647, -0.023690086398907503)
(19.05879806518244, 0.00549468208904047)
(19.053577264305417, 0.034679450576988444)
(19.04861533130295, 0.06386421906493642)
(19.043943084349845, 0.09304898755288439)
(19.039587047223442, 0.12223375604083236)
(19.035568580810857, 0.15141852452878035)
(19.031903268161265, 0.1806032930167283)
(19.028600580252345, 0.20978806150467627)
(19.02566382980146, 0.23897282999262426)
(19.02309040084146, 0.26815759848057225)
(19.02087222340912, 0.29734236696852023)
(19.018996446505064, 0.32652713545646816)
(19.017446249447264, 0.35571190394441615)
(19.0162017228844, 0.38489667243236414)
(19.01524074709146, 0.41408144092031207)
(19.014539797618223, 0.44326620940826006)
(19.01407461740725, 0.47245097789620805)
(19.013820710033013, 0.501635746384156)
(19.0137536298235, 0.530820514872104)
(19.013849069512894, 0.560005283360052)
(19.01408277214121, 0.589190051848)
(19.014430318024264, 0.6183748203359479)
(19.014866856488243, 0.6475595888238959)
(19.01536686278378, 0.6767443573118439)
(19.01590400111225, 0.7059291257997918)
(19.016451164234393, 0.7351138942877398)
(19.01698073941533, 0.7642986627756878)
(19.017465121726328, 0.7934834312636357)
(19.01787746246664, 0.8226681997515837)
(19.018192606977685, 0.8518529682395317)
(19.018388146868798, 0.8810377367274796)
(19.01844549065746, 0.9102225052154277)
(19.018350846977707, 0.9394072737033756)
(19.018096017259936, 0.9685920421913236)
(19.01767890986502, 0.9977768106792716)
(19.017103713157884, 1.0269615791672195)
(19.016380697686742, 1.0561463476551676)
(18.983619302313258, 1.0561463476551676)
(18.982896286842116, 1.0269615791672195)
(18.98232109013498, 0.9977768106792716)
(18.981903982740064, 0.9685920421913236)
(18.981649153022293, 0.9394072737033756)
(18.98155450934254, 0.9102225052154277)
(18.981611853131202, 0.8810377367274796)
(18.981807393022315, 0.8518529682395317)
(18.98212253753336, 0.8226681997515837)
(18.982534878273672, 0.7934834312636357)
(18.98301926058467, 0.7642986627756878)
(18.983548835765607, 0.7351138942877398)
(18.98409599888775, 0.7059291257997918)
(18.98463313721622, 0.6767443573118439)
(18.985133143511757, 0.6475595888238959)
(18.985569681975736, 0.6183748203359479)
(18.98591722785879, 0.589190051848)
(18.986150930487106, 0.560005283360052)
(18.9862463701765, 0.530820514872104)
(18.986179289966987, 0.501635746384156)
(18.98592538259275, 0.47245097789620805)
(18.985460202381777, 0.44326620940826006)
(18.98475925290854, 0.41408144092031207)
(18.9837982771156, 0.38489667243236414)
(18.982553750552736, 0.35571190394441615)
(18.981003553494936, 0.32652713545646816)
(18.97912777659088, 0.29734236696852023)
(18.97690959915854, 0.26815759848057225)
(18.97433617019854, 0.23897282999262426)
(18.971399419747655, 0.20978806150467627)
(18.968096731838735, 0.1806032930167283)
(18.964431419189143, 0.15141852452878035)
(18.960412952776558, 0.12223375604083236)
(18.956056915650155, 0.09304898755288439)
(18.95138466869705, 0.06386421906493642)
(18.946422735694583, 0.034679450576988444)
(18.94120193481756, 0.00549468208904047)
(18.935756302659353, -0.023690086398907503)
(18.930121873375498, -0.05287485488685548)
(18.9243353882057, -0.08205962337480345)
(18.918433017795774, -0.11124439186275142)
(18.912449180083062, -0.1404291603506994)
(18.906415529225207, -0.16961392883864737)
(18.900360176169173, -0.19879869732659533)
(18.894307180023002, -0.22798346581454332)
(18.88827632350851, -0.2571682343024913)
(18.88228315842845, -0.2863530027904393)
(18.876339281788194, -0.3155377712783872)
(18.87045278348417, -0.3447225397663352)
(18.86462879523819, -0.3739073082542832)
(18.858870069508367, -0.40309207674223113)
(18.85317752668838, -0.4322768452301791)
(18.847550727550942, -0.4614616137181271)
(18.841988252539746, -0.4906463822060751)
(18.836487995933577, -0.5198311506940231)
(18.831047406337547, -0.549015919181971)
(18.825663720908413, -0.5782006876699191)
(18.820334245770503, -0.607385456157867)
(18.815056727543855, -0.6365702246458149)
(18.809829841265213, -0.665754993133763)
(18.80465379095711, -0.6949397616217109)
(18.799530985357162, -0.7241245301096588)
(18.794466718825753, -0.7533092985976069)
(18.789469762549704, -0.7824940670855548)
(18.78455275951421, -0.8116788355735027)
(18.77973232226798, -0.8408636040614508)
(18.77502875663691, -0.8700483725493987)
(18.770465375582635, -0.8992331410373468)
(18.766067420619837, -0.9284179095252947)
(18.76186066629734, -0.9576026780132426)
(18.757869837318022, -0.9867874465011907)
(18.754117008770464, -1.0159722149891386)
(18.750620179759604, -1.0451569834770866)
(18.747392204196412, -1.0743417519650345)
(18.744440228114126, -1.1035265204529825)
(18.74176572336509, -1.1327112889409305)
(18.739365129790222, -1.1618960574288786)
(18.737231032109563, -1.1910808259168264)
(18.73535371590209, -1.2202655944047744)
(18.733722881262135, -1.2494503628927225)
(18.732329253403677, -1.2786351313806703)
(18.731165823598044, -1.3078198998686184)
(18.73022848381817, -1.3370046683565664)
(18.729515881815143, -1.3661894368445142)
(18.729028412933843, -1.3953742053324623)
(18.72876637003251, -1.4245589738204103)
(18.72872738055936, -1.4537437423083581)
(18.728903356990603, -1.4829285107963062)
(18.72927726171113, -1.5121132792842542)
(18.729820031189124, -1.541298047772202)
(18.7304880120398, -1.57048281626015)
(18.731221232731023, -1.5996675847480981)
(18.731942772923432, -1.628852353236046)
(18.73255940501836, -1.658037121723994)
(18.732963579235857, -1.687221890211942)
(18.733036715595624, -1.71640665869989)
(18.732653664623133, -1.7455914271878379)
(18.73168811322964, -1.774776195675786)
(18.730018650380245, -1.803960964163734)
(18.72753517301385, -1.8331457326516818)
(18.724145306717183, -1.8623305011396298)
(18.719780534767505, -1.8915152696275779)
(18.714401767103094, -1.9207000381155257)
(18.708004129135848, -1.9498848066034737)
(18.70062079981169, -1.9790695750914218)
(18.69232577038399, -2.00825434357937)
(18.68323542371041, -2.0374391120673176)
(18.67350884586221, -2.0666238805552655)
(18.663346779259157, -2.0958086490432137)
(18.65298911578901, -2.1249934175311616)
(18.642710819603792, -2.1541781860191094)
(18.632816174822043, -2.1833629545070576)
(18.623631285344885, -2.2125477229950055)
(18.615494821702953, -2.2417324914829533)
(18.608747117183132, -2.2709172599709015)
(18.60371785903298, -2.3001020284588494)
(18.60071278881156, -2.329286796946797)
(18.6, -2.3584715654347455)
(18.601796576527978, -2.3876563339226933)
(18.606256426721735, -2.4168411024106415)
(18.61346020941517, -2.4460258708985894)
(18.623408205225903, -2.475210639386537)
(18.636016849068344, -2.5043954078744854)
(18.651119414985445, -2.5335801763624333)
(18.668471049106962, -2.562764944850381)
(18.687758009653376, -2.5919497133383294)
(18.708610630356375, -2.621134481826277)
(18.73061921379647, -2.650319250314225)
(18.753351819289637, -2.6795040188021733)
(18.776372763403362, -2.708688787290121)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(20.022057452879707, -2.871100871057598)
(20.028280589828732, -2.8593100278877928)
(20.036054102287423, -2.8475191847179877)
(20.045619253067343, -2.835728341548183)
(20.057183161644982, -2.823937498378378)
(20.07089392790518, -2.812146655208573)
(20.086817404377346, -2.800355812038768)
(20.10491835407706, -2.7885649688689633)
(20.125048559892733, -2.7767741256991583)
(20.14694411456713, -2.764983282529353)
(20.170233505323875, -2.753192439359548)
(20.194457031726884, -2.7414015961897436)
(20.21909645787666, -2.7296107530199385)
(20.243611746797257, -2.7178199098501334)
(20.26747972625798, -2.706029066680329)
(20.290228294200194, -2.6942382235105238)
(20.311459967758974, -2.6824473803407187)
(20.33086054442296, -2.6706565371709137)
(20.348192120262354, -2.658865694001109)
(20.363273827084782, -2.647074850831304)
(20.375957157750683, -2.635284007661499)
(20.386104443067502, -2.623493164491694)
(20.393578219923896, -2.6117023213218893)
(20.398245978771044, -2.5999114781520842)
(20.4, -2.588120634982279)
(20.398787117976255, -2.576329791812474)
(20.39463978984667, -2.5645389486426695)
(20.387698873162616, -2.5527481054728645)
(20.378220348177035, -2.5409572623030594)
(20.366562323451404, -2.529166419133255)
(20.35315383492555, -2.5173755759634497)
(20.33845169809052, -2.5055847327936447)
(20.322894672689323, -2.4937938896238396)
(20.30686466947344, -2.482003046454035)
(20.290662642188643, -2.47021220328423)
(20.274502863013588, -2.458421360114425)
(20.258524653498853, -2.44663051694462)
(20.24281661625804, -2.4348396737748152)
(20.22744598802346, -2.42304883060501)
(20.212485374572367, -2.411257987435205)
(20.198030685266147, -2.3994671442654)
(20.18420692707063, -2.3876763010955955)
(20.171161776115547, -2.3758854579257904)
(20.1590496851012, -2.3640946147559854)
(20.148011112159903, -2.3523037715861808)
(20.13815200894773, -2.3405129284163757)
(20.129528044407316, -2.3287220852465706)
(20.122136477032235, -2.3169312420767656)
(20.11591658295204, -2.305140398906961)
(20.11075760477369, -2.293349555737156)
(20.106511754627075, -2.281558712567351)
(20.103009180505005, -2.269767869397546)
(20.100072061571677, -2.257977026227741)
(20.097525964755455, -2.246186183057936)
(20.095207902630598, -2.234395339888131)
(20.09297172738612, -2.222604496718326)
(20.09069218680838, -2.2108136535485214)
(20.08826895937935, -2.1990228103787164)
(20.085631339575023, -2.1872319672089113)
(20.08274325499435, -2.1754411240391067)
(20.079607377905955, -2.1636502808693017)
(20.076266626602923, -2.1518594376994966)
(20.07280154755682, -2.1400685945296916)
(20.06932289388955, -2.128277751359887)
(20.065959904799318, -2.116486908190082)
(20.06284594526257, -2.104696065020277)
(20.060103893390856, -2.092905221850472)
(20.05783371565914, -2.081114378680667)
(20.056104027829555, -2.069323535510862)
(20.05494831595747, -2.057532692341057)
(20.054365262178564, -2.045741849171252)
(20.054321692719576, -2.0339510060014474)
(20.05475634541425, -2.0221601628316423)
(20.055583036760492, -2.0103693196618373)
(20.05669274335187, -1.9985784764920325)
(20.057955245211705, -1.9867876333222276)
(20.059221866432335, -1.9749967901524226)
(20.06033111269299, -1.9632059469826177)
(20.061118471163784, -1.9514151038128127)
(20.061430413459973, -1.9396242606430079)
(20.061141097268496, -1.9278334174732028)
(20.060168914736796, -1.916042574303398)
(20.058489374235936, -1.904251731133593)
(20.05614111230817, -1.892460887963788)
(20.05322309082862, -1.880670044793983)
(20.049882909273173, -1.8688792016241782)
(20.046298123376168, -1.8570883584543731)
(20.042653956175144, -1.8452975152845683)
(20.03912141745659, -1.8335066721147633)
(20.035839488971668, -1.8217158289449584)
(20.03290385751767, -1.8099249857751536)
(20.03036307786031, -1.7981341426053485)
(20.02822149239943, -1.7863432994355437)
(20.026447118533294, -1.7745524562657387)
(20.024982243228035, -1.7627616130959338)
(20.023754616880122, -1.7509707699261288)
(20.022687712144055, -1.739179926756324)
(20.021709221322446, -1.7273890835865189)
(20.020757550116627, -1.715598240416714)
(20.019786380237207, -1.703807397246909)
(20.018767414810984, -1.6920165540771042)
(20.01769130082273, -1.680225710907299)
(20.01656660619419, -1.6684348677374943)
(20.0154167578926, -1.6566440245676892)
(20.014275084121252, -1.6448531813978844)
(20.013178505401843, -1.6330623382280793)
(20.012160851533224, -1.6212714950582745)
(20.01124706462818, -1.6094806518884697)
(20.0104495258076, -1.5976898087186646)
(20.009767346321922, -1.5858989655488598)
(20.00918875400443, -1.5741081223790547)
(20.00869587039115, -1.56231727920925)
(20.008270473374818, -1.5505264360394448)
(20.007899020880902, -1.53873559286964)
(20.00757541101051, -1.526944749699835)
(20.007300643048488, -1.5151539065300301)
(20.007079520932603, -1.503363063360225)
(20.006915496964734, -1.4915722201904202)
(20.006805375747057, -1.4797813770206152)
(20.006735679060945, -1.4679905338508104)
(20.00668198261325, -1.4561996906810053)
(20.006611634504992, -1.4444088475112005)
(20.0064892444084, -1.4326180043413954)
(20.00628351473308, -1.4208271611715906)
(20.005973616453428, -1.4090363180017857)
(20.005553483803073, -1.3972454748319807)
(20.005033028684437, -1.3854546316621759)
(20.004436136269405, -1.3736637884923708)
(20.003796123986685, -1.361872945322566)
(20.003149894247887, -1.350082102152761)
(20.002532165862746, -1.338291258982956)
(20.001970945003176, -1.326500415813151)
(20.001484919468297, -1.3147095726433462)
(20.001082907814066, -1.3029187294735411)
(20.000765031951733, -1.2911278863037363)
(20.000525010152444, -1.2793370431339313)
(20.000352909087827, -1.2675461999641264)
(20.000237803123284, -1.2557553567943214)
(20.000169984690004, -1.2439645136245165)
(20.000142567444016, -1.2321736704547117)
(20.00015246430454, -1.2203828272849067)
(20.000200781418375, -1.2085919841151018)
(20.000292657419745, -1.1968011409452968)
(20.00043653084991, -1.185010297775492)
(20.00064278421029, -1.1732194546056869)
(20.00092173385813, -1.161428611435882)
(20.00128103540052, -1.149637768266077)
(20.001722748813286, -1.1378469250962722)
(20.002240515063786, -1.1260560819264671)
(20.002817465230194, -1.1142652387566623)
(20.003425531227144, -1.1024743955868572)
(20.00402668977634, -1.0906835524170524)
(20.00457633369262, -1.0788927092472473)
(20.005028482514987, -1.0671018660774425)
(20.00534203977511, -1.0553110229076377)
(20.005486932094627, -1.0435201797378326)
(19.994513067905373, -1.0435201797378326)
(19.99465796022489, -1.0553110229076377)
(19.994971517485013, -1.0671018660774425)
(19.99542366630738, -1.0788927092472473)
(19.99597331022366, -1.0906835524170524)
(19.996574468772856, -1.1024743955868572)
(19.997182534769806, -1.1142652387566623)
(19.997759484936214, -1.1260560819264671)
(19.998277251186714, -1.1378469250962722)
(19.99871896459948, -1.149637768266077)
(19.99907826614187, -1.161428611435882)
(19.99935721578971, -1.1732194546056869)
(19.99956346915009, -1.185010297775492)
(19.999707342580255, -1.1968011409452968)
(19.999799218581625, -1.2085919841151018)
(19.99984753569546, -1.2203828272849067)
(19.999857432555984, -1.2321736704547117)
(19.999830015309996, -1.2439645136245165)
(19.999762196876716, -1.2557553567943214)
(19.999647090912173, -1.2675461999641264)
(19.999474989847556, -1.2793370431339313)
(19.999234968048267, -1.2911278863037363)
(19.998917092185934, -1.3029187294735411)
(19.998515080531703, -1.3147095726433462)
(19.998029054996824, -1.326500415813151)
(19.997467834137254, -1.338291258982956)
(19.996850105752113, -1.350082102152761)
(19.996203876013315, -1.361872945322566)
(19.995563863730595, -1.3736637884923708)
(19.994966971315563, -1.3854546316621759)
(19.994446516196927, -1.3972454748319807)
(19.994026383546572, -1.4090363180017857)
(19.99371648526692, -1.4208271611715906)
(19.9935107555916, -1.4326180043413954)
(19.993388365495008, -1.4444088475112005)
(19.99331801738675, -1.4561996906810053)
(19.993264320939055, -1.4679905338508104)
(19.993194624252943, -1.4797813770206152)
(19.993084503035266, -1.4915722201904202)
(19.992920479067397, -1.503363063360225)
(19.992699356951512, -1.5151539065300301)
(19.99242458898949, -1.526944749699835)
(19.992100979119098, -1.53873559286964)
(19.991729526625182, -1.5505264360394448)
(19.99130412960885, -1.56231727920925)
(19.99081124599557, -1.5741081223790547)
(19.990232653678078, -1.5858989655488598)
(19.9895504741924, -1.5976898087186646)
(19.98875293537182, -1.6094806518884697)
(19.987839148466776, -1.6212714950582745)
(19.986821494598157, -1.6330623382280793)
(19.985724915878748, -1.6448531813978844)
(19.9845832421074, -1.6566440245676892)
(19.98343339380581, -1.6684348677374943)
(19.98230869917727, -1.680225710907299)
(19.981232585189016, -1.6920165540771042)
(19.980213619762793, -1.703807397246909)
(19.979242449883373, -1.715598240416714)
(19.978290778677554, -1.7273890835865189)
(19.977312287855945, -1.739179926756324)
(19.976245383119878, -1.7509707699261288)
(19.975017756771965, -1.7627616130959338)
(19.973552881466706, -1.7745524562657387)
(19.97177850760057, -1.7863432994355437)
(19.96963692213969, -1.7981341426053485)
(19.96709614248233, -1.8099249857751536)
(19.964160511028332, -1.8217158289449584)
(19.96087858254341, -1.8335066721147633)
(19.957346043824856, -1.8452975152845683)
(19.953701876623832, -1.8570883584543731)
(19.950117090726827, -1.8688792016241782)
(19.94677690917138, -1.880670044793983)
(19.94385888769183, -1.892460887963788)
(19.941510625764064, -1.904251731133593)
(19.939831085263204, -1.916042574303398)
(19.938858902731504, -1.9278334174732028)
(19.938569586540027, -1.9396242606430079)
(19.938881528836216, -1.9514151038128127)
(19.93966888730701, -1.9632059469826177)
(19.940778133567665, -1.9749967901524226)
(19.942044754788295, -1.9867876333222276)
(19.94330725664813, -1.9985784764920325)
(19.944416963239508, -2.0103693196618373)
(19.94524365458575, -2.0221601628316423)
(19.945678307280424, -2.0339510060014474)
(19.945634737821436, -2.045741849171252)
(19.94505168404253, -2.057532692341057)
(19.943895972170445, -2.069323535510862)
(19.94216628434086, -2.081114378680667)
(19.939896106609144, -2.092905221850472)
(19.93715405473743, -2.104696065020277)
(19.934040095200682, -2.116486908190082)
(19.93067710611045, -2.128277751359887)
(19.92719845244318, -2.1400685945296916)
(19.923733373397077, -2.1518594376994966)
(19.920392622094045, -2.1636502808693017)
(19.91725674500565, -2.1754411240391067)
(19.914368660424977, -2.1872319672089113)
(19.91173104062065, -2.1990228103787164)
(19.90930781319162, -2.2108136535485214)
(19.90702827261388, -2.222604496718326)
(19.904792097369402, -2.234395339888131)
(19.902474035244545, -2.246186183057936)
(19.899927938428323, -2.257977026227741)
(19.896990819494995, -2.269767869397546)
(19.893488245372925, -2.281558712567351)
(19.88924239522631, -2.293349555737156)
(19.88408341704796, -2.305140398906961)
(19.877863522967765, -2.3169312420767656)
(19.870471955592684, -2.3287220852465706)
(19.86184799105227, -2.3405129284163757)
(19.851988887840097, -2.3523037715861808)
(19.8409503148988, -2.3640946147559854)
(19.828838223884453, -2.3758854579257904)
(19.81579307292937, -2.3876763010955955)
(19.801969314733853, -2.3994671442654)
(19.787514625427633, -2.411257987435205)
(19.77255401197654, -2.42304883060501)
(19.75718338374196, -2.4348396737748152)
(19.741475346501147, -2.44663051694462)
(19.725497136986412, -2.458421360114425)
(19.709337357811357, -2.47021220328423)
(19.69313533052656, -2.482003046454035)
(19.677105327310677, -2.4937938896238396)
(19.66154830190948, -2.5055847327936447)
(19.64684616507445, -2.5173755759634497)
(19.633437676548596, -2.529166419133255)
(19.621779651822965, -2.5409572623030594)
(19.612301126837384, -2.5527481054728645)
(19.60536021015333, -2.5645389486426695)
(19.601212882023745, -2.576329791812474)
(19.6, -2.588120634982279)
(19.601754021228956, -2.5999114781520842)
(19.606421780076104, -2.6117023213218893)
(19.613895556932498, -2.623493164491694)
(19.624042842249317, -2.635284007661499)
(19.636726172915218, -2.647074850831304)
(19.651807879737646, -2.658865694001109)
(19.66913945557704, -2.6706565371709137)
(19.688540032241026, -2.6824473803407187)
(19.709771705799806, -2.6942382235105238)
(19.73252027374202, -2.706029066680329)
(19.756388253202743, -2.7178199098501334)
(19.78090354212334, -2.7296107530199385)
(19.805542968273116, -2.7414015961897436)
(19.829766494676125, -2.753192439359548)
(19.85305588543287, -2.764983282529353)
(19.874951440107267, -2.7767741256991583)
(19.89508164592294, -2.7885649688689633)
(19.913182595622654, -2.800355812038768)
(19.92910607209482, -2.812146655208573)
(19.942816838355018, -2.823937498378378)
(19.954380746932657, -2.835728341548183)
(19.963945897712577, -2.8475191847179877)
(19.971719410171268, -2.8593100278877928)
(19.977942547120293, -2.871100871057598)
};
\end{axis}


\end{tikzpicture}


==> figs/jacerr.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {\figureheight}, ylabel = {Jacobian RMS}, title = {Jacobian error (validation data)}, xmin = {0.6}, xmax = {2.4}, ymax = {0.20701519254113482}, xlabel = {}, unbounded coords=jump
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {1,2}
, xticklabels = {$f$,$g$}
, xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {0.09,0.12,0.15,0.18}
, yticklabels = {0.09,0.12,0.15,0.18}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=0.0\figureheight, ymin = {0.06006559860513952}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,area legend]coordinates {
(1.0, 0.09302437793348947)
(1.0, 0.09417580030326367)
(1.0, 0.09532722267303786)
(1.0, 0.09647864504281206)
(1.0, 0.09763006741258626)
(1.0, 0.09878148978236045)
(1.0, 0.09993291215213465)
(1.0, 0.10108433452190885)
(1.0, 0.10223575689168303)
(1.0, 0.10338717926145723)
(1.0, 0.10453860163123142)
(1.0, 0.10569002400100562)
(1.0, 0.10684144637077982)
(1.0, 0.10799286874055401)
(1.0, 0.10914429111032821)
(1.0, 0.1102957134801024)
(1.0, 0.1114471358498766)
(1.0, 0.1125985582196508)
(1.0, 0.113749980589425)
(1.0, 0.11490140295919919)
(1.0, 0.11605282532897339)
(1.0, 0.11720424769874757)
(1.0, 0.11835567006852177)
(1.0, 0.11950709243829596)
(1.0, 0.12065851480807016)
(1.0, 0.12180993717784436)
(1.0, 0.12296135954761855)
(1.0, 0.12411278191739275)
(1.0, 0.12526420428716695)
(1.0, 0.12641562665694114)
(1.0, 0.12756704902671534)
(1.0, 0.12871847139648954)
(1.0, 0.12986989376626373)
(1.0, 0.13102131613603793)
(1.0, 0.13217273850581213)
(1.0, 0.13332416087558632)
(1.0, 0.13447558324536052)
(1.0, 0.13562700561513472)
(1.0, 0.1367784279849089)
(1.0, 0.1379298503546831)
(1.0, 0.13908127272445728)
(1.0, 0.14023269509423147)
(1.0, 0.14138411746400567)
(1.0, 0.14253553983377987)
(1.0, 0.14368696220355406)
(1.0, 0.14483838457332826)
(1.0, 0.14598980694310246)
(1.0, 0.14714122931287665)
(1.0, 0.14829265168265085)
(1.0, 0.14944407405242505)
(1.0, 0.15059549642219924)
(1.0, 0.15174691879197344)
(1.0, 0.15289834116174764)
(1.0, 0.15404976353152183)
(1.0, 0.15520118590129603)
(1.0, 0.15635260827107023)
(1.0, 0.15750403064084442)
(1.0, 0.15865545301061862)
(1.0, 0.15980687538039282)
(1.0, 0.160958297750167)
(1.0, 0.1621097201199412)
(1.0, 0.1632611424897154)
(1.0, 0.1644125648594896)
(1.0, 0.1655639872292638)
(1.0, 0.166715409599038)
(1.0, 0.1678668319688122)
(1.0, 0.16901825433858636)
(1.0, 0.17016967670836056)
(1.0, 0.17132109907813475)
(1.0, 0.17247252144790895)
(1.0, 0.17362394381768315)
(1.0, 0.17477536618745734)
(1.0, 0.17592678855723154)
(1.0, 0.17707821092700574)
(1.0, 0.17822963329677993)
(1.0, 0.17938105566655413)
(1.0, 0.18053247803632833)
(1.0, 0.18168390040610252)
(1.0, 0.18283532277587672)
(1.0, 0.18398674514565092)
(1.0, 0.1851381675154251)
(1.0, 0.1862895898851993)
(1.0, 0.1874410122549735)
(1.0, 0.1885924346247477)
(1.0, 0.1897438569945219)
(1.0, 0.1908952793642961)
(1.0, 0.1920467017340703)
(1.0, 0.1931981241038445)
(1.0, 0.19434954647361868)
(1.0, 0.19550096884339288)
(1.0, 0.19665239121316708)
(1.0, 0.19780381358294125)
(1.0, 0.19895523595271544)
(1.0, 0.20010665832248964)
(1.0, 0.20125808069226384)
(1.0, 0.20240950306203803)
(1.0, 0.20356092543181223)
(1.0, 0.20471234780158643)
(1.0, 0.20586377017136062)
(1.0, 0.20701519254113482)
(0.8787874520872717, 0.20701519254113482)
(0.87318302389681, 0.20586377017136062)
(0.867702545842246, 0.20471234780158643)
(0.8623443615680277, 0.20356092543181223)
(0.8571000841122338, 0.20240950306203803)
(0.8519550610747113, 0.20125808069226384)
(0.8468891180511962, 0.20010665832248964)
(0.8418775533272059, 0.19895523595271544)
(0.8368923443231623, 0.19780381358294125)
(0.8319035155544343, 0.19665239121316708)
(0.826880609497527, 0.19550096884339288)
(0.8217941961845774, 0.19434954647361868)
(0.8166173548751867, 0.1931981241038445)
(0.8113270619014714, 0.1920467017340703)
(0.8059054227024536, 0.1908952793642961)
(0.8003406929475996, 0.1897438569945219)
(0.7946280431389627, 0.1885924346247477)
(0.7887700326943808, 0.1874410122549735)
(0.7827767726701763, 0.1862895898851993)
(0.7766657703331882, 0.1851381675154251)
(0.770461463056094, 0.18398674514565092)
(0.7641944628016448, 0.18283532277587672)
(0.7579005451247404, 0.18168390040610252)
(0.7516194275599077, 0.18053247803632833)
(0.7453933909668464, 0.17938105566655413)
(0.7392658034814907, 0.17822963329677993)
(0.7332796099001933, 0.17707821092700574)
(0.7274758494931339, 0.17592678855723154)
(0.721892262438705, 0.17477536618745734)
(0.7165620394883501, 0.17362394381768315)
(0.7115127614542858, 0.17247252144790895)
(0.7067655651345539, 0.17132109907813475)
(0.7023345609292531, 0.17016967670836056)
(0.6982265153070311, 0.16901825433858636)
(0.694440799129987, 0.1678668319688122)
(0.6909695913017793, 0.166715409599038)
(0.6877983168730915, 0.1655639872292638)
(0.6849062901267066, 0.1644125648594896)
(0.6822675266444989, 0.1632611424897154)
(0.6798516841479749, 0.1621097201199412)
(0.6776250900534377, 0.160958297750167)
(0.6755518140802748, 0.15980687538039282)
(0.6735947466385035, 0.15865545301061862)
(0.671716647725675, 0.15750403064084442)
(0.6698811362325123, 0.15635260827107023)
(0.668053595407557, 0.15520118590129603)
(0.6662019762926082, 0.15404976353152183)
(0.6642974867961591, 0.15289834116174764)
(0.6623151593926233, 0.15174691879197344)
(0.6602342950022781, 0.15059549642219924)
(0.658038784320776, 0.14944407405242505)
(0.6557173107415895, 0.14829265168265085)
(0.6532634411588452, 0.14714122931287665)
(0.6506756125272073, 0.14598980694310246)
(0.6479570232963601, 0.14483838457332826)
(0.6451154399303707, 0.14368696220355406)
(0.6421629298254821, 0.14253553983377987)
(0.6391155331429398, 0.14138411746400567)
(0.6359928873788011, 0.14023269509423147)
(0.6328178198113177, 0.13908127272445728)
(0.6296159241272032, 0.1379298503546831)
(0.6264151382990057, 0.1367784279849089)
(0.6232453409064265, 0.13562700561513472)
(0.6201379823142008, 0.13447558324536052)
(0.6171257652377675, 0.13332416087558632)
(0.6142423861327755, 0.13217273850581213)
(0.6115223445401072, 0.13102131613603793)
(0.609000822144211, 0.12986989376626373)
(0.6067136271371935, 0.12871847139648954)
(0.6046971929283581, 0.12756704902671534)
(0.6029886138010514, 0.12641562665694114)
(0.6016256943556921, 0.12526420428716695)
(0.6006469850571592, 0.12411278191739275)
(0.6000917734464655, 0.12296135954761855)
(0.6, 0.12180993717784436)
(0.6004120694951827, 0.12065851480807016)
(0.6013685331552148, 0.11950709243829596)
(0.6029096236785629, 0.11835567006852177)
(0.6050746341840187, 0.11720424769874757)
(0.6079011426011813, 0.11605282532897339)
(0.6114240944332843, 0.11490140295919919)
(0.6156747683306999, 0.113749980589425)
(0.6206796597077878, 0.1125985582196508)
(0.6264593268999474, 0.1114471358498766)
(0.6330272513628261, 0.1102957134801024)
(0.640388767576494, 0.10914429111032821)
(0.6485401192411311, 0.10799286874055401)
(0.6574676958694138, 0.10684144637077982)
(0.667147498065734, 0.10569002400100562)
(0.6775448709393411, 0.10453860163123142)
(0.6886145337436789, 0.10338717926145723)
(0.7003009206542015, 0.10223575689168303)
(0.7125388333960369, 0.10108433452190885)
(0.7252543920723582, 0.09993291215213465)
(0.7383662568794855, 0.09878148978236045)
(0.751787081214459, 0.09763006741258626)
(0.7654251466547248, 0.09647864504281206)
(0.7791861229267123, 0.09532722267303786)
(0.7929748916017403, 0.09417580030326367)
(0.8066973709856495, 0.09302437793348947)
};
\addlegendentry{Standard}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.0, 0.07181048494169706)
(2.0, 0.07271287776336442)
(2.0, 0.07361527058503178)
(2.0, 0.07451766340669913)
(2.0, 0.07542005622836649)
(2.0, 0.07632244905003384)
(2.0, 0.0772248418717012)
(2.0, 0.07812723469336855)
(2.0, 0.07902962751503591)
(2.0, 0.07993202033670327)
(2.0, 0.08083441315837062)
(2.0, 0.08173680598003798)
(2.0, 0.08263919880170532)
(2.0, 0.08354159162337269)
(2.0, 0.08444398444504003)
(2.0, 0.0853463772667074)
(2.0, 0.08624877008837475)
(2.0, 0.0871511629100421)
(2.0, 0.08805355573170946)
(2.0, 0.08895594855337681)
(2.0, 0.08985834137504417)
(2.0, 0.09076073419671152)
(2.0, 0.09166312701837888)
(2.0, 0.09256551984004623)
(2.0, 0.09346791266171359)
(2.0, 0.09437030548338095)
(2.0, 0.0952726983050483)
(2.0, 0.09617509112671566)
(2.0, 0.097077483948383)
(2.0, 0.09797987677005036)
(2.0, 0.09888226959171771)
(2.0, 0.09978466241338507)
(2.0, 0.10068705523505243)
(2.0, 0.10158944805671978)
(2.0, 0.10249184087838714)
(2.0, 0.10339423370005449)
(2.0, 0.10429662652172185)
(2.0, 0.1051990193433892)
(2.0, 0.10610141216505656)
(2.0, 0.10700380498672392)
(2.0, 0.10790619780839127)
(2.0, 0.10880859063005863)
(2.0, 0.10971098345172597)
(2.0, 0.11061337627339334)
(2.0, 0.11151576909506068)
(2.0, 0.11241816191672804)
(2.0, 0.1133205547383954)
(2.0, 0.11422294756006275)
(2.0, 0.11512534038173011)
(2.0, 0.11602773320339746)
(2.0, 0.11693012602506482)
(2.0, 0.11783251884673217)
(2.0, 0.11873491166839953)
(2.0, 0.11963730449006689)
(2.0, 0.12053969731173424)
(2.0, 0.1214420901334016)
(2.0, 0.12234448295506894)
(2.0, 0.1232468757767363)
(2.0, 0.12414926859840365)
(2.0, 0.12505166142007101)
(2.0, 0.12595405424173836)
(2.0, 0.12685644706340574)
(2.0, 0.12775883988507308)
(2.0, 0.12866123270674043)
(2.0, 0.12956362552840778)
(2.0, 0.13046601835007515)
(2.0, 0.1313684111717425)
(2.0, 0.13227080399340985)
(2.0, 0.13317319681507722)
(2.0, 0.13407558963674457)
(2.0, 0.13497798245841192)
(2.0, 0.13588037528007926)
(2.0, 0.13678276810174664)
(2.0, 0.13768516092341399)
(2.0, 0.13858755374508133)
(2.0, 0.1394899465667487)
(2.0, 0.14039233938841605)
(2.0, 0.1412947322100834)
(2.0, 0.14219712503175075)
(2.0, 0.14309951785341812)
(2.0, 0.14400191067508547)
(2.0, 0.14490430349675282)
(2.0, 0.1458066963184202)
(2.0, 0.14670908914008754)
(2.0, 0.1476114819617549)
(2.0, 0.14851387478342223)
(2.0, 0.1494162676050896)
(2.0, 0.15031866042675696)
(2.0, 0.1512210532484243)
(2.0, 0.15212344607009168)
(2.0, 0.15302583889175903)
(2.0, 0.15392823171342637)
(2.0, 0.15483062453509372)
(2.0, 0.1557330173567611)
(2.0, 0.15663541017842844)
(2.0, 0.1575378030000958)
(2.0, 0.15844019582176316)
(2.0, 0.1593425886434305)
(2.0, 0.16024498146509786)
(2.0, 0.1611473742867652)
(2.0, 0.16204976710843258)
(2.0, 0.16295215993009993)
(2.0, 0.16385455275176727)
(2.0, 0.16475694557343465)
(1.9116558532604304, 0.16475694557343465)
(1.9071192910934123, 0.16385455275176727)
(1.902723494329903, 0.16295215993009993)
(1.8984910111477105, 0.16204976710843258)
(1.8944403370788452, 0.1611473742867652)
(1.8905855439644261, 0.16024498146509786)
(1.8869360301176, 0.1593425886434305)
(1.883496393837547, 0.15844019582176316)
(1.8802664276484378, 0.1575378030000958)
(1.8772412263465272, 0.15663541017842844)
(1.874411398330132, 0.1557330173567611)
(1.8717633669108897, 0.15483062453509372)
(1.8692797464498745, 0.15392823171342637)
(1.8669397772551708, 0.15302583889175903)
(1.8647198031827974, 0.15212344607009168)
(1.862593776707385, 0.1512210532484243)
(1.8605337777299487, 0.15031866042675696)
(1.8585105343853063, 0.1494162676050896)
(1.8564939363924513, 0.14851387478342223)
(1.8544535338371058, 0.1476114819617549)
(1.8523590164708454, 0.14670908914008754)
(1.8501806704611827, 0.1458066963184202)
(1.8478898108753326, 0.14490430349675282)
(1.8454591889233982, 0.14400191067508547)
(1.8428633730851647, 0.14309951785341812)
(1.840079102730876, 0.14219712503175075)
(1.8370856118250043, 0.1412947322100834)
(1.8338649189443215, 0.14039233938841605)
(1.8304020783720003, 0.1394899465667487)
(1.826685385705485, 0.13858755374508133)
(1.8227065305023726, 0.13768516092341399)
(1.818460688228734, 0.13678276810174664)
(1.8139465443601461, 0.13588037528007926)
(1.809166245031035, 0.13497798245841192)
(1.8041252711477094, 0.13407558963674457)
(1.7988322362789906, 0.13317319681507722)
(1.7932986127086705, 0.13227080399340985)
(1.7875383944695795, 0.1313684111717425)
(1.7815677105974281, 0.13046601835007515)
(1.77540440581936, 0.12956362552840778)
(1.769067609002289, 0.12866123270674043)
(1.762577311548427, 0.12775883988507308)
(1.7559539782458524, 0.12685644706340574)
(1.7492182116905068, 0.12595405424173836)
(1.7423904882731984, 0.12505166142007101)
(1.735490979014731, 0.12414926859840365)
(1.7285394625375354, 0.1232468757767363)
(1.721555330626416, 0.12234448295506894)
(1.7145576797024233, 0.1214420901334016)
(1.7075654747183833, 0.12053969731173424)
(1.7005977660911478, 0.11963730449006689)
(1.6936739358681971, 0.11873491166839953)
(1.686813946829517, 0.11783251884673217)
(1.6800385679386245, 0.11693012602506482)
(1.6733695515794749, 0.11602773320339746)
(1.666829742243699, 0.11512534038173011)
(1.6604431024571211, 0.11422294756006275)
(1.6542346492656037, 0.1133205547383954)
(1.6482303029039724, 0.11241816191672804)
(1.6424566576226525, 0.11151576909506068)
(1.636940692289835, 0.11061337627339334)
(1.6317094446044456, 0.10971098345172597)
(1.6267896769303252, 0.10880859063005863)
(1.622207563437185, 0.10790619780839127)
(1.6179884271552276, 0.10700380498672392)
(1.6141565516964507, 0.10610141216505656)
(1.610735085986951, 0.1051990193433892)
(1.6077460518421423, 0.10429662652172185)
(1.6052104542520105, 0.10339423370005449)
(1.603148483629277, 0.10249184087838714)
(1.601579788902223, 0.10158944805671978)
(1.6005237911164596, 0.10068705523505243)
(1.6, 0.09978466241338507)
(1.6000282914680746, 0.09888226959171771)
(1.6006291028296453, 0.09797987677005036)
(1.6018235047944112, 0.097077483948383)
(1.6036331152799375, 0.09617509112671566)
(1.6060798292100487, 0.0952726983050483)
(1.6091853504308968, 0.09437030548338095)
(1.6129705257640985, 0.09346791266171359)
(1.6174544960970387, 0.09256551984004623)
(1.6226536941961989, 0.09166312701837888)
(1.6285807325073889, 0.09076073419671152)
(1.6352432355210464, 0.08985834137504417)
(1.642642679416788, 0.08895594855337681)
(1.6507733059609198, 0.08805355573170946)
(1.6596211775907952, 0.0871511629100421)
(1.6691634361707224, 0.08624877008837475)
(1.679367819261236, 0.0853463772667074)
(1.690192475434545, 0.08444398444504003)
(1.7015861049941516, 0.08354159162337269)
(1.7134884354274398, 0.08263919880170532)
(1.7258310231799532, 0.08173680598003798)
(1.7385383560753616, 0.08083441315837062)
(1.751529215052464, 0.07993202033670327)
(1.764718240850249, 0.07902962751503591)
(1.7780176416337863, 0.07812723469336855)
(1.7913389718416013, 0.0772248418717012)
(1.8045949109760437, 0.07632244905003384)
(1.8177009735755583, 0.07542005622836649)
(1.8305770878413925, 0.07451766340669913)
(1.8431489897388065, 0.07361527058503178)
(1.8553493910699987, 0.07271287776336442)
(1.867118893128009, 0.07181048494169706)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,area legend]coordinates {
(1.2842154524128002, 0.07883143011197559)
(1.298963381129135, 0.07957784844487373)
(1.313076277825056, 0.08032426677777188)
(1.3264259332222048, 0.08107068511067002)
(1.3388941479951215, 0.08181710344356816)
(1.3503751409941802, 0.08256352177646631)
(1.3607776578352089, 0.08330994010936445)
(1.3700267183886632, 0.08405635844226259)
(1.3780649539644312, 0.08480277677516074)
(1.3848534987150891, 0.08554919510805888)
(1.3903724143725913, 0.08629561344095701)
(1.3946206423070833, 0.08704203177385517)
(1.397615491513412, 0.0877884501067533)
(1.3993916850211807, 0.08853486843965144)
(1.4, 0.0892812867725496)
(1.3995055481903158, 0.09002770510544773)
(1.3979857530087028, 0.09077412343834587)
(1.3955280875983098, 0.09152054177124401)
(1.392227644113069, 0.09226696010414216)
(1.3881846085625302, 0.0930133784370403)
(1.3835017175423503, 0.09375979676993844)
(1.3782817730782186, 0.09450621510283659)
(1.3726252895651585, 0.09525263343573473)
(1.3666283423444328, 0.09599905176863287)
(1.360380680803538, 0.09674547010153102)
(1.3539641600309618, 0.09749188843442916)
(1.347451534094831, 0.0982383067673273)
(1.340905641125612, 0.09898472510022545)
(1.3343789958658814, 0.09973114343312359)
(1.327913789633227, 0.10047756176602173)
(1.3215422812866173, 0.10122398009891988)
(1.3152875464746814, 0.10197039843181802)
(1.3091645369537737, 0.10271681676471615)
(1.303181387926151, 0.1034632350976143)
(1.297340899996432, 0.10420965343051244)
(1.2916421142495453, 0.10495607176341058)
(1.2860818947618728, 0.10570249009630873)
(1.2806564330284744, 0.10644890842920687)
(1.2753625935422952, 0.10719532676210501)
(1.2701990290375238, 0.10794174509500316)
(1.2651670073538261, 0.1086881634279013)
(1.2602709088440769, 0.10943458176079944)
(1.2555183728242965, 0.11018100009369759)
(1.2509200926262414, 0.11092741842659573)
(1.2464892800928542, 0.11167383675949387)
(1.2422408405287304, 0.11242025509239202)
(1.2381903168910668, 0.11316667342529016)
(1.2343526762189883, 0.1139130917581883)
(1.2307410210042087, 0.11465951009108645)
(1.2273653127454336, 0.11540592842398459)
(1.224231193985423, 0.11615234675688273)
(1.2213389887543302, 0.11689876508978088)
(1.2186829499555487, 0.11764518342267902)
(1.2162508065918363, 0.11839160175557716)
(1.2140236448886756, 0.11913802008847531)
(1.2119761365903112, 0.11988443842137345)
(1.210077106365001, 0.12063085675427158)
(1.20829040976506, 0.12137727508716974)
(1.2065760748704746, 0.12212369342006787)
(1.204891645755359, 0.12287011175296601)
(1.203193655154134, 0.12361653008586417)
(1.201439147755837, 0.1243629484187623)
(1.1995871746587574, 0.12510936675166046)
(1.1976001835555596, 0.12585578508455858)
(1.1954452377355045, 0.12660220341745673)
(1.1930950092365011, 0.12734862175035488)
(1.1905285064789082, 0.128095040083253)
(1.1877315133417579, 0.12884145841615116)
(1.1846967337194223, 0.1295878767490493)
(1.1814236519745795, 0.13033429508194744)
(1.177918134350481, 0.1310807134148456)
(1.1741918084786231, 0.13182713174774374)
(1.170261267014056, 0.13257355008064187)
(1.1661471468177296, 0.13331996841354002)
(1.1618731369293744, 0.13406638674643817)
(1.1574649670432458, 0.1348128050793363)
(1.1529494237459132, 0.13555922341223445)
(1.1483534350063809, 0.1363056417451326)
(1.1437032550403197, 0.13705206007803072)
(1.1390237724606709, 0.13779847841092888)
(1.1343379553118855, 0.13854489674382703)
(1.1296664378192307, 0.13929131507672515)
(1.1250272459960522, 0.1400377334096233)
(1.12043565301218, 0.14078415174252146)
(1.1159041506376546, 0.14153057007541958)
(1.1114425201734341, 0.14227698840831773)
(1.1070579849530833, 0.14302340674121589)
(1.1027554265178665, 0.143769825074114)
(1.0985376476244344, 0.14451624340701216)
(1.0944056669939686, 0.14526266173991031)
(1.0903590328113326, 0.14600908007280844)
(1.0863961441270655, 0.1467554984057066)
(1.0825145712629571, 0.14750191673860474)
(1.0787113679136002, 0.14824833507150287)
(1.074983368798774, 0.14899475340440102)
(1.071327467464305, 0.14974117173729917)
(1.0677408692307184, 0.1504875900701973)
(1.0642213144772148, 0.15123400840309545)
(1.0607672675764632, 0.1519804267359936)
(1.0573780670178439, 0.15272684506889173)
(1.0, 0.15272684506889173)
(1.0, 0.1519804267359936)
(1.0, 0.15123400840309545)
(1.0, 0.1504875900701973)
(1.0, 0.14974117173729917)
(1.0, 0.14899475340440102)
(1.0, 0.14824833507150287)
(1.0, 0.14750191673860474)
(1.0, 0.1467554984057066)
(1.0, 0.14600908007280844)
(1.0, 0.14526266173991031)
(1.0, 0.14451624340701216)
(1.0, 0.143769825074114)
(1.0, 0.14302340674121589)
(1.0, 0.14227698840831773)
(1.0, 0.14153057007541958)
(1.0, 0.14078415174252146)
(1.0, 0.1400377334096233)
(1.0, 0.13929131507672515)
(1.0, 0.13854489674382703)
(1.0, 0.13779847841092888)
(1.0, 0.13705206007803072)
(1.0, 0.1363056417451326)
(1.0, 0.13555922341223445)
(1.0, 0.1348128050793363)
(1.0, 0.13406638674643817)
(1.0, 0.13331996841354002)
(1.0, 0.13257355008064187)
(1.0, 0.13182713174774374)
(1.0, 0.1310807134148456)
(1.0, 0.13033429508194744)
(1.0, 0.1295878767490493)
(1.0, 0.12884145841615116)
(1.0, 0.128095040083253)
(1.0, 0.12734862175035488)
(1.0, 0.12660220341745673)
(1.0, 0.12585578508455858)
(1.0, 0.12510936675166046)
(1.0, 0.1243629484187623)
(1.0, 0.12361653008586417)
(1.0, 0.12287011175296601)
(1.0, 0.12212369342006787)
(1.0, 0.12137727508716974)
(1.0, 0.12063085675427158)
(1.0, 0.11988443842137345)
(1.0, 0.11913802008847531)
(1.0, 0.11839160175557716)
(1.0, 0.11764518342267902)
(1.0, 0.11689876508978088)
(1.0, 0.11615234675688273)
(1.0, 0.11540592842398459)
(1.0, 0.11465951009108645)
(1.0, 0.1139130917581883)
(1.0, 0.11316667342529016)
(1.0, 0.11242025509239202)
(1.0, 0.11167383675949387)
(1.0, 0.11092741842659573)
(1.0, 0.11018100009369759)
(1.0, 0.10943458176079944)
(1.0, 0.1086881634279013)
(1.0, 0.10794174509500316)
(1.0, 0.10719532676210501)
(1.0, 0.10644890842920687)
(1.0, 0.10570249009630873)
(1.0, 0.10495607176341058)
(1.0, 0.10420965343051244)
(1.0, 0.1034632350976143)
(1.0, 0.10271681676471615)
(1.0, 0.10197039843181802)
(1.0, 0.10122398009891988)
(1.0, 0.10047756176602173)
(1.0, 0.09973114343312359)
(1.0, 0.09898472510022545)
(1.0, 0.0982383067673273)
(1.0, 0.09749188843442916)
(1.0, 0.09674547010153102)
(1.0, 0.09599905176863287)
(1.0, 0.09525263343573473)
(1.0, 0.09450621510283659)
(1.0, 0.09375979676993844)
(1.0, 0.0930133784370403)
(1.0, 0.09226696010414216)
(1.0, 0.09152054177124401)
(1.0, 0.09077412343834587)
(1.0, 0.09002770510544773)
(1.0, 0.0892812867725496)
(1.0, 0.08853486843965144)
(1.0, 0.0877884501067533)
(1.0, 0.08704203177385517)
(1.0, 0.08629561344095701)
(1.0, 0.08554919510805888)
(1.0, 0.08480277677516074)
(1.0, 0.08405635844226259)
(1.0, 0.08330994010936445)
(1.0, 0.08256352177646631)
(1.0, 0.08181710344356816)
(1.0, 0.08107068511067002)
(1.0, 0.08032426677777188)
(1.0, 0.07957784844487373)
(1.0, 0.07883143011197559)
};
\addlegendentry{Jacobian Propagation}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.0541455454893542, 0.06006559860513952)
(2.0586749584991475, 0.06050879118051397)
(2.063486236887702, 0.060951983755888416)
(2.068614890573134, 0.06139517633126287)
(2.0740962255804636, 0.06183836890663731)
(2.079962799004229, 0.062281561482011756)
(2.086241833866837, 0.0627247540573862)
(2.092952807345377, 0.06316794663276065)
(2.10010542122791, 0.0636111392081351)
(2.107698137480386, 0.06405433178350955)
(2.115717415958794, 0.06449752435888399)
(2.124137729472926, 0.06494071693425844)
(2.1329223596115043, 0.0653839095096329)
(2.1420249025752147, 0.06582710208500735)
(2.1513913461294223, 0.06627029466038178)
(2.160962524888409, 0.06671348723575624)
(2.1706767284297572, 0.06715667981113069)
(2.1804722298951513, 0.06759987238650514)
(2.1902895233654687, 0.06804306496187958)
(2.200073104458525, 0.06848625753725403)
(2.2097726947848506, 0.06892945011262848)
(2.219343888558263, 0.06937264268800293)
(2.2287482781971524, 0.06981583526337737)
(2.2379531839294606, 0.07025902783875182)
(2.246931159963518, 0.07070222041412627)
(2.2556594690125884, 0.07114541298950072)
(2.264119704056798, 0.07158860556487516)
(2.2722976920827254, 0.07203179814024961)
(2.2801837448759383, 0.07247499071562406)
(2.2877732366869488, 0.0729181832909985)
(2.2950674005916882, 0.07336137586637295)
(2.3020741585669224, 0.0738045684417474)
(2.308808747674454, 0.07424776101712185)
(2.3152938863044183, 0.07469095359249629)
(2.321559245591615, 0.07513414616787074)
(2.3276400517520783, 0.0755773387432452)
(2.3335747393167945, 0.07602053131861965)
(2.3394016921235132, 0.07646372389399408)
(2.3451552338699324, 0.07690691646936854)
(2.3508611467403613, 0.07735010904474299)
(2.3565320893218096, 0.07779330162011744)
(2.3621633406288702, 0.07823649419549188)
(2.3677293069311904, 0.07867968677086633)
(2.373181189241108, 0.07912287934624078)
(2.3784461248521156, 0.07956607192161523)
(2.3834279949668677, 0.08000926449698967)
(2.3880099454885984, 0.08045245707236412)
(2.3920585155533587, 0.08089564964773857)
(2.395429125187198, 0.08133884222311301)
(2.3979725550558593, 0.08178203479848746)
(2.3995419698542175, 0.08222522737386191)
(2.4, 0.08266841994923636)
(2.399225406037637, 0.0831116125246108)
(2.397118903113691, 0.08355480509998525)
(2.393607810830223, 0.0839979976753597)
(2.3886493049656035, 0.08444119025073415)
(2.382232168397268, 0.08488438282610859)
(2.374377055526276, 0.08532757540148304)
(2.36513538583253, 0.0857707679768575)
(2.3545870593029306, 0.08621396055223195)
(2.342837234819097, 0.08665715312760638)
(2.3300124318442452, 0.08710034570298084)
(2.316256209387081, 0.08754353827835529)
(2.3017246505539046, 0.08798673085372974)
(2.286581843859278, 0.08842992342910418)
(2.270995511776717, 0.08887311600447863)
(2.255132899498787, 0.08931630857985308)
(2.2391570071031417, 0.08975950115522753)
(2.2232232282000077, 0.09020269373060197)
(2.207476446964972, 0.09064588630597642)
(2.1920486404312927, 0.09108907888135087)
(2.1770570299732563, 0.09153227145672531)
(2.16260282077522, 0.09197546403209976)
(2.1487705572274454, 0.09241865660747421)
(2.135628103622836, 0.09286184918284866)
(2.123227233196506, 0.0933050417582231)
(2.111604776362036, 0.09374823433359755)
(2.1007842444585902, 0.094191426908972)
(2.09077781287506, 0.09463461948434645)
(2.0815885216351093, 0.09507781205972089)
(2.0732125363118965, 0.09552100463509534)
(2.0656413100667255, 0.0959641972104698)
(2.058863499515567, 0.09640738978584425)
(2.0528665120374257, 0.09685058236121868)
(2.0476375974369487, 0.09729377493659314)
(2.0431644387567367, 0.09773696751196759)
(2.0394352410878307, 0.09818016008734204)
(2.0364383590402464, 0.09862335266271648)
(2.0341615392573256, 0.09906654523809093)
(2.032590881106023, 0.09950973781346538)
(2.031709634768246, 0.09995293038883982)
(2.0314969609578424, 0.10039612296421427)
(2.0319267710802857, 0.10083931553958872)
(2.0329667524139956, 0.10128250811496317)
(2.0345776619928557, 0.10172570069033761)
(2.0367129477638324, 0.10216889326571206)
(2.039318728744294, 0.10261208584108651)
(2.0423341395589167, 0.10305527841646096)
(2.0456920207729263, 0.1034984709918354)
(2.0493199162715587, 0.10394166356720985)
(2.0531413234825884, 0.1043848561425843)
(2.0570771319315937, 0.10482804871795876)
(2.061047180451009, 0.10527124129333319)
(2.064971862959054, 0.10571443386870764)
(2.0687737164293147, 0.1061576264440821)
(2.07237893165027, 0.10660081901945655)
(2.0757187367055985, 0.10704401159483098)
(2.078730613872524, 0.10748720417020544)
(2.08135932199038, 0.10793039674557989)
(2.0835577075653946, 0.10837358932095434)
(2.085287298356081, 0.10881678189632878)
(2.086518682463362, 0.10925997447170323)
(2.087231683680666, 0.10970316704707768)
(2.087415349784191, 0.11014635962245212)
(2.087067774386625, 0.11058955219782657)
(2.086195774850494, 0.11103274477320102)
(2.0848144485833515, 0.11147593734857547)
(2.082946627986616, 0.11191912992394991)
(2.0806222507534478, 0.11236232249932436)
(2.077877657653369, 0.11280551507469881)
(2.0747548251211816, 0.11324870765007326)
(2.07130053571494, 0.1136919002254477)
(2.067565486658809, 0.11413509280082215)
(2.0636033359526436, 0.1145782853761966)
(2.0, 0.1145782853761966)
(2.0, 0.11413509280082215)
(2.0, 0.1136919002254477)
(2.0, 0.11324870765007326)
(2.0, 0.11280551507469881)
(2.0, 0.11236232249932436)
(2.0, 0.11191912992394991)
(2.0, 0.11147593734857547)
(2.0, 0.11103274477320102)
(2.0, 0.11058955219782657)
(2.0, 0.11014635962245212)
(2.0, 0.10970316704707768)
(2.0, 0.10925997447170323)
(2.0, 0.10881678189632878)
(2.0, 0.10837358932095434)
(2.0, 0.10793039674557989)
(2.0, 0.10748720417020544)
(2.0, 0.10704401159483098)
(2.0, 0.10660081901945655)
(2.0, 0.1061576264440821)
(2.0, 0.10571443386870764)
(2.0, 0.10527124129333319)
(2.0, 0.10482804871795876)
(2.0, 0.1043848561425843)
(2.0, 0.10394166356720985)
(2.0, 0.1034984709918354)
(2.0, 0.10305527841646096)
(2.0, 0.10261208584108651)
(2.0, 0.10216889326571206)
(2.0, 0.10172570069033761)
(2.0, 0.10128250811496317)
(2.0, 0.10083931553958872)
(2.0, 0.10039612296421427)
(2.0, 0.09995293038883982)
(2.0, 0.09950973781346538)
(2.0, 0.09906654523809093)
(2.0, 0.09862335266271648)
(2.0, 0.09818016008734204)
(2.0, 0.09773696751196759)
(2.0, 0.09729377493659314)
(2.0, 0.09685058236121868)
(2.0, 0.09640738978584425)
(2.0, 0.0959641972104698)
(2.0, 0.09552100463509534)
(2.0, 0.09507781205972089)
(2.0, 0.09463461948434645)
(2.0, 0.094191426908972)
(2.0, 0.09374823433359755)
(2.0, 0.0933050417582231)
(2.0, 0.09286184918284866)
(2.0, 0.09241865660747421)
(2.0, 0.09197546403209976)
(2.0, 0.09153227145672531)
(2.0, 0.09108907888135087)
(2.0, 0.09064588630597642)
(2.0, 0.09020269373060197)
(2.0, 0.08975950115522753)
(2.0, 0.08931630857985308)
(2.0, 0.08887311600447863)
(2.0, 0.08842992342910418)
(2.0, 0.08798673085372974)
(2.0, 0.08754353827835529)
(2.0, 0.08710034570298084)
(2.0, 0.08665715312760638)
(2.0, 0.08621396055223195)
(2.0, 0.0857707679768575)
(2.0, 0.08532757540148304)
(2.0, 0.08488438282610859)
(2.0, 0.08444119025073415)
(2.0, 0.0839979976753597)
(2.0, 0.08355480509998525)
(2.0, 0.0831116125246108)
(2.0, 0.08266841994923636)
(2.0, 0.08222522737386191)
(2.0, 0.08178203479848746)
(2.0, 0.08133884222311301)
(2.0, 0.08089564964773857)
(2.0, 0.08045245707236412)
(2.0, 0.08000926449698967)
(2.0, 0.07956607192161523)
(2.0, 0.07912287934624078)
(2.0, 0.07867968677086633)
(2.0, 0.07823649419549188)
(2.0, 0.07779330162011744)
(2.0, 0.07735010904474299)
(2.0, 0.07690691646936854)
(2.0, 0.07646372389399408)
(2.0, 0.07602053131861965)
(2.0, 0.0755773387432452)
(2.0, 0.07513414616787074)
(2.0, 0.07469095359249629)
(2.0, 0.07424776101712185)
(2.0, 0.0738045684417474)
(2.0, 0.07336137586637295)
(2.0, 0.0729181832909985)
(2.0, 0.07247499071562406)
(2.0, 0.07203179814024961)
(2.0, 0.07158860556487516)
(2.0, 0.07114541298950072)
(2.0, 0.07070222041412627)
(2.0, 0.07025902783875182)
(2.0, 0.06981583526337737)
(2.0, 0.06937264268800293)
(2.0, 0.06892945011262848)
(2.0, 0.06848625753725403)
(2.0, 0.06804306496187958)
(2.0, 0.06759987238650514)
(2.0, 0.06715667981113069)
(2.0, 0.06671348723575624)
(2.0, 0.06627029466038178)
(2.0, 0.06582710208500735)
(2.0, 0.0653839095096329)
(2.0, 0.06494071693425844)
(2.0, 0.06449752435888399)
(2.0, 0.06405433178350955)
(2.0, 0.0636111392081351)
(2.0, 0.06316794663276065)
(2.0, 0.0627247540573862)
(2.0, 0.062281561482011756)
(2.0, 0.06183836890663731)
(2.0, 0.06139517633126287)
(2.0, 0.060951983755888416)
(2.0, 0.06050879118051397)
(2.0, 0.06006559860513952)
};
\end{axis}

\end{tikzpicture}


==> figs/trainerr.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {\figureheight}, ylabel = {log(Prediction RMS)}, title = {Training data}, xmin = {0.6}, xmax = {3.4}, ymax = {-1.6067809955868015}, xlabel = {}, unbounded coords=jump
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {1,2,3}
, xticklabels = {$f$,$g$,$h$}
, xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-1.7750000000000001,-1.75,-1.725,-1.7000000000000002,-1.675,-1.6500000000000001,-1.625}
, yticklabels = {-1.775,-1.750,-1.725,-1.700,-1.675,-1.650,-1.625}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=0.0\figureheight, ymin = {-1.7896835035570198}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity=1.0,forget plot]coordinates {
(1.0871195239984301, -1.7680962819090875)
(1.0906425124957915, -1.7668726227923452)
(1.0940263828524668, -1.765648963675603)
(1.097265169237105, -1.7644253045588607)
(1.100356688279471, -1.7632016454421182)
(1.1033024437251737, -1.761977986325376)
(1.1061074169979657, -1.7607543272086337)
(1.1087797578229122, -1.7595306680918914)
(1.1113303942989312, -1.758307008975149)
(1.113772586009654, -1.7570833498584066)
(1.11612144662739, -1.7558596907416644)
(1.1183934637682116, -1.754636031624922)
(1.1206060434603162, -1.7534123725081798)
(1.1227771044621107, -1.7521887133914373)
(1.124924743893224, -1.750965054274695)
(1.1270669904162645, -1.7497413951579528)
(1.129221654829262, -1.7485177360412105)
(1.131406280785912, -1.747294076924468)
(1.1336381909043671, -1.7460704178077258)
(1.1359346162412258, -1.7448467586909835)
(1.13831289048239, -1.7436230995742412)
(1.1407906846901503, -1.7423994404574987)
(1.1433862544335855, -1.7411757813407565)
(1.146118668909758, -1.7399521222240142)
(1.149007991412321, -1.738728463107272)
(1.1520753822683671, -1.7375048039905296)
(1.1553430990568516, -1.7362811448737872)
(1.1588343743297684, -1.7350574857570449)
(1.162573157857655, -1.7338338266403026)
(1.1665837182060128, -1.7326101675235603)
(1.170890106756124, -1.7313865084068178)
(1.1755154956286178, -1.7301628492900756)
(1.1804814088795315, -1.7289391901733333)
(1.1858068733881362, -1.727715531056591)
(1.1915075216835387, -1.7264918719398488)
(1.197594683289032, -1.7252682128231063)
(1.2040745038208458, -1.724044553706364)
(1.2109471319784937, -1.7228208945896217)
(1.2182060137133157, -1.7215972354728795)
(1.2258373303412053, -1.720373576356137)
(1.2338196133144472, -1.7191499172393947)
(1.2421235629656036, -1.7179262581226524)
(1.2507120919864048, -1.7167025990059102)
(1.2595406069199175, -1.7154789398891677)
(1.2685575327405634, -1.7142552807724254)
(1.2777050768901432, -1.7130316216556831)
(1.2869202201489751, -1.7118079625389409)
(1.2961359126811771, -1.7105843034221986)
(1.305282444754499, -1.709360644305456)
(1.3142889532799915, -1.7081369851887138)
(1.3230850177621942, -1.7069133260719715)
(1.3316022928473497, -1.7056896669552293)
(1.3397761197815892, -1.7044660078384868)
(1.3475470561268763, -1.7032423487217445)
(1.3548622623950768, -1.7020186896050022)
(1.3616766861637446, -1.70079503048826)
(1.36795398895664, -1.6995713713715177)
(1.3736671688075641, -1.6983477122547752)
(1.378798841919094, -1.697124053138033)
(1.3833411599362424, -1.6959003940212907)
(1.3872953546418638, -1.6946767349045484)
(1.39067091871715, -1.693453075787806)
(1.3934844487978348, -1.6922294166710636)
(1.3957581944637962, -1.6910057575543214)
(1.3975183730177558, -1.689782098437579)
(1.3987933239171906, -1.6885584393208366)
(1.3996115875634008, -1.6873347802040943)
(1.4, -1.686111121087352)
(1.3999818973119798, -1.6848874619706098)
(1.3995755207903369, -1.6836638028538675)
(1.3987927061826584, -1.682440143737125)
(1.3976379278541373, -1.6812164846203828)
(1.3961077520182616, -1.6799928255036405)
(1.3941907332286811, -1.6787691663868982)
(1.3918677661525494, -1.6775455072701557)
(1.3891128815308615, -1.6763218481534135)
(1.3858944525092811, -1.6750981890366712)
(1.3821767565151242, -1.673874529919929)
(1.3779218197790581, -1.6726508708031866)
(1.3730914574825535, -1.6714272116864441)
(1.3676494131275836, -1.6702035525697019)
(1.3615634965427943, -1.6689798934529596)
(1.3548076210998727, -1.6677562343362173)
(1.347363647023929, -1.6665325752194748)
(1.339222948642603, -1.6653089161027326)
(1.330387638266159, -1.6640852569859903)
(1.3208713971568706, -1.662861597869248)
(1.3106998836309898, -1.6616379387525058)
(1.2999107085873347, -1.6604142796357633)
(1.2885529885436409, -1.659190620519021)
(1.2766865045503628, -1.6579669614022787)
(1.264380511261002, -1.6567433022855365)
(1.2517122532864322, -1.655519643168794)
(1.2387652552928847, -1.6542959840520517)
(1.2256274579004227, -1.6530723249353094)
(1.2123892733114818, -1.6518486658185672)
(0.7876107266885181, -1.6518486658185672)
(0.7743725420995773, -1.6530723249353094)
(0.7612347447071153, -1.6542959840520517)
(0.7482877467135679, -1.655519643168794)
(0.735619488738998, -1.6567433022855365)
(0.7233134954496372, -1.6579669614022787)
(0.7114470114563591, -1.659190620519021)
(0.7000892914126653, -1.6604142796357633)
(0.6893001163690103, -1.6616379387525058)
(0.6791286028431294, -1.662861597869248)
(0.6696123617338411, -1.6640852569859903)
(0.6607770513573968, -1.6653089161027326)
(0.652636352976071, -1.6665325752194748)
(0.6451923789001273, -1.6677562343362173)
(0.6384365034572058, -1.6689798934529596)
(0.6323505868724164, -1.6702035525697019)
(0.6269085425174465, -1.6714272116864441)
(0.6220781802209417, -1.6726508708031866)
(0.6178232434848758, -1.673874529919929)
(0.6141055474907189, -1.6750981890366712)
(0.6108871184691385, -1.6763218481534135)
(0.6081322338474507, -1.6775455072701557)
(0.6058092667713189, -1.6787691663868982)
(0.6038922479817384, -1.6799928255036405)
(0.6023620721458627, -1.6812164846203828)
(0.6012072938173415, -1.682440143737125)
(0.6004244792096631, -1.6836638028538675)
(0.6000181026880202, -1.6848874619706098)
(0.6, -1.686111121087352)
(0.6003884124365994, -1.6873347802040943)
(0.6012066760828094, -1.6885584393208366)
(0.6024816269822442, -1.689782098437579)
(0.6042418055362038, -1.6910057575543214)
(0.606515551202165, -1.6922294166710636)
(0.6093290812828499, -1.693453075787806)
(0.6127046453581362, -1.6946767349045484)
(0.6166588400637576, -1.6959003940212907)
(0.621201158080906, -1.697124053138033)
(0.6263328311924359, -1.6983477122547752)
(0.63204601104336, -1.6995713713715177)
(0.6383233138362554, -1.70079503048826)
(0.6451377376049232, -1.7020186896050022)
(0.6524529438731237, -1.7032423487217445)
(0.6602238802184107, -1.7044660078384868)
(0.6683977071526503, -1.7056896669552293)
(0.6769149822378059, -1.7069133260719715)
(0.6857110467200085, -1.7081369851887138)
(0.6947175552455009, -1.709360644305456)
(0.7038640873188229, -1.7105843034221986)
(0.7130797798510249, -1.7118079625389409)
(0.7222949231098567, -1.7130316216556831)
(0.7314424672594366, -1.7142552807724254)
(0.7404593930800825, -1.7154789398891677)
(0.7492879080135952, -1.7167025990059102)
(0.7578764370343964, -1.7179262581226524)
(0.7661803866855527, -1.7191499172393947)
(0.7741626696587948, -1.720373576356137)
(0.7817939862866843, -1.7215972354728795)
(0.7890528680215062, -1.7228208945896217)
(0.7959254961791543, -1.724044553706364)
(0.802405316710968, -1.7252682128231063)
(0.8084924783164614, -1.7264918719398488)
(0.8141931266118638, -1.727715531056591)
(0.8195185911204687, -1.7289391901733333)
(0.8244845043713821, -1.7301628492900756)
(0.8291098932438761, -1.7313865084068178)
(0.8334162817939871, -1.7326101675235603)
(0.8374268421423451, -1.7338338266403026)
(0.8411656256702316, -1.7350574857570449)
(0.8446569009431484, -1.7362811448737872)
(0.8479246177316329, -1.7375048039905296)
(0.850992008587679, -1.738728463107272)
(0.853881331090242, -1.7399521222240142)
(0.8566137455664145, -1.7411757813407565)
(0.8592093153098498, -1.7423994404574987)
(0.86168710951761, -1.7436230995742412)
(0.8640653837587742, -1.7448467586909835)
(0.8663618090956329, -1.7460704178077258)
(0.8685937192140879, -1.747294076924468)
(0.870778345170738, -1.7485177360412105)
(0.8729330095837355, -1.7497413951579528)
(0.8750752561067761, -1.750965054274695)
(0.8772228955378895, -1.7521887133914373)
(0.8793939565396838, -1.7534123725081798)
(0.8816065362317883, -1.754636031624922)
(0.8838785533726099, -1.7558596907416644)
(0.8862274139903462, -1.7570833498584066)
(0.8886696057010688, -1.758307008975149)
(0.8912202421770878, -1.7595306680918914)
(0.8938925830020344, -1.7607543272086337)
(0.8966975562748262, -1.761977986325376)
(0.899643311720529, -1.7632016454421182)
(0.9027348307628952, -1.7644253045588607)
(0.9059736171475332, -1.765648963675603)
(0.9093574875042085, -1.7668726227923452)
(0.9128804760015699, -1.7680962819090875)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity=1.0,forget plot]coordinates {
(2.090116983115721, -1.7896835035570198)
(2.0940744590896463, -1.7882748429712618)
(2.0978973630588618, -1.7868661823855039)
(2.101571844027059, -1.785457521799746)
(2.1050876877058458, -1.7840488612139882)
(2.108438626766942, -1.7826402006282303)
(2.111622578088044, -1.7812315400424723)
(2.1146418009724033, -1.7798228794567144)
(2.1175029715079074, -1.7784142188709564)
(2.120217169401455, -1.7770055582851987)
(2.1227997748104963, -1.7755968976994407)
(2.12527027394207, -1.7741882371136828)
(2.127651973553256, -1.7727795765279248)
(2.129971626016705, -1.771370915942167)
(2.132258968350227, -1.7699622553564092)
(2.134546180570238, -1.7685535947706512)
(2.1368672709078655, -1.7671449341848933)
(2.139257397784802, -1.7657362735991353)
(2.1417521409110813, -1.7643276130133774)
(2.144386736333966, -1.7629189524276196)
(2.147195292603877, -1.7615102918418617)
(2.1502100072776145, -1.7601016312561037)
(2.1534604045894845, -1.7586929706703458)
(2.15697261612832, -1.7572843100845879)
(2.1607687266192377, -1.7558756494988301)
(2.164866206308079, -1.7544669889130722)
(2.1692774499082543, -1.7530583283273142)
(2.17400943956797, -1.7516496677415563)
(2.179063545879824, -1.7502410071557983)
(2.184435476672487, -1.7488323465700406)
(2.1901153783408325, -1.7474236859842827)
(2.196088088984101, -1.7460150253985247)
(2.2023335368722714, -1.7446063648127668)
(2.2088272720205033, -1.743197704227009)
(2.2155411132077005, -1.741789043641251)
(2.2224438879141286, -1.7403803830554931)
(2.2295022386418357, -1.7389717224697352)
(2.2366814661514134, -1.7375630618839772)
(2.243946378478534, -1.7361544012982195)
(2.251262114297994, -1.7347457407124616)
(2.2585949103218104, -1.7333370801267036)
(2.2659127849127456, -1.7319284195409457)
(2.2731861138483502, -1.7305197589551877)
(2.280388078993564, -1.72911109836943)
(2.28749497628015, -1.727702437783672)
(2.294486375550251, -1.726293777197914)
(2.3013451311725555, -1.7248851166121562)
(2.308057248549712, -1.7234764560263982)
(2.314611617386727, -1.7220677954406405)
(2.3209996276007003, -1.7206591348548825)
(2.327214687795965, -1.7192504742691246)
(2.333251669148984, -1.7178418136833666)
(2.339106299266594, -1.7164331530976087)
(2.344774531103822, -1.715024492511851)
(2.3502519114363687, -1.713615831926093)
(2.355532971829258, -1.712207171340335)
(2.360610662731118, -1.7107985107545771)
(2.365475848489968, -1.7093898501688192)
(2.3701168779784676, -1.7079811895830614)
(2.374519242368967, -1.7065725289973035)
(2.3786653286122244, -1.7051638684115455)
(2.382534274497869, -1.7037552078257876)
(2.386101928896062, -1.7023465472400297)
(2.38934091891659, -1.700937886654272)
(2.3922208242261633, -1.699529226068514)
(2.3947084575330817, -1.698120565482756)
(2.396768249136425, -1.696711904896998)
(2.3983627322805567, -1.6953032443112404)
(2.3994531246948445, -1.6938945837254824)
(2.4, -1.6924859231397245)
(2.3999640405415135, -1.6910772625539665)
(2.399306860646995, -1.6896686019682086)
(2.3979918863514667, -1.6882599413824508)
(2.395985274421985, -1.6868512807966929)
(2.3932568502380493, -1.685442620210935)
(2.3897810409982387, -1.684033959625177)
(2.385537778109314, -1.682625299039419)
(2.3805133407596664, -1.6812166384536613)
(2.374701111849369, -1.6798079778679034)
(2.3681022178578095, -1.6783993172821454)
(2.360726026015385, -1.6769906566963875)
(2.352590475353038, -1.6755819961106295)
(2.343722222774313, -1.6741733355248718)
(2.334156591066736, -1.6727646749391138)
(2.3239373124849134, -1.671356014353356)
(2.3131160688608863, -1.669947353767598)
(2.301751836738261, -1.66853869318184)
(2.289910053371206, -1.6671300325960823)
(2.2776616261700124, -1.6657213720103243)
(2.265081813941153, -1.6643127114245664)
(2.2522490127555166, -1.6629040508388084)
(2.2392434822626917, -1.6614953902530505)
(2.226146049629919, -1.6600867296672928)
(2.213036828003525, -1.6586780690815348)
(2.1999939845511034, -1.6572694084957769)
(2.187092589916799, -1.655860747910019)
(1.8129074100832012, -1.655860747910019)
(1.8000060154488966, -1.6572694084957769)
(1.7869631719964751, -1.6586780690815348)
(1.7738539503700812, -1.6600867296672928)
(1.7607565177373086, -1.6614953902530505)
(1.7477509872444834, -1.6629040508388084)
(1.734918186058847, -1.6643127114245664)
(1.7223383738299878, -1.6657213720103243)
(1.7100899466287938, -1.6671300325960823)
(1.6982481632617392, -1.66853869318184)
(1.6868839311391135, -1.669947353767598)
(1.6760626875150866, -1.671356014353356)
(1.665843408933264, -1.6727646749391138)
(1.6562777772256874, -1.6741733355248718)
(1.6474095246469622, -1.6755819961106295)
(1.639273973984615, -1.6769906566963875)
(1.6318977821421905, -1.6783993172821454)
(1.6252988881506312, -1.6798079778679034)
(1.6194866592403334, -1.6812166384536613)
(1.614462221890686, -1.682625299039419)
(1.610218959001761, -1.684033959625177)
(1.6067431497619504, -1.685442620210935)
(1.6040147255780146, -1.6868512807966929)
(1.6020081136485333, -1.6882599413824508)
(1.6006931393530048, -1.6896686019682086)
(1.6000359594584863, -1.6910772625539665)
(1.6, -1.6924859231397245)
(1.6005468753051555, -1.6938945837254824)
(1.601637267719443, -1.6953032443112404)
(1.6032317508635747, -1.696711904896998)
(1.6052915424669183, -1.698120565482756)
(1.6077791757738367, -1.699529226068514)
(1.6106590810834098, -1.700937886654272)
(1.6138980711039381, -1.7023465472400297)
(1.617465725502131, -1.7037552078257876)
(1.6213346713877754, -1.7051638684115455)
(1.625480757631033, -1.7065725289973035)
(1.6298831220215324, -1.7079811895830614)
(1.634524151510032, -1.7093898501688192)
(1.6393893372688821, -1.7107985107545771)
(1.6444670281707419, -1.712207171340335)
(1.6497480885636313, -1.713615831926093)
(1.655225468896178, -1.715024492511851)
(1.6608937007334061, -1.7164331530976087)
(1.6667483308510163, -1.7178418136833666)
(1.672785312204035, -1.7192504742691246)
(1.6790003723992997, -1.7206591348548825)
(1.6853883826132732, -1.7220677954406405)
(1.691942751450288, -1.7234764560263982)
(1.6986548688274443, -1.7248851166121562)
(1.705513624449749, -1.726293777197914)
(1.7125050237198498, -1.727702437783672)
(1.719611921006436, -1.72911109836943)
(1.7268138861516498, -1.7305197589551877)
(1.7340872150872544, -1.7319284195409457)
(1.7414050896781894, -1.7333370801267036)
(1.7487378857020062, -1.7347457407124616)
(1.756053621521466, -1.7361544012982195)
(1.7633185338485866, -1.7375630618839772)
(1.7704977613581643, -1.7389717224697352)
(1.7775561120858716, -1.7403803830554931)
(1.7844588867922995, -1.741789043641251)
(1.7911727279794967, -1.743197704227009)
(1.7976664631277286, -1.7446063648127668)
(1.8039119110158992, -1.7460150253985247)
(1.8098846216591675, -1.7474236859842827)
(1.815564523327513, -1.7488323465700406)
(1.820936454120176, -1.7502410071557983)
(1.82599056043203, -1.7516496677415563)
(1.8307225500917457, -1.7530583283273142)
(1.8351337936919212, -1.7544669889130722)
(1.8392312733807623, -1.7558756494988301)
(1.84302738387168, -1.7572843100845879)
(1.8465395954105155, -1.7586929706703458)
(1.8497899927223858, -1.7601016312561037)
(1.852804707396123, -1.7615102918418617)
(1.8556132636660339, -1.7629189524276196)
(1.8582478590889189, -1.7643276130133774)
(1.8607426022151978, -1.7657362735991353)
(1.8631327290921342, -1.7671449341848933)
(1.8654538194297619, -1.7685535947706512)
(1.8677410316497733, -1.7699622553564092)
(1.870028373983295, -1.771370915942167)
(1.8723480264467438, -1.7727795765279248)
(1.87472972605793, -1.7741882371136828)
(1.8772002251895035, -1.7755968976994407)
(1.8797828305985451, -1.7770055582851987)
(1.8824970284920926, -1.7784142188709564)
(1.885358199027597, -1.7798228794567144)
(1.8883774219119558, -1.7812315400424723)
(1.8915613732330583, -1.7826402006282303)
(1.8949123122941545, -1.7840488612139882)
(1.8984281559729408, -1.785457521799746)
(1.9021026369411382, -1.7868661823855039)
(1.905925540910354, -1.7882748429712618)
(1.909883016884279, -1.7896835035570198)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity=1.0,forget plot]coordinates {
(3.046172276019137, -1.7718148448596052)
(3.0470686145233774, -1.7704042991393247)
(3.0478561819182737, -1.7689937534190443)
(3.048591641088423, -1.767583207698764)
(3.049339430336021, -1.7661726619784837)
(3.050168703041299, -1.7647621162582032)
(3.051149870862012, -1.763351570537923)
(3.052350955565363, -1.7619410248176426)
(3.053833974908522, -1.7605304790973622)
(3.0556515923655594, -1.7591199333770817)
(3.0578442480906056, -1.7577093876568015)
(3.060437959760524, -1.756298841936521)
(3.0634429386060353, -1.7548882962162407)
(3.0668531109718913, -1.7534777504959602)
(3.0706465731132875, -1.75206720477568)
(3.0747869413497244, -1.7506566590553996)
(3.079225496272644, -1.7492461133351191)
(3.0839039635592758, -1.7478355676148387)
(3.0887577297848323, -1.7464250218945585)
(3.0937192633133987, -1.745014476174278)
(3.0987215005308375, -1.7436039304539976)
(3.103700967487883, -1.7421933847337174)
(3.1086004358739774, -1.740782839013437)
(3.1133709578355053, -1.7393722932931566)
(3.117973182585037, -1.7379617475728761)
(3.1223779238351694, -1.736551201852596)
(3.1265660148203507, -1.7351406561323155)
(3.1305275507740733, -1.733730110412035)
(3.134260671299301, -1.7323195646917546)
(3.1377700721577124, -1.7309090189714744)
(3.1410654541244925, -1.729498473251194)
(3.144160114045508, -1.7280879275309136)
(3.1470698604051854, -1.7266773818106331)
(3.1498123947993784, -1.725266836090353)
(3.1524072456029835, -1.7238562903700725)
(3.1548762759596207, -1.722445744649792)
(3.1572447208400676, -1.7210351989295118)
(3.159542643296636, -1.7196246532092314)
(3.1618066437656203, -1.718214107488951)
(3.1640816130817138, -1.7168035617686705)
(3.166422293351614, -1.7153930160483903)
(3.1688944032421276, -1.71398247032811)
(3.171575096451323, -1.7125719246078295)
(3.174552553720326, -1.711161378887549)
(3.177924558096372, -1.7097508331672688)
(3.181795967633499, -1.7083402874469884)
(3.1862750757922567, -1.706929741726708)
(3.1914689331972865, -1.7055191960064275)
(3.1974777902161735, -1.7041086502861473)
(3.204388902605493, -1.702698104565867)
(3.2122700164539713, -1.7012875588455865)
(3.221162907958165, -1.6998770131253063)
(3.2310773925520344, -1.6984664674050258)
(3.2419862316213766, -1.6970559216847454)
(3.2538213497166875, -1.695645375964465)
(3.266471728835963, -1.6942348302441848)
(3.2797832692328885, -1.6928242845239043)
(3.2935608011703157, -1.691413738803624)
(3.3075723046729935, -1.6900031930833435)
(3.321555252800688, -1.6885926473630632)
(3.335224848517365, -1.6871821016427828)
(3.348283787426627, -1.6857715559225024)
(3.3604330602880297, -1.684361010202222)
(3.371383221208766, -1.6829504644819417)
(3.3808654984957394, -1.6815399187616613)
(3.3886421209823103, -1.6801293730413809)
(3.394515274946072, -1.6787188273211007)
(3.398334193005142, -1.6773082816008202)
(3.4, -1.6758977358805398)
(3.3994680916861233, -1.6744871901602594)
(3.39674798739504, -1.6730766444399792)
(3.3919007637334304, -1.6716660987196987)
(3.385034329117399, -1.6702555529994183)
(3.376296926272099, -1.6688450072791379)
(3.36586934229167, -1.6674344615588577)
(3.3539563575585376, -1.6660239158385772)
(3.3407779738738475, -1.6646133701182968)
(3.3265609306308015, -1.6632028243980164)
(3.311530951359489, -1.6617922786777362)
(3.295906069785594, -1.6603817329574557)
(3.2798912746594295, -1.6589711872371753)
(3.2636745965764584, -1.657560641516895)
(3.2474246478720334, -1.6561500957966147)
(3.231289527063372, -1.6547395500763342)
(3.2153969187833127, -1.6533290043560538)
(3.1998551628010254, -1.6519184586357736)
(3.1847550331178285, -1.6505079129154931)
(3.1701719594757747, -1.6490973671952127)
(3.156168436183169, -1.6476868214749323)
(3.1427963927853235, -1.646276275754652)
(3.1300993428081916, -1.6448657300343716)
(3.11811417536055, -1.6434551843140912)
(3.106872504868207, -1.6420446385938108)
(3.096401542402637, -1.6406340928735306)
(3.0867244947050465, -1.6392235471532501)
(3.077860531955645, -1.6378130014329697)
(3.0698243915670966, -1.6364024557126895)
(3.0626257027521366, -1.634991909992409)
(3.0562681260732236, -1.6335813642721286)
(3.0507484048929254, -1.6321708185518482)
(3.046055423114666, -1.630760272831568)
(3.042169357319382, -1.6293497271112876)
(3.039061002613626, -1.6279391813910071)
(3.0366913410813767, -1.6265286356707267)
(3.035011410118581, -1.6251180899504465)
(3.0339625151765284, -1.623707544230166)
(3.0334768173207878, -1.6222969985098856)
(3.0334783101951186, -1.6208864527896052)
(3.0338841832269394, -1.619475907069325)
(3.034606548267549, -1.6180653613490446)
(3.0355544857967818, -1.6166548156287641)
(3.036636345303364, -1.615244269908484)
(3.037762213914971, -1.6138337241882035)
(3.038846449584036, -1.612423178467923)
(3.0398101620743145, -1.6110126327476426)
(3.040583518468177, -1.6096020870273624)
(3.041107751369669, -1.608191541307082)
(3.041336758221654, -1.6067809955868015)
(2.958663241778346, -1.6067809955868015)
(2.958892248630331, -1.608191541307082)
(2.959416481531823, -1.6096020870273624)
(2.9601898379256855, -1.6110126327476426)
(2.961153550415964, -1.612423178467923)
(2.962237786085029, -1.6138337241882035)
(2.963363654696636, -1.615244269908484)
(2.9644455142032182, -1.6166548156287641)
(2.965393451732451, -1.6180653613490446)
(2.9661158167730606, -1.619475907069325)
(2.9665216898048814, -1.6208864527896052)
(2.9665231826792122, -1.6222969985098856)
(2.9660374848234716, -1.623707544230166)
(2.964988589881419, -1.6251180899504465)
(2.9633086589186233, -1.6265286356707267)
(2.960938997386374, -1.6279391813910071)
(2.957830642680618, -1.6293497271112876)
(2.953944576885334, -1.630760272831568)
(2.9492515951070746, -1.6321708185518482)
(2.9437318739267764, -1.6335813642721286)
(2.9373742972478634, -1.634991909992409)
(2.9301756084329034, -1.6364024557126895)
(2.922139468044355, -1.6378130014329697)
(2.9132755052949535, -1.6392235471532501)
(2.903598457597363, -1.6406340928735306)
(2.893127495131793, -1.6420446385938108)
(2.88188582463945, -1.6434551843140912)
(2.8699006571918084, -1.6448657300343716)
(2.8572036072146765, -1.646276275754652)
(2.843831563816831, -1.6476868214749323)
(2.8298280405242253, -1.6490973671952127)
(2.8152449668821715, -1.6505079129154931)
(2.8001448371989746, -1.6519184586357736)
(2.7846030812166873, -1.6533290043560538)
(2.768710472936628, -1.6547395500763342)
(2.7525753521279666, -1.6561500957966147)
(2.7363254034235416, -1.657560641516895)
(2.7201087253405705, -1.6589711872371753)
(2.704093930214406, -1.6603817329574557)
(2.688469048640511, -1.6617922786777362)
(2.6734390693691985, -1.6632028243980164)
(2.6592220261261525, -1.6646133701182968)
(2.6460436424414624, -1.6660239158385772)
(2.63413065770833, -1.6674344615588577)
(2.623703073727901, -1.6688450072791379)
(2.614965670882601, -1.6702555529994183)
(2.6080992362665696, -1.6716660987196987)
(2.60325201260496, -1.6730766444399792)
(2.6005319083138767, -1.6744871901602594)
(2.6, -1.6758977358805398)
(2.601665806994858, -1.6773082816008202)
(2.605484725053928, -1.6787188273211007)
(2.6113578790176897, -1.6801293730413809)
(2.6191345015042606, -1.6815399187616613)
(2.628616778791234, -1.6829504644819417)
(2.6395669397119703, -1.684361010202222)
(2.651716212573373, -1.6857715559225024)
(2.664775151482635, -1.6871821016427828)
(2.678444747199312, -1.6885926473630632)
(2.6924276953270065, -1.6900031930833435)
(2.7064391988296843, -1.691413738803624)
(2.7202167307671115, -1.6928242845239043)
(2.733528271164037, -1.6942348302441848)
(2.7461786502833125, -1.695645375964465)
(2.7580137683786234, -1.6970559216847454)
(2.7689226074479656, -1.6984664674050258)
(2.778837092041835, -1.6998770131253063)
(2.7877299835460287, -1.7012875588455865)
(2.795611097394507, -1.702698104565867)
(2.8025222097838265, -1.7041086502861473)
(2.8085310668027135, -1.7055191960064275)
(2.8137249242077433, -1.706929741726708)
(2.818204032366501, -1.7083402874469884)
(2.822075441903628, -1.7097508331672688)
(2.825447446279674, -1.711161378887549)
(2.828424903548677, -1.7125719246078295)
(2.8311055967578724, -1.71398247032811)
(2.833577706648386, -1.7153930160483903)
(2.8359183869182862, -1.7168035617686705)
(2.8381933562343797, -1.718214107488951)
(2.840457356703364, -1.7196246532092314)
(2.8427552791599324, -1.7210351989295118)
(2.8451237240403793, -1.722445744649792)
(2.8475927543970165, -1.7238562903700725)
(2.8501876052006216, -1.725266836090353)
(2.8529301395948146, -1.7266773818106331)
(2.855839885954492, -1.7280879275309136)
(2.8589345458755075, -1.729498473251194)
(2.8622299278422876, -1.7309090189714744)
(2.865739328700699, -1.7323195646917546)
(2.8694724492259267, -1.733730110412035)
(2.8734339851796493, -1.7351406561323155)
(2.8776220761648306, -1.736551201852596)
(2.882026817414963, -1.7379617475728761)
(2.8866290421644947, -1.7393722932931566)
(2.8913995641260226, -1.740782839013437)
(2.896299032512117, -1.7421933847337174)
(2.9012784994691625, -1.7436039304539976)
(2.9062807366866013, -1.745014476174278)
(2.9112422702151677, -1.7464250218945585)
(2.9160960364407242, -1.7478355676148387)
(2.920774503727356, -1.7492461133351191)
(2.9252130586502756, -1.7506566590553996)
(2.9293534268867125, -1.75206720477568)
(2.9331468890281087, -1.7534777504959602)
(2.9365570613939647, -1.7548882962162407)
(2.939562040239476, -1.756298841936521)
(2.9421557519093944, -1.7577093876568015)
(2.9443484076344406, -1.7591199333770817)
(2.946166025091478, -1.7605304790973622)
(2.947649044434637, -1.7619410248176426)
(2.948850129137988, -1.763351570537923)
(2.949831296958701, -1.7647621162582032)
(2.950660569663979, -1.7661726619784837)
(2.951408358911577, -1.767583207698764)
(2.9521438180817263, -1.7689937534190443)
(2.9529313854766226, -1.7704042991393247)
(2.953827723980863, -1.7718148448596052)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {log(Simulation RMS)}, title = {Training data}, xmin = {0.6}, xmax = {3.4}, ymax = {0.9549438463486091}, xlabel = {}, unbounded coords=jump
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {1,2,3}
, xticklabels = {$f$,$g$,$h$}
, xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-1.0,-0.5,0.0,0.5}
, yticklabels = {-1.0,-0.5,0.0,0.5}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=0.0\figureheight, ymin = {-1.3258756941087781}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity=1.0,forget plot]coordinates {
(1.323513941042924, -0.7402243121762929)
(1.3349972590411596, -0.7299041573889635)
(1.3457451403656406, -0.7195840026016342)
(1.3556782486761676, -0.7092638478143048)
(1.3647252285029714, -0.6989436930269755)
(1.3728238215020645, -0.6886235382396461)
(1.3799218307093857, -0.6783033834523167)
(1.3859779110989, -0.6679832286649874)
(1.390962168740555, -0.657663073877658)
(1.3948565553747643, -0.6473429190903286)
(1.3976550501611544, -0.6370227643029992)
(1.3993636255970554, -0.6267026095156699)
(1.4, -0.6163824547283405)
(1.3995931843629, -0.6060622999410111)
(1.3981828366680542, -0.5957421451536817)
(1.3958184417302615, -0.5854219903663523)
(1.3925583391735372, -0.5751018355790231)
(1.3884686260781924, -0.5647816807916937)
(1.3836219640227834, -0.5544615260043643)
(1.378096322561279, -0.5441413712170349)
(1.3719736925133494, -0.5338212164297056)
(1.3653388027254805, -0.5235010616423762)
(1.3582778731355845, -0.5131809068550468)
(1.3508774350341095, -0.5028607520677174)
(1.34322324639133, -0.49254059728038807)
(1.3353993260876464, -0.4822204424930587)
(1.3274871259587735, -0.47190028770572934)
(1.3195648539098017, -0.46158013291839994)
(1.3117069551582645, -0.45125997813107055)
(1.3039837521653048, -0.4409398233437412)
(1.2964612372584086, -0.4306196685564118)
(1.2892010056055487, -0.4202995137690825)
(1.2822603103386117, -0.4099793589817531)
(1.275692216504312, -0.39965920419442375)
(1.2695458263831543, -0.38933904940709435)
(1.2638665457682723, -0.379018894619765)
(1.2586963591995466, -0.3686987398324356)
(1.2540740820149419, -0.3583785850451062)
(1.2500355584613572, -0.3480584302577769)
(1.2466137779878514, -0.3377382754704475)
(1.2438388861450356, -0.32741812068311815)
(1.2417380720907392, -0.31709796589578876)
(1.2403353213477881, -0.3067778111084594)
(1.2396510299148584, -0.29645765632113)
(1.2397014837914522, -0.2861375015338007)
(1.240498216106083, -0.2758173467464713)
(1.2420472619767489, -0.2654971919591419)
(1.2443483386246657, -0.25517703717181256)
(1.2473939847573245, -0.24485688238448317)
(1.2511686985133967, -0.2345367275971538)
(1.2556481170395772, -0.22421657280982443)
(1.2607982828229622, -0.21389641802249507)
(1.2665750420733468, -0.2035762632351657)
(1.2729236186548036, -0.19325610844783633)
(1.2797784033035362, -0.18293595366050697)
(1.2870629922220216, -0.1726157988731776)
(1.2946905017739883, -0.16229564408584823)
(1.3025641771657168, -0.15197548929851884)
(1.3105783030020937, -0.14165533451118947)
(1.3186194128252842, -0.1313351797238601)
(1.3265677835988656, -0.12101502493653074)
(1.3342991900369956, -0.11069487014920137)
(1.3416868831514526, -0.10037471536187201)
(1.3486037478425412, -0.09005456057454263)
(1.3549245862049886, -0.07973440578721326)
(1.360528466818977, -0.0694142509998839)
(1.3653010759438504, -0.05909409621255452)
(1.3691370044405462, -0.04877394142522515)
(1.3719419045385715, -0.03845378663789578)
(1.3736344532552036, -0.02813363185056641)
(1.3741480642879984, -0.017813477063237042)
(1.3734322973574518, -0.007493322275907672)
(1.371453923004435, 0.002826832511421698)
(1.368197611397175, 0.013146987298751068)
(1.3636662253620213, 0.023467142086080438)
(1.357880710163313, 0.03378729687340981)
(1.3508795850390636, 0.04410745166073918)
(1.3427180536679784, 0.054427606448068544)
(1.333466762136909, 0.06474776123539791)
(1.3232102431745236, 0.07506791602272729)
(0.6767897568254764, 0.07506791602272729)
(0.666533237863091, 0.06474776123539791)
(0.6572819463320216, 0.054427606448068544)
(0.6491204149609364, 0.04410745166073918)
(0.642119289836687, 0.03378729687340981)
(0.6363337746379786, 0.023467142086080438)
(0.631802388602825, 0.013146987298751068)
(0.6285460769955651, 0.002826832511421698)
(0.6265677026425481, -0.007493322275907672)
(0.6258519357120015, -0.017813477063237042)
(0.6263655467447963, -0.02813363185056641)
(0.6280580954614285, -0.03845378663789578)
(0.6308629955594538, -0.04877394142522515)
(0.6346989240561496, -0.05909409621255452)
(0.639471533181023, -0.0694142509998839)
(0.6450754137950113, -0.07973440578721326)
(0.6513962521574588, -0.09005456057454263)
(0.6583131168485474, -0.10037471536187201)
(0.6657008099630044, -0.11069487014920137)
(0.6734322164011344, -0.12101502493653074)
(0.6813805871747158, -0.1313351797238601)
(0.6894216969979063, -0.14165533451118947)
(0.6974358228342832, -0.15197548929851884)
(0.7053094982260117, -0.16229564408584823)
(0.7129370077779783, -0.1726157988731776)
(0.7202215966964638, -0.18293595366050697)
(0.7270763813451964, -0.19325610844783633)
(0.7334249579266532, -0.2035762632351657)
(0.7392017171770378, -0.21389641802249507)
(0.7443518829604228, -0.22421657280982443)
(0.7488313014866033, -0.2345367275971538)
(0.7526060152426753, -0.24485688238448317)
(0.7556516613753342, -0.25517703717181256)
(0.7579527380232511, -0.2654971919591419)
(0.7595017838939171, -0.2758173467464713)
(0.7602985162085478, -0.2861375015338007)
(0.7603489700851416, -0.29645765632113)
(0.7596646786522119, -0.3067778111084594)
(0.7582619279092608, -0.31709796589578876)
(0.7561611138549643, -0.32741812068311815)
(0.7533862220121486, -0.3377382754704475)
(0.749964441538643, -0.3480584302577769)
(0.7459259179850581, -0.3583785850451062)
(0.7413036408004534, -0.3686987398324356)
(0.7361334542317277, -0.379018894619765)
(0.7304541736168457, -0.38933904940709435)
(0.7243077834956879, -0.39965920419442375)
(0.7177396896613885, -0.4099793589817531)
(0.7107989943944513, -0.4202995137690825)
(0.7035387627415914, -0.4306196685564118)
(0.6960162478346952, -0.4409398233437412)
(0.6882930448417355, -0.45125997813107055)
(0.6804351460901983, -0.46158013291839994)
(0.6725128740412265, -0.47190028770572934)
(0.6646006739123534, -0.4822204424930587)
(0.6567767536086699, -0.49254059728038807)
(0.6491225649658905, -0.5028607520677174)
(0.6417221268644155, -0.5131809068550468)
(0.6346611972745195, -0.5235010616423762)
(0.6280263074866506, -0.5338212164297056)
(0.621903677438721, -0.5441413712170349)
(0.6163780359772166, -0.5544615260043643)
(0.6115313739218076, -0.5647816807916937)
(0.6074416608264628, -0.5751018355790231)
(0.6041815582697385, -0.5854219903663523)
(0.6018171633319459, -0.5957421451536817)
(0.6004068156371001, -0.6060622999410111)
(0.6, -0.6163824547283405)
(0.6006363744029446, -0.6267026095156699)
(0.6023449498388456, -0.6370227643029992)
(0.6051434446252358, -0.6473429190903286)
(0.6090378312594451, -0.657663073877658)
(0.6140220889011001, -0.6679832286649874)
(0.6200781692906142, -0.6783033834523167)
(0.6271761784979355, -0.6886235382396461)
(0.6352747714970286, -0.6989436930269755)
(0.6443217513238324, -0.7092638478143048)
(0.6542548596343594, -0.7195840026016342)
(0.6650027409588404, -0.7299041573889635)
(0.676486058957076, -0.7402243121762929)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity=1.0,forget plot]coordinates {
(2.2886363929473714, -1.3258756941087781)
(2.3020632598847706, -1.3219086796905062)
(2.314939040766823, -1.3179416652722342)
(2.327164649731069, -1.3139746508539623)
(2.338647760021371, -1.3100076364356903)
(2.3493043539702807, -1.3060406220174183)
(2.3590601153229316, -1.3020736075991464)
(2.3678516299568524, -1.2981065931808744)
(2.3756273659841476, -1.2941395787626022)
(2.3823484099957914, -1.2901725643443303)
(2.387988942663368, -1.2862055499260583)
(2.3925364438760246, -1.2822385355077863)
(2.395991624870763, -1.2782715210895144)
(2.3983680922127157, -1.2743045066712424)
(2.3996917557907844, -1.2703374922529704)
(2.4, -1.2663704778346985)
(2.399340643771008, -1.2624034634164265)
(2.3977707208688557, -1.2584364489981545)
(2.3953551167170377, -1.2544694345798826)
(2.3921651017250074, -1.2505024201616104)
(2.38827680354956, -1.2465354057433384)
(2.3837696617780026, -1.2425683913250665)
(2.378724908101696, -1.2386013769067945)
(2.3732241131206853, -1.2346343624885225)
(2.3673478375091612, -1.2306673480702506)
(2.361174420464366, -1.2267003336519786)
(2.354778932308585, -1.2227333192337067)
(2.348232311027263, -1.2187663048154347)
(2.341600694675151, -1.2147992903971627)
(2.334944953284266, -1.2108322759788908)
(2.3283204155162713, -1.2068652615606186)
(2.321776777193193, -1.2028982471423466)
(2.3153581713939384, -1.1989312327240746)
(2.3091033733850272, -1.1949642183058027)
(2.3030461085936524, -1.1909972038875307)
(2.2972154284079505, -1.1870301894692588)
(2.291636117011552, -1.1830631750509868)
(2.286329092850341, -1.1790961606327148)
(2.2813117707162194, -1.1751291462144429)
(2.2765983547401056, -1.171162131796171)
(2.2722000386346037, -1.167195117377899)
(2.2681250970356315, -1.1632281029596268)
(2.2643788603907646, -1.1592610885413548)
(2.2609635750837245, -1.1552940741230828)
(2.2578781598674054, -1.1513270597048109)
(2.2551178786698975, -1.147360045286539)
(2.252673957904202, -1.143393030868267)
(2.250533183045321, -1.139426016449995)
(2.2486775139884103, -1.135459002031723)
(2.247083761205514, -1.131491987613451)
(2.245723364725096, -1.127524973195179)
(2.244562315349954, -1.1235579587769071)
(2.2435612523336776, -1.119590944358635)
(2.2426757641346056, -1.115623929940363)
(2.2418569091899565, -1.111656915522091)
(2.2410519623690797, -1.107689901103819)
(2.240205380456913, -1.103722886685547)
(2.2392599673556397, -1.0997558722672751)
(2.238158207392041, -1.0957888578490032)
(2.236843723905248, -1.0918218434307312)
(2.2352628108530426, -1.0878548290124592)
(2.2333659781230852, -1.0838878145941873)
(2.2311094470568906, -1.0799208001759153)
(2.228456531723733, -1.075953785757643)
(2.225378843874796, -1.0719867713393711)
(2.2218572652275013, -1.0680197569210992)
(2.2178826395434634, -1.0640527425028272)
(2.21345614845323, -1.0600857280845553)
(2.2085893485664814, -1.0561187136662833)
(2.2033038623777, -1.0521516992480113)
(2.197630731037011, -1.0481846848297394)
(2.1916094523666114, -1.0442176704114674)
(2.1852867417388095, -1.0402506559931954)
(2.1787150658270753, -1.0362836415749235)
(2.171951009138905, -1.0323166271566513)
(2.165053540127226, -1.0283496127383793)
(2.158082247219921, -1.0243825983201074)
(2.151095615162774, -1.0204155839018354)
(2.1441494086969484, -1.0164485694835634)
(2.137295224036989, -1.0124815550652915)
(2.130579259301005, -1.0085145406470195)
(2.1240413435360903, -1.0045475262287475)
(2.1177142509495988, -1.0005805118104756)
(2.111623313133725, -0.9966134973922035)
(2.105786328207061, -0.9926464829739315)
(2.100213752614943, -0.9886794685556596)
(2.0949091494841507, -0.9847124541373876)
(2.0898698574663883, -0.9807454397191157)
(2.085087836347371, -0.9767784253008436)
(2.0805506406135956, -0.9728114108825716)
(2.0762424697696895, -0.9688443964642997)
(2.0721452444439246, -0.9648773820460277)
(1.9278547555560754, -0.9648773820460277)
(1.9237575302303105, -0.9688443964642997)
(1.9194493593864042, -0.9728114108825716)
(1.914912163652629, -0.9767784253008436)
(1.9101301425336117, -0.9807454397191157)
(1.9050908505158493, -0.9847124541373876)
(1.899786247385057, -0.9886794685556596)
(1.8942136717929394, -0.9926464829739315)
(1.8883766868662752, -0.9966134973922035)
(1.8822857490504015, -1.0005805118104756)
(1.8759586564639097, -1.0045475262287475)
(1.8694207406989949, -1.0085145406470195)
(1.862704775963011, -1.0124815550652915)
(1.8558505913030516, -1.0164485694835634)
(1.8489043848372264, -1.0204155839018354)
(1.8419177527800792, -1.0243825983201074)
(1.834946459872774, -1.0283496127383793)
(1.8280489908610948, -1.0323166271566513)
(1.8212849341729245, -1.0362836415749235)
(1.8147132582611907, -1.0402506559931954)
(1.8083905476333884, -1.0442176704114674)
(1.8023692689629889, -1.0481846848297394)
(1.7966961376222998, -1.0521516992480113)
(1.7914106514335184, -1.0561187136662833)
(1.7865438515467698, -1.0600857280845553)
(1.7821173604565368, -1.0640527425028272)
(1.7781427347724987, -1.0680197569210992)
(1.774621156125204, -1.0719867713393711)
(1.771543468276267, -1.075953785757643)
(1.7688905529431092, -1.0799208001759153)
(1.7666340218769145, -1.0838878145941873)
(1.7647371891469574, -1.0878548290124592)
(1.7631562760947517, -1.0918218434307312)
(1.7618417926079588, -1.0957888578490032)
(1.7607400326443605, -1.0997558722672751)
(1.759794619543087, -1.103722886685547)
(1.7589480376309203, -1.107689901103819)
(1.7581430908100437, -1.111656915522091)
(1.7573242358653944, -1.115623929940363)
(1.7564387476663224, -1.119590944358635)
(1.7554376846500463, -1.1235579587769071)
(1.7542766352749044, -1.127524973195179)
(1.7529162387944859, -1.131491987613451)
(1.7513224860115897, -1.135459002031723)
(1.749466816954679, -1.139426016449995)
(1.747326042095798, -1.143393030868267)
(1.7448821213301025, -1.147360045286539)
(1.7421218401325949, -1.1513270597048109)
(1.7390364249162755, -1.1552940741230828)
(1.7356211396092356, -1.1592610885413548)
(1.7318749029643685, -1.1632281029596268)
(1.727799961365396, -1.167195117377899)
(1.7234016452598946, -1.171162131796171)
(1.7186882292837804, -1.1751291462144429)
(1.713670907149659, -1.1790961606327148)
(1.7083638829884478, -1.1830631750509868)
(1.7027845715920495, -1.1870301894692588)
(1.6969538914063476, -1.1909972038875307)
(1.6908966266149728, -1.1949642183058027)
(1.6846418286060616, -1.1989312327240746)
(1.6782232228068066, -1.2028982471423466)
(1.6716795844837287, -1.2068652615606186)
(1.6650550467157341, -1.2108322759788908)
(1.6583993053248491, -1.2147992903971627)
(1.651767688972737, -1.2187663048154347)
(1.645221067691415, -1.2227333192337067)
(1.6388255795356341, -1.2267003336519786)
(1.632652162490839, -1.2306673480702506)
(1.6267758868793147, -1.2346343624885225)
(1.6212750918983039, -1.2386013769067945)
(1.6162303382219974, -1.2425683913250665)
(1.61172319645044, -1.2465354057433384)
(1.6078348982749924, -1.2505024201616104)
(1.604644883282962, -1.2544694345798826)
(1.602229279131144, -1.2584364489981545)
(1.600659356228992, -1.2624034634164265)
(1.6, -1.2663704778346985)
(1.6003082442092156, -1.2703374922529704)
(1.6016319077872845, -1.2743045066712424)
(1.6040083751292369, -1.2782715210895144)
(1.6074635561239756, -1.2822385355077863)
(1.6120110573366324, -1.2862055499260583)
(1.6176515900042086, -1.2901725643443303)
(1.6243726340158522, -1.2941395787626022)
(1.6321483700431476, -1.2981065931808744)
(1.6409398846770684, -1.3020736075991464)
(1.650695646029719, -1.3060406220174183)
(1.661352239978629, -1.3100076364356903)
(1.6728353502689308, -1.3139746508539623)
(1.685060959233177, -1.3179416652722342)
(1.6979367401152294, -1.3219086796905062)
(1.7113636070526286, -1.3258756941087781)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity=1.0,forget plot]coordinates {
(3.1786905817255597, -1.313344488184514)
(3.201441853950236, -1.298896791786214)
(3.222493296703087, -1.2844490953879137)
(3.24129173219525, -1.2700013989896137)
(3.2575975800689663, -1.2555537025913135)
(3.271519840399147, -1.2411060061930133)
(3.2834885573704837, -1.2266583097947132)
(3.2941640258609715, -1.212210613396413)
(3.304296588817408, -1.197762916998113)
(3.3145643158687417, -1.1833152205998128)
(3.325424072694851, -1.1688675242015125)
(3.33701114381065, -1.1544198278032125)
(3.34911240555266, -1.1399721314049123)
(3.36121977937929, -1.1255244350066123)
(3.3726489683846053, -1.111076738608312)
(3.3826897165771723, -1.0966290422100118)
(3.3907442677807724, -1.0821813458117118)
(3.396414196207715, -1.0677336494134115)
(3.3995121776820496, -1.0532859530151115)
(3.4, -1.0388382566168113)
(3.397879340323599, -1.024390560218511)
(3.39307894982603, -1.009942863820211)
(3.3853845234419766, -0.9954951674219108)
(3.3744440961766844, -0.9810474710236107)
(3.359856358011176, -0.9665997746253105)
(3.34132032163787, -0.9521520782270104)
(3.3188022521927185, -0.9377043818287102)
(3.2926673934448893, -0.9232566854304101)
(3.263732473602241, -0.9088089890321099)
(3.2332170567712786, -0.8943612926338098)
(3.202599936167961, -0.8799135962355097)
(3.1734119734812665, -0.8654658998372095)
(3.147011938140253, -0.8510182034389093)
(3.12439379941187, -0.8365705070406092)
(3.1060636956771526, -0.8221228106423091)
(3.0920067092042895, -0.807675114244009)
(3.0817430929133405, -0.7932274178457087)
(3.0744556735208253, -0.7787797214474086)
(3.069158160105766, -0.7643320250491085)
(3.064869537979796, -0.7498843286508083)
(3.0607625127959865, -0.7354366322525082)
(3.0562627096764032, -0.720988935854208)
(3.0510877290075906, -0.7065412394559079)
(3.045228373272953, -0.6920935430576077)
(3.0388855085888626, -0.6776458466593076)
(3.0323828268666557, -0.6631981502610075)
(3.026077132232625, -0.6487504538627072)
(3.0202840691949766, -0.6343027574644071)
(3.0152301208531016, -0.619855061066107)
(3.011033602304071, -0.6054073646678069)
(3.007710511413463, -0.5909596682695067)
(3.005196944031289, -0.5765119718712065)
(3.0033787162207486, -0.5620642754729064)
(3.002120286133164, -0.5476165790746063)
(3.0012879178180465, -0.5331688826763061)
(3.0007651143210343, -0.518721186278006)
(3.000460817297838, -0.5042734898797058)
(3.0003123301790517, -0.48982579348140565)
(3.0002853743493425, -0.4753780970831055)
(3.0003733666070684, -0.4609304006848054)
(3.000597205129928, -0.4464827042865052)
(3.001005819373588, -0.4320350078882051)
(3.0016766633384098, -0.4175873114899049)
(3.002714381111404, -0.4031396150916048)
(3.0042452607049333, -0.3886919186933046)
(3.0064050902829513, -0.3742442222950045)
(3.00931891381613, -0.35979652589670436)
(3.013073084036829, -0.3453488294984042)
(3.017682746422289, -0.33090113310010405)
(3.0230608439959785, -0.31645343670180387)
(3.028996908913613, -0.30200574030350374)
(3.035154186453026, -0.2875580439052036)
(3.0410912353017148, -0.27311034750690344)
(3.046309077081943, -0.2586626511086033)
(3.0503182848899173, -0.24421495471030316)
(3.052714043443635, -0.229767258312003)
(3.053243396057665, -0.21531956191370286)
(3.0518492525896797, -0.2008718655154027)
(3.0486805881793884, -0.18642416911710258)
(3.0440663574674796, -0.17197647271880243)
(3.0384595319908465, -0.15752877632050227)
(3.0323645938882136, -0.14308107992220212)
(3.0262647741343587, -0.12863338352390197)
(3.0205637339943747, -0.11418568712560183)
(3.0155512113540612, -0.09973799072730168)
(3.0113953633321415, -0.08529029432900154)
(3.008158282375958, -0.07084259793070138)
(3.0058269917773646, -0.05639490153240124)
(3.0043506798763975, -0.04194720513410109)
(3.003675615377845, -0.027499508735800943)
(3.0037711860094007, -0.013051812337500796)
(3.0046429071617657, 0.0013958840607993517)
(3.0063305233024096, 0.015843580459099497)
(3.0088914163146354, 0.030291276857399647)
(3.0123716785329657, 0.044738973255699796)
(3.0167695921040023, 0.05918666965399994)
(3.0219986996781, 0.07363436605230009)
(3.0278594838124078, 0.08808206245060024)
(3.0340289091955204, 0.10252975884890038)
(3.040074864726392, 0.11697745524720053)
(3.0454976722180476, 0.13142515164550067)
(3.0497941264397173, 0.14587284804380082)
(3.052532794870656, 0.16032054444210098)
(3.053424779733643, 0.17476824084040113)
(3.052373668292062, 0.18921593723870128)
(3.049492582370188, 0.2036636336370014)
(3.0450840804469537, 0.21811133003530156)
(3.0395878140251718, 0.2325590264336017)
(3.033508447686175, 0.24700672283190186)
(3.0273401499312556, 0.261454419230202)
(3.021503076880656, 0.27590211562850214)
(3.0163024477497102, 0.2903498120268023)
(3.0119139809351774, 0.30479750842510245)
(3.0083929040879696, 0.3192452048234026)
(3.0056992579659942, 0.33369290122170275)
(3.0037305640753007, 0.3481405976200029)
(3.002353858126134, 0.36258829401830306)
(3.001431644295511, 0.3770359904166032)
(3.000839341171856, 0.3914836868149033)
(3.0004743402631022, 0.4059313832132035)
(3.0002583979364785, 0.4203790796115036)
(3.0001356860574564, 0.4348267760098038)
(3.0000686796581086, 0.4492744724081039)
(3.000033509469329, 0.46372216880640404)
(3.000015759949259, 0.4781698652047042)
(3.000007144998587, 0.49261756160300435)
(3.000003123210981, 0.5070652580013045)
(3.000001318328336, 0.5215129543996047)
(3.000000543395997, 0.5359606507979048)
(3.000000235839415, 0.5504083471962049)
(3.0000001527529974, 0.5648560435945051)
(3.00000022485163, 0.5793037399928053)
(3.000000512048317, 0.5937514363911054)
(3.000001241680865, 0.6081991327894055)
(3.000002945581179, 0.6226468291877056)
(3.0000067497333474, 0.6370945255860059)
(3.0000149139894723, 0.651542221984306)
(3.0000317679326627, 0.6659899183826061)
(3.0000652317166874, 0.6804376147809063)
(3.000129122715916, 0.6948853111792064)
(3.000246389089853, 0.7093330075775066)
(3.0004532277809326, 0.7237807039758067)
(3.000803691018972, 0.7382284003741069)
(3.0013738540690515, 0.752676096772407)
(3.0022639789042684, 0.7671237931707072)
(3.0035965478979865, 0.7815714895690073)
(3.0055078546966434, 0.7960191859673075)
(3.0081313702976495, 0.8104668823656076)
(3.0115726058013803, 0.8249145787639077)
(3.0158776523428044, 0.839362275162208)
(3.0210005518906202, 0.8538099715605081)
(3.02677725381794, 0.8682576679588082)
(3.032915004466516, 0.8827053643571083)
(3.039004618794063, 0.8971530607554085)
(3.0445588634612366, 0.9116007571537087)
(3.0490738196476146, 0.9260484535520088)
(3.052103282269061, 0.940496149950309)
(3.053331226003056, 0.9549438463486091)
(2.946668773996944, 0.9549438463486091)
(2.947896717730939, 0.940496149950309)
(2.9509261803523854, 0.9260484535520088)
(2.9554411365387634, 0.9116007571537087)
(2.960995381205937, 0.8971530607554085)
(2.967084995533484, 0.8827053643571083)
(2.97322274618206, 0.8682576679588082)
(2.9789994481093798, 0.8538099715605081)
(2.9841223476571956, 0.839362275162208)
(2.9884273941986197, 0.8249145787639077)
(2.9918686297023505, 0.8104668823656076)
(2.9944921453033566, 0.7960191859673075)
(2.9964034521020135, 0.7815714895690073)
(2.9977360210957316, 0.7671237931707072)
(2.9986261459309485, 0.752676096772407)
(2.999196308981028, 0.7382284003741069)
(2.9995467722190674, 0.7237807039758067)
(2.999753610910147, 0.7093330075775066)
(2.999870877284084, 0.6948853111792064)
(2.9999347682833126, 0.6804376147809063)
(2.9999682320673373, 0.6659899183826061)
(2.9999850860105277, 0.651542221984306)
(2.9999932502666526, 0.6370945255860059)
(2.999997054418821, 0.6226468291877056)
(2.999998758319135, 0.6081991327894055)
(2.999999487951683, 0.5937514363911054)
(2.99999977514837, 0.5793037399928053)
(2.9999998472470026, 0.5648560435945051)
(2.999999764160585, 0.5504083471962049)
(2.999999456604003, 0.5359606507979048)
(2.999998681671664, 0.5215129543996047)
(2.999996876789019, 0.5070652580013045)
(2.999992855001413, 0.49261756160300435)
(2.999984240050741, 0.4781698652047042)
(2.999966490530671, 0.46372216880640404)
(2.9999313203418914, 0.4492744724081039)
(2.9998643139425436, 0.4348267760098038)
(2.9997416020635215, 0.4203790796115036)
(2.9995256597368978, 0.4059313832132035)
(2.999160658828144, 0.3914836868149033)
(2.998568355704489, 0.3770359904166032)
(2.997646141873866, 0.36258829401830306)
(2.9962694359246993, 0.3481405976200029)
(2.9943007420340058, 0.33369290122170275)
(2.9916070959120304, 0.3192452048234026)
(2.9880860190648226, 0.30479750842510245)
(2.9836975522502898, 0.2903498120268023)
(2.978496923119344, 0.27590211562850214)
(2.9726598500687444, 0.261454419230202)
(2.966491552313825, 0.24700672283190186)
(2.9604121859748282, 0.2325590264336017)
(2.9549159195530463, 0.21811133003530156)
(2.950507417629812, 0.2036636336370014)
(2.947626331707938, 0.18921593723870128)
(2.946575220266357, 0.17476824084040113)
(2.947467205129344, 0.16032054444210098)
(2.9502058735602827, 0.14587284804380082)
(2.9545023277819524, 0.13142515164550067)
(2.959925135273608, 0.11697745524720053)
(2.9659710908044796, 0.10252975884890038)
(2.9721405161875922, 0.08808206245060024)
(2.9780013003219, 0.07363436605230009)
(2.9832304078959977, 0.05918666965399994)
(2.9876283214670343, 0.044738973255699796)
(2.9911085836853646, 0.030291276857399647)
(2.9936694766975904, 0.015843580459099497)
(2.9953570928382343, 0.0013958840607993517)
(2.9962288139905993, -0.013051812337500796)
(2.996324384622155, -0.027499508735800943)
(2.9956493201236025, -0.04194720513410109)
(2.9941730082226354, -0.05639490153240124)
(2.991841717624042, -0.07084259793070138)
(2.9886046366678585, -0.08529029432900154)
(2.9844487886459388, -0.09973799072730168)
(2.9794362660056253, -0.11418568712560183)
(2.9737352258656413, -0.12863338352390197)
(2.9676354061117864, -0.14308107992220212)
(2.9615404680091535, -0.15752877632050227)
(2.9559336425325204, -0.17197647271880243)
(2.9513194118206116, -0.18642416911710258)
(2.9481507474103203, -0.2008718655154027)
(2.946756603942335, -0.21531956191370286)
(2.947285956556365, -0.229767258312003)
(2.9496817151100827, -0.24421495471030316)
(2.953690922918057, -0.2586626511086033)
(2.9589087646982852, -0.27311034750690344)
(2.964845813546974, -0.2875580439052036)
(2.971003091086387, -0.30200574030350374)
(2.9769391560040215, -0.31645343670180387)
(2.982317253577711, -0.33090113310010405)
(2.986926915963171, -0.3453488294984042)
(2.99068108618387, -0.35979652589670436)
(2.9935949097170487, -0.3742442222950045)
(2.9957547392950667, -0.3886919186933046)
(2.997285618888596, -0.4031396150916048)
(2.9983233366615902, -0.4175873114899049)
(2.998994180626412, -0.4320350078882051)
(2.999402794870072, -0.4464827042865052)
(2.9996266333929316, -0.4609304006848054)
(2.9997146256506575, -0.4753780970831055)
(2.9996876698209483, -0.48982579348140565)
(2.999539182702162, -0.5042734898797058)
(2.9992348856789657, -0.518721186278006)
(2.9987120821819535, -0.5331688826763061)
(2.997879713866836, -0.5476165790746063)
(2.9966212837792514, -0.5620642754729064)
(2.994803055968711, -0.5765119718712065)
(2.992289488586537, -0.5909596682695067)
(2.988966397695929, -0.6054073646678069)
(2.9847698791468984, -0.619855061066107)
(2.9797159308050234, -0.6343027574644071)
(2.973922867767375, -0.6487504538627072)
(2.9676171731333443, -0.6631981502610075)
(2.9611144914111374, -0.6776458466593076)
(2.954771626727047, -0.6920935430576077)
(2.9489122709924094, -0.7065412394559079)
(2.9437372903235968, -0.720988935854208)
(2.9392374872040135, -0.7354366322525082)
(2.935130462020204, -0.7498843286508083)
(2.930841839894234, -0.7643320250491085)
(2.9255443264791747, -0.7787797214474086)
(2.9182569070866595, -0.7932274178457087)
(2.9079932907957105, -0.807675114244009)
(2.8939363043228474, -0.8221228106423091)
(2.87560620058813, -0.8365705070406092)
(2.852988061859747, -0.8510182034389093)
(2.8265880265187335, -0.8654658998372095)
(2.797400063832039, -0.8799135962355097)
(2.7667829432287214, -0.8943612926338098)
(2.736267526397759, -0.9088089890321099)
(2.7073326065551107, -0.9232566854304101)
(2.6811977478072815, -0.9377043818287102)
(2.65867967836213, -0.9521520782270104)
(2.640143641988824, -0.9665997746253105)
(2.6255559038233156, -0.9810474710236107)
(2.6146154765580234, -0.9954951674219108)
(2.60692105017397, -1.009942863820211)
(2.602120659676401, -1.024390560218511)
(2.6, -1.0388382566168113)
(2.6004878223179504, -1.0532859530151115)
(2.603585803792285, -1.0677336494134115)
(2.6092557322192276, -1.0821813458117118)
(2.6173102834228277, -1.0966290422100118)
(2.6273510316153947, -1.111076738608312)
(2.63878022062071, -1.1255244350066123)
(2.65088759444734, -1.1399721314049123)
(2.66298885618935, -1.1544198278032125)
(2.674575927305149, -1.1688675242015125)
(2.6854356841312583, -1.1833152205998128)
(2.695703411182592, -1.197762916998113)
(2.7058359741390285, -1.212210613396413)
(2.7165114426295163, -1.2266583097947132)
(2.728480159600853, -1.2411060061930133)
(2.7424024199310337, -1.2555537025913135)
(2.75870826780475, -1.2700013989896137)
(2.777506703296913, -1.2844490953879137)
(2.798558146049764, -1.298896791786214)
(2.8213094182744403, -1.313344488184514)
};
\end{axis}

\end{tikzpicture}


==> figs/trainjacerr.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {76.2mm}, ylabel = {log(norm of Jacobian error)}, title = {Training data}, xmin = {0.6000000000000001}, xmax = {3.4}, ymax = {0.7150193838013769}, xlabel = {}, {unbounded coords=jump, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {1,2,3}, xticklabels = {f,g,h}, xtick align = inside, axis lines* = left, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001}, yticklabels = {0.3,0.4,0.5,0.6,0.7}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {0.24769149631123696}, width = {152.4mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity=1.0,area legend]coordinates {
(1.0636085898585395, 0.3956309047156659)
(1.0657885336752801, 0.3984573514332386)
(1.0678675457488678, 0.4012837981508113)
(1.0698850453890598, 0.4041102448683839)
(1.0718886771922955, 0.4069366915859566)
(1.073932688873485, 0.4097631383035293)
(1.07607601261195, 0.41258958502110193)
(1.0783801494504721, 0.4154160317386746)
(1.0809069627428076, 0.41824247845624724)
(1.0837164853966852, 0.4210689251738199)
(1.086864837486379, 0.4238953718913926)
(1.090402337160001, 0.42672181860896524)
(1.0943718705490768, 0.4295482653265379)
(1.0988075676996447, 0.43237471204411054)
(1.1037338133831172, 0.4352011587616832)
(1.1091646056393145, 0.4380276054792559)
(1.115103262100349, 0.44085405219682855)
(1.121542464890385, 0.4436804989144012)
(1.1284646288358724, 0.44650694563197385)
(1.13584257390161, 0.44933339234954656)
(1.1436404798533184, 0.4521598390671192)
(1.1518150976962174, 0.45498628578469186)
(1.1603171872119653, 0.4578127325022645)
(1.1690931421573927, 0.46063917921983716)
(1.1780867543343507, 0.46346562593740986)
(1.18724105551607, 0.4662920726549825)
(1.1965001635958326, 0.46911851937255516)
(1.2058110483525637, 0.4719449660901278)
(1.2151251252209418, 0.4747714128077005)
(1.2243995846218896, 0.47759785952527317)
(1.2335983714599807, 0.4804243062428458)
(1.2426927451729617, 0.4832507529604185)
(1.2516613749539165, 0.4860771996779911)
(1.2604899559670582, 0.48890364639556383)
(1.2691703679088033, 0.4917300931131365)
(1.2776994336074239, 0.49455653983070913)
(1.2860773685185913, 0.4973829865482818)
(1.2943060380210434, 0.5002094332658544)
(1.3023871550071247, 0.5030358799834271)
(1.3103205531607602, 0.5058623267009997)
(1.318102660764823, 0.5086887734185724)
(1.325725276794833, 0.5115152201361451)
(1.3331747179833426, 0.5143416668537177)
(1.340431366389886, 0.5171681135712904)
(1.3474696065860206, 0.5199945602888632)
(1.354258104936145, 0.5228210070064357)
(1.3607603552837988, 0.5256474537240085)
(1.366935399239212, 0.528473900441581)
(1.3727386272169624, 0.5313003471591538)
(1.3781225784892543, 0.5341267938767265)
(1.3830376829140942, 0.536953240594299)
(1.387432920001453, 0.5397796873118718)
(1.3912564076012806, 0.5426061340294444)
(1.3944559670660652, 0.5454325807470171)
(1.3969797386751595, 0.5482590274645898)
(1.3987769356848172, 0.5510854741821624)
(1.3997988244006796, 0.5539119208997351)
(1.4, 0.5567383676173077)
(1.3993399945622438, 0.5595648143348804)
(1.397785208203732, 0.5623912610524531)
(1.3953111015119641, 0.5652177077700257)
(1.3919045340497374, 0.5680441544875984)
(1.3875660864415806, 0.570870601205171)
(1.3823121689909603, 0.5736970479227437)
(1.3761767032446461, 0.5765234946403164)
(1.3692121678856477, 0.579349941357889)
(1.3614898279230259, 0.5821763880754617)
(1.3530990149494992, 0.5850028347930344)
(1.344145392427244, 0.587829281510607)
(1.3347482176787566, 0.5906557282281797)
(1.3250366942383607, 0.5934821749457523)
(1.3151455865743176, 0.596308621663325)
(1.3052103362601568, 0.5991350683808977)
(1.2953619678324348, 0.6019615150984703)
(1.2857220989193756, 0.604787961816043)
(1.2763983700696286, 0.6076144085336156)
(1.2674805848127628, 0.6104408552511883)
(1.2590378020322914, 0.613267301968761)
(1.2511165550746015, 0.6160937486863336)
(1.243740291175565, 0.6189201954039063)
(1.2369100378289535, 0.6217466421214789)
(1.230606217054684, 0.6245730888390516)
(1.2247914511921043, 0.6273995355566243)
(1.21941414088622, 0.6302259822741969)
(1.2144125518927171, 0.6330524289917696)
(1.209719124906749, 0.6358788757093423)
(1.2052647225540363, 0.6387053224269149)
(1.2009825487848522, 0.6415317691444876)
(1.1968115153033225, 0.6443582158620602)
(1.1926988831402272, 0.6471846625796329)
(1.188602069962577, 0.6500111092972056)
(1.1844895797660595, 0.6528375560147782)
(1.1803410759021897, 0.6556640027323509)
(1.1761466762032848, 0.6584904494499235)
(1.1719055964560559, 0.6613168961674962)
(1.167624302964252, 0.6641433428850689)
(1.1633143550234308, 0.6669697896026415)
(1.158990123650595, 0.6697962363202142)
(1.1546665648433043, 0.6726226830377868)
(1.1503572058863996, 0.6754491297553595)
(1.1460724743411694, 0.6782755764729322)
(1.1418184642798712, 0.6811020231905048)
(1.1375961961055043, 0.6839284699080775)
(1.133401387814974, 0.6867549166256501)
(1.129224719377927, 0.6895813633432228)
(1.125052540098723, 0.6924078100607955)
(1.1208679429512325, 0.6952342567783681)
(1.1166521109177099, 0.6980607034959408)
(1.1123858287913975, 0.7008871502135136)
(1.1080510497183722, 0.7037135969310861)
(1.1036324085636522, 0.7065400436486589)
(1.0991185832770756, 0.7093664903662315)
(1.094503419845064, 0.7121929370838042)
(1.0897867549986577, 0.7150193838013769)
(0.9102132450013424, 0.7150193838013769)
(0.9054965801549358, 0.7121929370838042)
(0.9008814167229244, 0.7093664903662315)
(0.8963675914363478, 0.7065400436486589)
(0.8919489502816277, 0.7037135969310861)
(0.8876141712086025, 0.7008871502135136)
(0.8833478890822901, 0.6980607034959408)
(0.8791320570487675, 0.6952342567783681)
(0.874947459901277, 0.6924078100607955)
(0.870775280622073, 0.6895813633432228)
(0.866598612185026, 0.6867549166256501)
(0.8624038038944957, 0.6839284699080775)
(0.8581815357201288, 0.6811020231905048)
(0.8539275256588306, 0.6782755764729322)
(0.8496427941136003, 0.6754491297553595)
(0.8453334351566956, 0.6726226830377868)
(0.8410098763494048, 0.6697962363202142)
(0.8366856449765693, 0.6669697896026415)
(0.8323756970357481, 0.6641433428850689)
(0.8280944035439441, 0.6613168961674962)
(0.8238533237967152, 0.6584904494499235)
(0.8196589240978102, 0.6556640027323509)
(0.8155104202339406, 0.6528375560147782)
(0.811397930037423, 0.6500111092972056)
(0.8073011168597728, 0.6471846625796329)
(0.8031884846966775, 0.6443582158620602)
(0.7990174512151478, 0.6415317691444876)
(0.7947352774459638, 0.6387053224269149)
(0.7902808750932512, 0.6358788757093423)
(0.785587448107283, 0.6330524289917696)
(0.7805858591137801, 0.6302259822741969)
(0.7752085488078958, 0.6273995355566243)
(0.7693937829453159, 0.6245730888390516)
(0.7630899621710465, 0.6217466421214789)
(0.756259708824435, 0.6189201954039063)
(0.7488834449253985, 0.6160937486863336)
(0.7409621979677086, 0.613267301968761)
(0.7325194151872372, 0.6104408552511883)
(0.7236016299303714, 0.6076144085336156)
(0.7142779010806244, 0.604787961816043)
(0.704638032167565, 0.6019615150984703)
(0.6947896637398432, 0.5991350683808977)
(0.6848544134256824, 0.596308621663325)
(0.6749633057616393, 0.5934821749457523)
(0.6652517823212435, 0.5906557282281797)
(0.655854607572756, 0.587829281510607)
(0.6469009850505006, 0.5850028347930344)
(0.638510172076974, 0.5821763880754617)
(0.6307878321143522, 0.579349941357889)
(0.6238232967553539, 0.5765234946403164)
(0.6176878310090397, 0.5736970479227437)
(0.6124339135584194, 0.570870601205171)
(0.6080954659502626, 0.5680441544875984)
(0.6046888984880359, 0.5652177077700257)
(0.6022147917962679, 0.5623912610524531)
(0.6006600054377562, 0.5595648143348804)
(0.6000000000000001, 0.5567383676173077)
(0.6002011755993204, 0.5539119208997351)
(0.6012230643151828, 0.5510854741821624)
(0.6030202613248405, 0.5482590274645898)
(0.6055440329339348, 0.5454325807470171)
(0.6087435923987194, 0.5426061340294444)
(0.612567079998547, 0.5397796873118718)
(0.6169623170859058, 0.536953240594299)
(0.6218774215107457, 0.5341267938767265)
(0.6272613727830377, 0.5313003471591538)
(0.6330646007607881, 0.528473900441581)
(0.6392396447162012, 0.5256474537240085)
(0.6457418950638549, 0.5228210070064357)
(0.6525303934139794, 0.5199945602888632)
(0.6595686336101141, 0.5171681135712904)
(0.6668252820166574, 0.5143416668537177)
(0.674274723205167, 0.5115152201361451)
(0.681897339235177, 0.5086887734185724)
(0.6896794468392398, 0.5058623267009997)
(0.6976128449928753, 0.5030358799834271)
(0.7056939619789566, 0.5002094332658544)
(0.7139226314814086, 0.4973829865482818)
(0.722300566392576, 0.49455653983070913)
(0.7308296320911967, 0.4917300931131365)
(0.7395100440329417, 0.48890364639556383)
(0.7483386250460835, 0.4860771996779911)
(0.7573072548270383, 0.4832507529604185)
(0.7664016285400193, 0.4804243062428458)
(0.7756004153781104, 0.47759785952527317)
(0.784874874779058, 0.4747714128077005)
(0.7941889516474362, 0.4719449660901278)
(0.8034998364041674, 0.46911851937255516)
(0.81275894448393, 0.4662920726549825)
(0.8219132456656492, 0.46346562593740986)
(0.8309068578426073, 0.46063917921983716)
(0.8396828127880346, 0.4578127325022645)
(0.8481849023037826, 0.45498628578469186)
(0.8563595201466816, 0.4521598390671192)
(0.86415742609839, 0.44933339234954656)
(0.8715353711641276, 0.44650694563197385)
(0.8784575351096151, 0.4436804989144012)
(0.8848967378996511, 0.44085405219682855)
(0.8908353943606855, 0.4380276054792559)
(0.896266186616883, 0.4352011587616832)
(0.9011924323003553, 0.43237471204411054)
(0.9056281294509231, 0.4295482653265379)
(0.909597662839999, 0.42672181860896524)
(0.913135162513621, 0.4238953718913926)
(0.9162835146033148, 0.4210689251738199)
(0.9190930372571924, 0.41824247845624724)
(0.9216198505495279, 0.4154160317386746)
(0.92392398738805, 0.41258958502110193)
(0.926067311126515, 0.4097631383035293)
(0.9281113228077046, 0.4069366915859566)
(0.9301149546109403, 0.4041102448683839)
(0.9321324542511322, 0.4012837981508113)
(0.93421146632472, 0.3984573514332386)
(0.9363914101414605, 0.3956309047156659)
};
\addlegendentry{y1}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity=1.0,area legend]coordinates {
(2.1260588842482813, 0.24769149631123696)
(2.13519359779527, 0.2497314741342573)
(2.14474570569412, 0.2517714519572777)
(2.15470810819729, 0.253811429780298)
(2.1650677861250642, 0.25585140760331837)
(2.1758050847737174, 0.2578913854263387)
(2.186893119362267, 0.25993136324935906)
(2.1982973413316387, 0.2619713410723794)
(2.209975301073202, 0.26401131889539975)
(2.2218766368384473, 0.2660512967184201)
(2.233943311845063, 0.26809127454144044)
(2.2461101122437404, 0.2701312523644608)
(2.2583054080493685, 0.27217123018748113)
(2.2704521678631138, 0.2742112080105015)
(2.2824692067743313, 0.2762511858335218)
(2.294272635822048, 0.27829116365654216)
(2.30577747140277, 0.2803311414795625)
(2.316899354587349, 0.28237111930258285)
(2.327556323939104, 0.2844110971256032)
(2.3376705814946295, 0.28645107494862354)
(2.347170190341152, 0.2884910527716439)
(2.355990643822442, 0.29053103059466423)
(2.3640762508008146, 0.2925710084176846)
(2.3713812884151926, 0.2946109862407049)
(2.377870883079499, 0.29665096406372526)
(2.383521591608757, 0.2986909418867456)
(2.388321666784748, 0.30073091970976595)
(2.392271004748165, 0.3027708975327863)
(2.3953807846607154, 0.30481087535580664)
(2.397672823449245, 0.306850853178827)
(2.399178679493469, 0.30889083100184733)
(2.3999385482931093, 0.3109308088248677)
(2.4, 0.312970786647888)
(2.3994166129107564, 0.31501076447090837)
(2.3982465584222425, 0.3170507422939287)
(2.3965511915530144, 0.31909072011694906)
(2.3943936970869526, 0.3211306979399694)
(2.391837835008074, 0.32317067576298975)
(2.3889468206049527, 0.3252106535860101)
(2.385782364967716, 0.32725063140903043)
(2.382403891184955, 0.3292906092320508)
(2.3788679310049377, 0.3313305870550711)
(2.3752276966753723, 0.33337056487809147)
(2.371532813687637, 0.3354105427011118)
(2.367829192706978, 0.33745052052413216)
(2.364159013436813, 0.3394904983471525)
(2.3605607897740932, 0.34153047617017285)
(2.3570694844484805, 0.3435704539931932)
(2.353716642338693, 0.34561043181621354)
(2.3505305146255013, 0.3476504096392339)
(2.347536150555233, 0.3496903874622542)
(2.344755439441657, 0.35173036528527457)
(2.342207092160403, 0.3537703431082949)
(2.3399065582973613, 0.35581032093131526)
(2.337865881821597, 0.3578502987543356)
(2.3360935042296265, 0.35989027657735595)
(2.3345940291898266, 0.3619302544003763)
(2.3333679665358082, 0.36397023222339664)
(2.3324114758552863, 0.366010210046417)
(2.331716130847087, 0.36805018786943733)
(2.3312687251307103, 0.3700901656924577)
(2.3310511384415467, 0.372130143515478)
(2.3310402793565363, 0.37417012133849836)
(2.331208117147017, 0.3762100991615187)
(2.331521811350231, 0.37825007698453905)
(2.331943943489848, 0.3802900548075594)
(2.332432851335326, 0.38233003263057974)
(2.332943062401325, 0.3843700104536001)
(2.3334258202234155, 0.38640998827662043)
(2.333829694408888, 0.3884499660996408)
(2.334101263586229, 0.3904899439226611)
(2.3341858591340965, 0.39252992174568146)
(2.3340283568769644, 0.3945698995687018)
(2.3335740036677155, 0.39660987739172215)
(2.332769265793673, 0.3986498552147425)
(2.3315626862955408, 0.40068983303776284)
(2.3299057384469437, 0.4027298108607832)
(2.3277536627045197, 0.40476978868380353)
(2.325066274345069, 0.4068097665068239)
(2.3218087287457077, 0.4088497443298442)
(2.317952230873322, 0.41088972215286457)
(2.3134746751147057, 0.4129296999758849)
(2.308361201218866, 0.41496967779890526)
(2.3026046519826835, 0.4170096556219256)
(2.296205918543185, 0.41904963344494595)
(2.289174159888659, 0.4210896112679663)
(2.281526884586282, 0.42312958909098664)
(2.2732898848258154, 0.425169566914007)
(2.264497015725877, 0.4272095447370273)
(2.2551898164115025, 0.42924952256004767)
(2.2454169735581173, 0.431289500383068)
(2.2352336327585527, 0.43332947820608836)
(1.7647663672414475, 0.43332947820608836)
(1.7545830264418825, 0.431289500383068)
(1.7448101835884973, 0.42924952256004767)
(1.7355029842741228, 0.4272095447370273)
(1.7267101151741846, 0.425169566914007)
(1.7184731154137178, 0.42312958909098664)
(1.7108258401113412, 0.4210896112679663)
(1.7037940814568147, 0.41904963344494595)
(1.6973953480173165, 0.4170096556219256)
(1.6916387987811339, 0.41496967779890526)
(1.6865253248852943, 0.4129296999758849)
(1.6820477691266782, 0.41088972215286457)
(1.6781912712542926, 0.4088497443298442)
(1.6749337256549308, 0.4068097665068239)
(1.6722463372954803, 0.40476978868380353)
(1.670094261553056, 0.4027298108607832)
(1.668437313704459, 0.40068983303776284)
(1.667230734206327, 0.3986498552147425)
(1.6664259963322845, 0.39660987739172215)
(1.6659716431230354, 0.3945698995687018)
(1.6658141408659035, 0.39252992174568146)
(1.6658987364137712, 0.3904899439226611)
(1.6661703055911123, 0.3884499660996408)
(1.6665741797765845, 0.38640998827662043)
(1.6670569375986748, 0.3843700104536001)
(1.667567148664674, 0.38233003263057974)
(1.6680560565101519, 0.3802900548075594)
(1.6684781886497688, 0.37825007698453905)
(1.6687918828529829, 0.3762100991615187)
(1.6689597206434637, 0.37417012133849836)
(1.6689488615584533, 0.372130143515478)
(1.66873127486929, 0.3700901656924577)
(1.6682838691529127, 0.36805018786943733)
(1.6675885241447137, 0.366010210046417)
(1.6666320334641918, 0.36397023222339664)
(1.6654059708101734, 0.3619302544003763)
(1.6639064957703733, 0.35989027657735595)
(1.662134118178403, 0.3578502987543356)
(1.660093441702639, 0.35581032093131526)
(1.657792907839597, 0.3537703431082949)
(1.655244560558343, 0.35173036528527457)
(1.6524638494447672, 0.3496903874622542)
(1.6494694853744987, 0.3476504096392339)
(1.6462833576613072, 0.34561043181621354)
(1.6429305155515193, 0.3435704539931932)
(1.639439210225907, 0.34153047617017285)
(1.6358409865631869, 0.3394904983471525)
(1.6321708072930219, 0.33745052052413216)
(1.6284671863123632, 0.3354105427011118)
(1.624772303324628, 0.33337056487809147)
(1.6211320689950623, 0.3313305870550711)
(1.6175961088150448, 0.3292906092320508)
(1.614217635032284, 0.32725063140903043)
(1.611053179395047, 0.3252106535860101)
(1.608162164991926, 0.32317067576298975)
(1.6056063029130474, 0.3211306979399694)
(1.6034488084469856, 0.31909072011694906)
(1.6017534415777572, 0.3170507422939287)
(1.6005833870892436, 0.31501076447090837)
(1.6, 0.312970786647888)
(1.6000614517068907, 0.3109308088248677)
(1.600821320506531, 0.30889083100184733)
(1.6023271765507554, 0.306850853178827)
(1.6046192153392846, 0.30481087535580664)
(1.6077289952518352, 0.3027708975327863)
(1.6116783332152518, 0.30073091970976595)
(1.616478408391243, 0.2986909418867456)
(1.6221291169205012, 0.29665096406372526)
(1.6286187115848074, 0.2946109862407049)
(1.6359237491991852, 0.2925710084176846)
(1.6440093561775584, 0.29053103059466423)
(1.6528298096588478, 0.2884910527716439)
(1.6623294185053707, 0.28645107494862354)
(1.672443676060896, 0.2844110971256032)
(1.683100645412651, 0.28237111930258285)
(1.6942225285972299, 0.2803311414795625)
(1.705727364177952, 0.27829116365654216)
(1.7175307932256687, 0.2762511858335218)
(1.7295478321368862, 0.2742112080105015)
(1.7416945919506315, 0.27217123018748113)
(1.7538898877562596, 0.2701312523644608)
(1.7660566881549369, 0.26809127454144044)
(1.7781233631615527, 0.2660512967184201)
(1.7900246989267983, 0.26401131889539975)
(1.8017026586683615, 0.2619713410723794)
(1.8131068806377328, 0.25993136324935906)
(1.8241949152262824, 0.2578913854263387)
(1.8349322138749358, 0.25585140760331837)
(1.84529189180271, 0.253811429780298)
(1.85525429430588, 0.2517714519572777)
(1.8648064022047302, 0.2497314741342573)
(1.8739411157517185, 0.24769149631123696)
};
\addlegendentry{y2}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity=1.0,area legend]coordinates {
(3.131831214542323, 0.35131253321973255)
(3.1382998803367412, 0.3530420183760615)
(3.144829464497202, 0.35477150353239034)
(3.1514435827013503, 0.3565009886887192)
(3.1581683089923818, 0.3582304738450481)
(3.165030444131586, 0.359959959001377)
(3.1720556669219606, 0.3616894441577059)
(3.1792666738639577, 0.36341892931403474)
(3.186681417202463, 0.3651484144703636)
(3.194311548948563, 0.36687789962669254)
(3.20216116869042, 0.3686073847830214)
(3.2102259563601465, 0.3703368699393503)
(3.218492748537194, 0.37206635509567915)
(3.226939589752795, 0.37379584025200807)
(3.2355362604002784, 0.37552532540833694)
(3.244245252289167, 0.3772548105646658)
(3.2530231337446507, 0.3789842957209947)
(3.2618222205269585, 0.38071378087732355)
(3.270592448587553, 0.3824432660336525)
(3.2792833312880307, 0.38417275118998134)
(3.2878458781987856, 0.3859022363463102)
(3.2962343554196702, 0.3876317215026391)
(3.304407778372931, 0.389361206658968)
(3.312331046462857, 0.3910906918152969)
(3.3199756535880174, 0.39282017697162575)
(3.3273199374953824, 0.3945496621279546)
(3.334348862329393, 0.39627914728428354)
(3.3410533602396515, 0.3980086324406124)
(3.347429287359038, 0.3997381175969413)
(3.3534760748097243, 0.40146760275327015)
(3.359195174917309, 0.4031970879095991)
(3.3645884152366214, 0.40492657306592794)
(3.3696563775721633, 0.4066560582222568)
(3.3743969157449634, 0.4083855433785857)
(3.378803914827138, 0.41011502853491455)
(3.38286637688028, 0.4118445136912435)
(3.386567895286942, 0.41357399884757234)
(3.3898865532800513, 0.4153034840039012)
(3.392795254168723, 0.4170329691602301)
(3.395262462988429, 0.418762454316559)
(3.397253313721911, 0.4204919394728879)
(3.3987310144605685, 0.42222142462921675)
(3.3996584661759615, 0.4239509097855456)
(3.4, 0.42568039494187454)
(3.399723133466069, 0.4274098800982034)
(3.3988002479815385, 0.4291393652545323)
(3.3972100974045434, 0.43086885041086115)
(3.3949390701510493, 0.4325983355671901)
(3.3919821436632316, 0.43432782072351894)
(3.388343489064654, 0.4360573058798478)
(3.3840367040893393, 0.4377867910361767)
(3.379084672616485, 0.43951627619250555)
(3.3735190682082257, 0.4412457613488345)
(3.367379535958743, 0.44297524650516334)
(3.360712600971634, 0.4447047316614922)
(3.3535703623884414, 0.4464342168178211)
(3.3460090388390755, 0.44816370197415)
(3.338087434444815, 0.4498931871304789)
(3.3298653942402985, 0.45162267228680775)
(3.3214023144109817, 0.4533521574431366)
(3.312755766498754, 0.45508164259946554)
(3.303980286216884, 0.4568111277557944)
(3.2951263672821773, 0.4585406129121233)
(3.286239689275152, 0.46027009806845215)
(3.2773605965270387, 0.461999583224781)
(3.2685238329299526, 0.46372906838110994)
(3.2597585258632598, 0.4654585535374388)
(3.2510884015713364, 0.4671880386937677)
(3.242532204712667, 0.46891752385009655)
(3.234104286767963, 0.4706470090064255)
(3.2258153218229757, 0.47237649416275435)
(3.2176731041359203, 0.4741059793190832)
(3.2096833799875637, 0.4758354644754121)
(3.201850666636746, 0.477564949631741)
(3.1941790137191335, 0.4792944347880699)
(3.1866726669958902, 0.48102391994439875)
(3.1793366007580457, 0.4827534051007276)
(3.1721768931174923, 0.48448289025705654)
(3.1652009274933133, 0.4862123754133854)
(3.158417413404258, 0.4879418605697143)
(3.1518362297391755, 0.48967134572604315)
(3.14546810351407, 0.491400830882372)
(3.139324146257576, 0.49313031603870094)
(3.133415278141313, 0.4948598011950298)
(3.1277515763790955, 0.4965892863513587)
(3.1223415889170365, 0.49831877150768755)
(3.1171916567677576, 0.5000482566640164)
(3.1123052883500284, 0.5017777418203453)
(3.1076826268379616, 0.5035072269766743)
(3.103320046881537, 0.5052367121330031)
(3.0992099103382325, 0.506966197289332)
(3.09534050218082, 0.5086956824456609)
(3.0916961579563105, 0.5104251676019897)
(3.088257583594108, 0.5121546527583186)
(3.0850023575907106, 0.5138841379146475)
(3.081905595257932, 0.5156136230709764)
(3.078940745428347, 0.5173431082273052)
(3.0760804823342474, 0.5190725933836342)
(3.073297649795398, 0.5208020785399631)
(3.0705662117225536, 0.522531563696292)
(3.0678621624717484, 0.5242610488526208)
(3.0651643528012884, 0.5259905340089497)
(2.9348356471987116, 0.5259905340089497)
(2.9321378375282516, 0.5242610488526208)
(2.9294337882774464, 0.522531563696292)
(2.926702350204602, 0.5208020785399631)
(2.9239195176657526, 0.5190725933836342)
(2.921059254571653, 0.5173431082273052)
(2.918094404742068, 0.5156136230709764)
(2.9149976424092894, 0.5138841379146475)
(2.911742416405892, 0.5121546527583186)
(2.9083038420436895, 0.5104251676019897)
(2.90465949781918, 0.5086956824456609)
(2.9007900896617675, 0.506966197289332)
(2.896679953118463, 0.5052367121330031)
(2.8923173731620384, 0.5035072269766743)
(2.8876947116499716, 0.5017777418203453)
(2.8828083432322424, 0.5000482566640164)
(2.8776584110829635, 0.49831877150768755)
(2.8722484236209045, 0.4965892863513587)
(2.866584721858687, 0.4948598011950298)
(2.860675853742424, 0.49313031603870094)
(2.85453189648593, 0.491400830882372)
(2.8481637702608245, 0.48967134572604315)
(2.841582586595742, 0.4879418605697143)
(2.8347990725066867, 0.4862123754133854)
(2.8278231068825077, 0.48448289025705654)
(2.8206633992419543, 0.4827534051007276)
(2.8133273330041098, 0.48102391994439875)
(2.8058209862808665, 0.4792944347880699)
(2.798149333363254, 0.477564949631741)
(2.7903166200124363, 0.4758354644754121)
(2.7823268958640797, 0.4741059793190832)
(2.7741846781770243, 0.47237649416275435)
(2.765895713232037, 0.4706470090064255)
(2.757467795287333, 0.46891752385009655)
(2.7489115984286636, 0.4671880386937677)
(2.7402414741367402, 0.4654585535374388)
(2.7314761670700474, 0.46372906838110994)
(2.7226394034729613, 0.461999583224781)
(2.713760310724848, 0.46027009806845215)
(2.7048736327178227, 0.4585406129121233)
(2.696019713783116, 0.4568111277557944)
(2.687244233501246, 0.45508164259946554)
(2.6785976855890183, 0.4533521574431366)
(2.6701346057597015, 0.45162267228680775)
(2.661912565555185, 0.4498931871304789)
(2.6539909611609245, 0.44816370197415)
(2.6464296376115586, 0.4464342168178211)
(2.639287399028366, 0.4447047316614922)
(2.632620464041257, 0.44297524650516334)
(2.6264809317917743, 0.4412457613488345)
(2.620915327383515, 0.43951627619250555)
(2.6159632959106607, 0.4377867910361767)
(2.611656510935346, 0.4360573058798478)
(2.6080178563367684, 0.43432782072351894)
(2.6050609298489507, 0.4325983355671901)
(2.6027899025954566, 0.43086885041086115)
(2.6011997520184615, 0.4291393652545323)
(2.600276866533931, 0.4274098800982034)
(2.6, 0.42568039494187454)
(2.6003415338240385, 0.4239509097855456)
(2.6012689855394315, 0.42222142462921675)
(2.602746686278089, 0.4204919394728879)
(2.604737537011571, 0.418762454316559)
(2.607204745831277, 0.4170329691602301)
(2.6101134467199487, 0.4153034840039012)
(2.613432104713058, 0.41357399884757234)
(2.61713362311972, 0.4118445136912435)
(2.621196085172862, 0.41011502853491455)
(2.6256030842550366, 0.4083855433785857)
(2.6303436224278367, 0.4066560582222568)
(2.6354115847633786, 0.40492657306592794)
(2.640804825082691, 0.4031970879095991)
(2.6465239251902757, 0.40146760275327015)
(2.652570712640962, 0.3997381175969413)
(2.6589466397603485, 0.3980086324406124)
(2.665651137670607, 0.39627914728428354)
(2.6726800625046176, 0.3945496621279546)
(2.6800243464119826, 0.39282017697162575)
(2.687668953537143, 0.3910906918152969)
(2.695592221627069, 0.389361206658968)
(2.7037656445803298, 0.3876317215026391)
(2.7121541218012144, 0.3859022363463102)
(2.7207166687119693, 0.38417275118998134)
(2.729407551412447, 0.3824432660336525)
(2.7381777794730415, 0.38071378087732355)
(2.7469768662553493, 0.3789842957209947)
(2.755754747710833, 0.3772548105646658)
(2.7644637395997216, 0.37552532540833694)
(2.773060410247205, 0.37379584025200807)
(2.781507251462806, 0.37206635509567915)
(2.7897740436398535, 0.3703368699393503)
(2.79783883130958, 0.3686073847830214)
(2.805688451051437, 0.36687789962669254)
(2.813318582797537, 0.3651484144703636)
(2.8207333261360423, 0.36341892931403474)
(2.8279443330780394, 0.3616894441577059)
(2.834969555868414, 0.359959959001377)
(2.8418316910076182, 0.3582304738450481)
(2.8485564172986497, 0.3565009886887192)
(2.855170535502798, 0.35477150353239034)
(2.8617001196632588, 0.3530420183760615)
(2.868168785457677, 0.35131253321973255)
};
\addlegendentry{y3}
\end{axis}

\end{tikzpicture}


==> figs/valerr.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {\figureheight}, ylabel = {log(Prediction RMS)}, xmin = {0.6}, xmax = {2.4}, ymax = {0.15239157862206126}, xlabel = {}, unbounded coords=jump
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {1,2}
, xticklabels = {$f$,$g$}
, xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-0.8,-0.6000000000000001,-0.4,-0.2,0.0}
, yticklabels = {-0.8,-0.6,-0.4,-0.2,0.0}
, ytick align = inside
, axis lines* = left
, legend style={at={(1.2,1.2)}, anchor=south, legend columns=2}
, xshift=0.0\figurewidth, yshift=0.0\figureheight, ymin = {-0.8840565297133847}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,area legend]coordinates {
(1.0, -0.8399003593438297)
(1.0, -0.8341052978356702)
(1.0, -0.8283102363275107)
(1.0, -0.8225151748193512)
(1.0, -0.8167201133111917)
(1.0, -0.8109250518030322)
(1.0, -0.8051299902948728)
(1.0, -0.7993349287867132)
(1.0, -0.7935398672785537)
(1.0, -0.7877448057703942)
(1.0, -0.7819497442622347)
(1.0, -0.7761546827540753)
(1.0, -0.7703596212459157)
(1.0, -0.7645645597377563)
(1.0, -0.7587694982295967)
(1.0, -0.7529744367214373)
(1.0, -0.7471793752132777)
(1.0, -0.7413843137051183)
(1.0, -0.7355892521969588)
(1.0, -0.7297941906887992)
(1.0, -0.7239991291806398)
(1.0, -0.7182040676724802)
(1.0, -0.7124090061643208)
(1.0, -0.7066139446561612)
(1.0, -0.7008188831480018)
(1.0, -0.6950238216398423)
(1.0, -0.6892287601316828)
(1.0, -0.6834336986235233)
(1.0, -0.6776386371153638)
(1.0, -0.6718435756072043)
(1.0, -0.6660485140990449)
(1.0, -0.6602534525908853)
(1.0, -0.6544583910827259)
(1.0, -0.6486633295745663)
(1.0, -0.6428682680664068)
(1.0, -0.6370732065582473)
(1.0, -0.6312781450500878)
(1.0, -0.6254830835419284)
(1.0, -0.6196880220337688)
(1.0, -0.6138929605256094)
(1.0, -0.6080978990174498)
(1.0, -0.6023028375092904)
(1.0, -0.5965077760011308)
(1.0, -0.5907127144929714)
(1.0, -0.5849176529848119)
(1.0, -0.5791225914766523)
(1.0, -0.5733275299684929)
(1.0, -0.5675324684603333)
(1.0, -0.5617374069521739)
(1.0, -0.5559423454440144)
(1.0, -0.5501472839358549)
(1.0, -0.5443522224276954)
(1.0, -0.5385571609195359)
(1.0, -0.5327620994113764)
(1.0, -0.5269670379032169)
(1.0, -0.5211719763950574)
(1.0, -0.515376914886898)
(1.0, -0.5095818533787384)
(1.0, -0.503786791870579)
(1.0, -0.49799173036241945)
(1.0, -0.49219666885425994)
(1.0, -0.48640160734610044)
(1.0, -0.48060654583794093)
(1.0, -0.47481148432978143)
(1.0, -0.4690164228216219)
(1.0, -0.4632213613134625)
(1.0, -0.45742629980530297)
(1.0, -0.45163123829714347)
(1.0, -0.44583617678898396)
(1.0, -0.44004111528082446)
(1.0, -0.43424605377266495)
(1.0, -0.42845099226450545)
(1.0, -0.422655930756346)
(1.0, -0.4168608692481865)
(1.0, -0.411065807740027)
(1.0, -0.4052707462318675)
(1.0, -0.399475684723708)
(1.0, -0.3936806232155485)
(1.0, -0.387885561707389)
(1.0, -0.3820905001992295)
(1.0, -0.37629543869107)
(1.0, -0.3705003771829105)
(1.0, -0.364705315674751)
(1.0, -0.3589102541665915)
(1.0, -0.353115192658432)
(1.0, -0.34732013115027255)
(1.0, -0.34152506964211304)
(1.0, -0.33573000813395354)
(1.0, -0.32993494662579403)
(1.0, -0.32413988511763453)
(1.0, -0.318344823609475)
(1.0, -0.3125497621013156)
(1.0, -0.30675470059315607)
(1.0, -0.30095963908499657)
(1.0, -0.29516457757683706)
(1.0, -0.28936951606867756)
(1.0, -0.28357445456051805)
(1.0, -0.27777939305235855)
(1.0, -0.2719843315441991)
(1.0, -0.2661892700360396)
(1.0, -0.2603942085278801)
(1.0, -0.2545991470197206)
(1.0, -0.2488040855115611)
(1.0, -0.2430090240034016)
(1.0, -0.2372139624952421)
(1.0, -0.23141890098708262)
(0.9648357953854735, -0.23141890098708262)
(0.9632976059341202, -0.2372139624952421)
(0.9617589685355513, -0.2430090240034016)
(0.9602092741628964, -0.2488040855115611)
(0.9586366820497263, -0.2545991470197206)
(0.9570287445971862, -0.2603942085278801)
(0.9553730856948339, -0.2661892700360396)
(0.953658095601102, -0.2719843315441991)
(0.951873602942983, -0.27777939305235855)
(0.9500114839946562, -0.28357445456051805)
(0.9480661712376575, -0.28936951606867756)
(0.9460350272144774, -0.29516457757683706)
(0.9439185556654512, -0.30095963908499657)
(0.941720429585374, -0.30675470059315607)
(0.9394473247726963, -0.3125497621013156)
(0.937108557239019, -0.318344823609475)
(0.9347155330410051, -0.32413988511763453)
(0.9322810292270332, -0.32993494662579403)
(0.9298183342066342, -0.33573000813395354)
(0.9273402845289807, -0.34152506964211304)
(0.9248582424110715, -0.34732013115027255)
(0.9223810640432927, -0.353115192658432)
(0.9199141124233652, -0.3589102541665915)
(0.9174583699844169, -0.364705315674751)
(0.9150097054008728, -0.3705003771829105)
(0.9125583455535127, -0.37629543869107)
(0.9100885976636919, -0.3820905001992295)
(0.9075788581051206, -0.387885561707389)
(0.9050019335095334, -0.3936806232155485)
(0.9023256867538765, -0.399475684723708)
(0.8995140056292611, -0.4052707462318675)
(0.8965280759529641, -0.411065807740027)
(0.8933279242279617, -0.4168608692481865)
(0.8898741784285291, -0.422655930756346)
(0.8861299799366178, -0.42845099226450545)
(0.8820629659725113, -0.43424605377266495)
(0.8776472309704231, -0.44004111528082446)
(0.8728651681231373, -0.44583617678898396)
(0.8677090895399696, -0.45163123829714347)
(0.8621825257495244, -0.45742629980530297)
(0.8563011130316962, -0.4632213613134625)
(0.8500929904042034, -0.4690164228216219)
(0.8435986468195174, -0.47481148432978143)
(0.8368701827031584, -0.48060654583794093)
(0.8299699774859768, -0.48640160734610044)
(0.8229687850195738, -0.49219666885425994)
(0.8159433101955557, -0.49799173036241945)
(0.8089733509797359, -0.503786791870579)
(0.8021386185649687, -0.5095818533787384)
(0.7955153725783981, -0.515376914886898)
(0.7891730265084962, -0.5211719763950574)
(0.7831708892522057, -0.5269670379032169)
(0.7775552108025684, -0.5327620994113764)
(0.7723566929583369, -0.5385571609195359)
(0.7675886094479016, -0.5443522224276954)
(0.7632456545226981, -0.5501472839358549)
(0.7593036059853179, -0.5559423454440144)
(0.7557198494186694, -0.5617374069521739)
(0.7524347671800407, -0.5675324684603333)
(0.7493739509600346, -0.5733275299684929)
(0.7464511530060203, -0.5791225914766523)
(0.7435718511082688, -0.5849176529848119)
(0.7406372686117548, -0.5907127144929714)
(0.7375486651771089, -0.5965077760011308)
(0.7342116984121088, -0.6023028375092904)
(0.7305406518670756, -0.6080978990174498)
(0.7264623315887284, -0.6138929605256094)
(0.7219194511012091, -0.6196880220337688)
(0.7168733522815047, -0.6254830835419284)
(0.7113059454445685, -0.6312781450500878)
(0.7052207938588761, -0.6370732065582473)
(0.6986433133097958, -0.6428682680664068)
(0.6916201034441667, -0.6486633295745663)
(0.6842174716689858, -0.6544583910827259)
(0.6765192497028816, -0.6602534525908853)
(0.6686240351846091, -0.6660485140990449)
(0.6606420142019713, -0.6718435756072043)
(0.6526915339894255, -0.6776386371153638)
(0.6448955978013459, -0.6834336986235233)
(0.6373784462574725, -0.6892287601316828)
(0.630262372128068, -0.6950238216398423)
(0.6236648900603199, -0.7008188831480018)
(0.6176963511505451, -0.7066139446561612)
(0.6124580569252973, -0.7124090061643208)
(0.6080408908039086, -0.7182040676724802)
(0.6045244500915348, -0.7239991291806398)
(0.6019766304421108, -0.7297941906887992)
(0.6004535896326839, -0.7355892521969588)
(0.6, -0.7413843137051183)
(0.6006494899842605, -0.7471793752132777)
(0.6024251751944869, -0.7529744367214373)
(0.6053401878449987, -0.7587694982295967)
(0.6093981292440969, -0.7645645597377563)
(0.6145933916108868, -0.7703596212459157)
(0.6209113207973862, -0.7761546827540753)
(0.6283282181948835, -0.7819497442622347)
(0.6368112058455415, -0.7877448057703942)
(0.6463180013440064, -0.7935398672785537)
(0.6567966666051062, -0.7993349287867132)
(0.6681854055743195, -0.8051299902948728)
(0.6804124896335264, -0.8109250518030322)
(0.6933963856115815, -0.8167201133111917)
(0.7070461503926083, -0.8225151748193512)
(0.7212621391529046, -0.8283102363275107)
(0.7359370527564326, -0.8341052978356702)
(0.750957325640738, -0.8399003593438297)
};
\addlegendentry{Standard}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.0, -0.8482432772240657)
(2.0, -0.8434089456532662)
(2.0, -0.8385746140824667)
(2.0, -0.8337402825116672)
(2.0, -0.8289059509408677)
(2.0, -0.8240716193700682)
(2.0, -0.8192372877992687)
(2.0, -0.8144029562284693)
(2.0, -0.8095686246576698)
(2.0, -0.8047342930868703)
(2.0, -0.7998999615160709)
(2.0, -0.7950656299452714)
(2.0, -0.7902312983744719)
(2.0, -0.7853969668036724)
(2.0, -0.780562635232873)
(2.0, -0.7757283036620735)
(2.0, -0.770893972091274)
(2.0, -0.7660596405204745)
(2.0, -0.761225308949675)
(2.0, -0.7563909773788755)
(2.0, -0.751556645808076)
(2.0, -0.7467223142372765)
(2.0, -0.741887982666477)
(2.0, -0.7370536510956776)
(2.0, -0.7322193195248781)
(2.0, -0.7273849879540786)
(2.0, -0.7225506563832791)
(2.0, -0.7177163248124797)
(2.0, -0.7128819932416802)
(2.0, -0.7080476616708807)
(2.0, -0.7032133301000812)
(2.0, -0.6983789985292818)
(2.0, -0.6935446669584823)
(2.0, -0.6887103353876828)
(2.0, -0.6838760038168833)
(2.0, -0.6790416722460838)
(2.0, -0.6742073406752843)
(2.0, -0.6693730091044848)
(2.0, -0.6645386775336853)
(2.0, -0.6597043459628859)
(2.0, -0.6548700143920864)
(2.0, -0.6500356828212869)
(2.0, -0.6452013512504875)
(2.0, -0.640367019679688)
(2.0, -0.6355326881088885)
(2.0, -0.630698356538089)
(2.0, -0.6258640249672895)
(2.0, -0.6210296933964901)
(2.0, -0.6161953618256906)
(2.0, -0.6113610302548911)
(2.0, -0.6065266986840916)
(2.0, -0.6016923671132921)
(2.0, -0.5968580355424926)
(2.0, -0.5920237039716931)
(2.0, -0.5871893724008936)
(2.0, -0.5823550408300942)
(2.0, -0.5775207092592947)
(2.0, -0.5726863776884952)
(2.0, -0.5678520461176957)
(2.0, -0.5630177145468963)
(2.0, -0.5581833829760968)
(2.0, -0.5533490514052973)
(2.0, -0.5485147198344978)
(2.0, -0.5436803882636984)
(2.0, -0.5388460566928989)
(2.0, -0.5340117251220994)
(2.0, -0.5291773935512999)
(2.0, -0.5243430619805004)
(2.0, -0.5195087304097009)
(2.0, -0.5146743988389014)
(2.0, -0.5098400672681019)
(2.0, -0.5050057356973024)
(2.0, -0.500171404126503)
(2.0, -0.49533707255570353)
(2.0, -0.49050274098490404)
(2.0, -0.48566840941410455)
(2.0, -0.48083407784330506)
(2.0, -0.4759997462725056)
(2.0, -0.47116541470170614)
(2.0, -0.46633108313090665)
(2.0, -0.46149675156010717)
(2.0, -0.4566624199893077)
(2.0, -0.4518280884185082)
(2.0, -0.4469937568477087)
(2.0, -0.4421594252769092)
(2.0, -0.4373250937061097)
(2.0, -0.43249076213531024)
(2.0, -0.4276564305645108)
(2.0, -0.4228220989937113)
(2.0, -0.4179877674229118)
(2.0, -0.41315343585211234)
(2.0, -0.40831910428131285)
(2.0, -0.40348477271051336)
(2.0, -0.3986504411397139)
(2.0, -0.39381610956891444)
(2.0, -0.38898177799811495)
(2.0, -0.38414744642731546)
(2.0, -0.379313114856516)
(2.0, -0.3744787832857165)
(2.0, -0.369644451714917)
(2.0, -0.3648101201441175)
(2.0, -0.359975788573318)
(2.0, -0.35514145700251853)
(2.0, -0.3503071254317191)
(2.0, -0.3454727938609196)
(2.0, -0.3406384622901201)
(2.0, -0.33580413071932064)
(2.0, -0.33096979914852115)
(1.979738323190306, -0.33096979914852115)
(1.979803074033135, -0.33580413071932064)
(1.9799821980477634, -0.3406384622901201)
(1.9802619463144717, -0.3454727938609196)
(1.9806252567737177, -0.3503071254317191)
(1.9810523069121544, -0.35514145700251853)
(1.9815211808875715, -0.359975788573318)
(1.9820086216624622, -0.3648101201441175)
(1.9824908343622005, -0.369644451714917)
(1.9829443044073156, -0.3744787832857165)
(1.9833465930704994, -0.379313114856516)
(1.9836770739625846, -0.38414744642731546)
(1.9839175764613868, -0.38898177799811495)
(1.9840529061040308, -0.39381610956891444)
(1.9840712172641721, -0.3986504411397139)
(1.9839642197999061, -0.40348477271051336)
(1.983727208540195, -0.40831910428131285)
(1.9833589122226698, -0.41315343585211234)
(1.9828611665420632, -0.4179877674229118)
(1.9822384240458049, -0.4228220989937113)
(1.9814971214386654, -0.4276564305645108)
(1.9806449321344881, -0.43249076213531024)
(1.979689938309551, -0.4373250937061097)
(1.9786397619522014, -0.4421594252769092)
(1.9775006981572565, -0.4469937568477087)
(1.9762768958977655, -0.4518280884185082)
(1.9749696314877019, -0.4566624199893077)
(1.9735767177696533, -0.46149675156010717)
(1.9720920876646169, -0.46633108313090665)
(1.9705055841694863, -0.47116541470170614)
(1.9688029803755818, -0.4759997462725056)
(1.9669662429342565, -0.48083407784330506)
(1.9649740410592318, -0.48566840941410455)
(1.9628024911737358, -0.49050274098490404)
(1.9604261152928972, -0.49533707255570353)
(1.9578189798132286, -0.500171404126503)
(1.9549559711800284, -0.5050057356973024)
(1.951814156480829, -0.5098400672681019)
(1.9483741708351352, -0.5146743988389014)
(1.9446215698615588, -0.5195087304097009)
(1.9405480847064496, -0.5243430619805004)
(1.9361527191688748, -0.5291773935512999)
(1.9314426332663948, -0.5340117251220994)
(1.9264337649331675, -0.5388460566928989)
(1.921151151090924, -0.5436803882636984)
(1.915628920656913, -0.5485147198344978)
(1.9099099446553036, -0.5533490514052973)
(1.9040451419391147, -0.5581833829760968)
(1.8980924525446827, -0.5630177145468963)
(1.8921155038235313, -0.5678520461176957)
(1.886182006677412, -0.5726863776884952)
(1.8803619299476115, -0.5775207092592947)
(1.8747255098219182, -0.5823550408300942)
(1.8693411576422527, -0.5871893724008936)
(1.8642733334430133, -0.5920237039716931)
(1.8595804537660172, -0.5968580355424926)
(1.8553129007632918, -0.6016923671132921)
(1.851511195446032, -0.6065266986840916)
(1.8482043914526234, -0.6113610302548911)
(1.8454087373203145, -0.6161953618256906)
(1.8431266455029451, -0.6210296933964901)
(1.8413459959113994, -0.6258640249672895)
(1.8400397912250026, -0.630698356538089)
(1.8391661712636898, -0.6355326881088885)
(1.8386687848660657, -0.640367019679688)
(1.838477510385532, -0.6452013512504875)
(1.83850951030368, -0.6500356828212869)
(1.838670601559594, -0.6548700143920864)
(1.8388569207797567, -0.6597043459628859)
(1.838956862244901, -0.6645386775336853)
(1.8388532655788845, -0.6693730091044848)
(1.8384258291427773, -0.6742073406752843)
(1.8375537233198427, -0.6790416722460838)
(1.8361183747280432, -0.6838760038168833)
(1.8340063875102655, -0.6887103353876828)
(1.8311125610783017, -0.6935446669584823)
(1.8273429551518734, -0.6983789985292818)
(1.8226179430557377, -0.7032133301000812)
(1.8168751837040877, -0.7080476616708807)
(1.810072432421101, -0.7128819932416802)
(1.8021901017745399, -0.7177163248124797)
(1.7932334770431162, -0.7225506563832791)
(1.7832344878555992, -0.7273849879540786)
(1.7722529388380177, -0.7322193195248781)
(1.7603771084531883, -0.7370536510956776)
(1.7477236369737397, -0.741887982666477)
(1.734436641702211, -0.7467223142372765)
(1.7206860197769542, -0.751556645808076)
(1.706664925460974, -0.7563909773788755)
(1.6925864386645022, -0.761225308949675)
(1.678679473303985, -0.7660596405204745)
(1.6651840064689558, -0.770893972091274)
(1.6523457406723134, -0.7757283036620735)
(1.640410340103442, -0.780562635232873)
(1.6296174062628652, -0.7853969668036724)
(1.6201943772559881, -0.7902312983744719)
(1.6123505472041695, -0.7950656299452714)
(1.6062714068122674, -0.7998999615160709)
(1.6021135025541249, -0.8047342930868703)
(1.6, -0.8095686246576698)
(1.6000171166910122, -0.8144029562284693)
(1.6022115622316733, -0.8192372877992687)
(1.606589088870815, -0.8240716193700682)
(1.6131142160809664, -0.8289059509408677)
(1.6217111491517857, -0.8337402825116672)
(1.6322658664671263, -0.8385746140824667)
(1.6446293049975265, -0.8434089456532662)
(1.658621530748864, -0.8482432772240657)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,area legend]coordinates {
(1.2922026997131044, -0.8560123035035426)
(1.3093253831311542, -0.8520784632154433)
(1.3253908652555808, -0.848144622927344)
(1.3402052418344872, -0.8442107826392448)
(1.3535999898369864, -0.8402769423511455)
(1.3654357063179012, -0.8363431020630461)
(1.375604725224247, -0.8324092617749468)
(1.384032593477497, -0.8284754214868475)
(1.3906784491603987, -0.8245415811987482)
(1.3955343939935716, -0.8206077409106489)
(1.3986239864616585, -0.8166739006225496)
(1.4, -0.8127400603344502)
(1.3997415937168176, -0.8088062200463509)
(1.3979510341115595, -0.8048723797582517)
(1.3947500893054554, -0.8009385394701524)
(1.390276197134327, -0.7970046991820531)
(1.3846784896136217, -0.7930708588939538)
(1.3781137424946754, -0.7891370186058544)
(1.3707423122762756, -0.7852031783177551)
(1.362724124870268, -0.7812693380296558)
(1.3542147892146252, -0.7773354977415565)
(1.3453619230621046, -0.7734016574534572)
(1.3363017934356551, -0.769467817165358)
(1.3271563867723197, -0.7655339768772587)
(1.3180310295745237, -0.7616001365891593)
(1.3090126761049024, -0.75766629630106)
(1.3001689631117264, -0.7537324560129607)
(1.2915481020869357, -0.7497986157248614)
(1.2831796381538363, -0.7458647754367621)
(1.2750760540223165, -0.7419309351486628)
(1.267235141617014, -0.7379970948605634)
(1.2596430080684229, -0.7340632545724641)
(1.2522775323242008, -0.7301294142843648)
(1.245112049123911, -0.7261955739962656)
(1.2381190131786965, -0.7222617337081663)
(1.2312733915044245, -0.718327893420067)
(1.2245555476370389, -0.7143940531319676)
(1.2179534175802682, -0.7104602128438683)
(1.2114638314125834, -0.706526372555769)
(1.2050929022359624, -0.7025925322676697)
(1.1988554797919788, -0.6986586919795704)
(1.1927737428478986, -0.6947248516914711)
(1.186875075327894, -0.6907910114033717)
(1.181189429532611, -0.6868571711152724)
(1.1757464201867591, -0.6829233308271732)
(1.1705724117244678, -0.6789894905390739)
(1.1656878565232232, -0.6750556502509746)
(1.1611051143696367, -0.6711218099628753)
(1.1568269361291434, -0.6671879696747759)
(1.1528457321300758, -0.6632541293866766)
(1.149143674265181, -0.6593202890985773)
(1.1456936070839403, -0.655386448810478)
(1.1424606740273233, -0.6514526085223787)
(1.139404506591763, -0.6475187682342795)
(1.1364817814807062, -0.64358492794618)
(1.1336489268929983, -0.6396510876580808)
(1.1308647552666011, -0.6357172473699815)
(1.1280928153639722, -0.6317834070818822)
(1.1253032891187609, -0.6278495667937829)
(1.1224743043266898, -0.6239157265056836)
(1.119592588284085, -0.6199818862175842)
(1.1166534446676373, -0.6160480459294849)
(1.1136600912223074, -0.6121142056413856)
(1.1106224446558237, -0.6081803653532863)
(1.1075554779248062, -0.6042465250651871)
(1.104477301393652, -0.6003126847770878)
(1.1014071319669427, -0.5963788444889884)
(1.098363313287007, -0.5924450042008891)
(1.095361536597695, -0.5885111639127898)
(1.0924133879355558, -0.5845773236246905)
(1.0895253155742881, -0.5806434833365912)
(1.0866980751131832, -0.5767096430484919)
(1.0839266713341018, -0.5727758027603925)
(1.0812007788601639, -0.5688419624722932)
(1.078505590286197, -0.564908122184194)
(1.075823012879848, -0.5609742818960947)
(1.0731331146626586, -0.5570404416079954)
(1.0704157085504296, -0.5531066013198961)
(1.067651959531477, -0.5491727610317967)
(1.0648259042865897, -0.5452389207436974)
(1.0619257843900227, -0.5413050804555981)
(1.05894511202974, -0.5373712401674988)
(1.0558834094659704, -0.5334373998793995)
(1.0527465884046283, -0.5295035595913002)
(1.0495469611879815, -0.5255697193032008)
(1.0463029003154953, -0.5216358790151016)
(1.0430381845731196, -0.5177020387270023)
(1.0397810875156899, -0.513768198438903)
(1.0365632761440609, -0.5098343581508037)
(1.03341859374043, -0.5059005178627044)
(1.0303818008780583, -0.5019666775746051)
(1.0274873430278995, -0.49803283728650577)
(1.024768202843183, -0.4940989969984064)
(1.022254881403176, -0.49016515671030714)
(1.0199745369952218, -0.48623131642220785)
(1.017950294080027, -0.4822974761341085)
(1.0162007205373487, -0.4783636358460092)
(1.0147394595305255, -0.47442979555790993)
(1.0135749944025525, -0.4704959552698106)
(1.0127105215006031, -0.4665621149817113)
(1.0121439067707385, -0.462628274693612)
(1.0118677068906128, -0.45869443440551266)
(1.0118692436601127, -0.4547605941174134)
(1.01213073002503, -0.4508267538293141)
(1.0126294559276052, -0.44689291354121474)
(1.0133380505836984, -0.44295907325311545)
(1.0142248433547183, -0.43902523296501617)
(1.0152543470166804, -0.4350913926769168)
(1.0163878843043295, -0.43115755238881753)
(1.0175843710657275, -0.42722371210071824)
(1.0188012577372845, -0.4232898718126189)
(1.019995616229937, -0.4193560315245196)
(1.0211253432382763, -0.4154221912364203)
(1.0221504352584292, -0.411488350948321)
(1.0230342771116132, -0.4075545106602217)
(1.0237448762515742, -0.4036206703721224)
(1.024255970955647, -0.39968683008402306)
(1.0245479424938422, -0.39575298979592377)
(1.0, -0.39575298979592377)
(1.0, -0.39968683008402306)
(1.0, -0.4036206703721224)
(1.0, -0.4075545106602217)
(1.0, -0.411488350948321)
(1.0, -0.4154221912364203)
(1.0, -0.4193560315245196)
(1.0, -0.4232898718126189)
(1.0, -0.42722371210071824)
(1.0, -0.43115755238881753)
(1.0, -0.4350913926769168)
(1.0, -0.43902523296501617)
(1.0, -0.44295907325311545)
(1.0, -0.44689291354121474)
(1.0, -0.4508267538293141)
(1.0, -0.4547605941174134)
(1.0, -0.45869443440551266)
(1.0, -0.462628274693612)
(1.0, -0.4665621149817113)
(1.0, -0.4704959552698106)
(1.0, -0.47442979555790993)
(1.0, -0.4783636358460092)
(1.0, -0.4822974761341085)
(1.0, -0.48623131642220785)
(1.0, -0.49016515671030714)
(1.0, -0.4940989969984064)
(1.0, -0.49803283728650577)
(1.0, -0.5019666775746051)
(1.0, -0.5059005178627044)
(1.0, -0.5098343581508037)
(1.0, -0.513768198438903)
(1.0, -0.5177020387270023)
(1.0, -0.5216358790151016)
(1.0, -0.5255697193032008)
(1.0, -0.5295035595913002)
(1.0, -0.5334373998793995)
(1.0, -0.5373712401674988)
(1.0, -0.5413050804555981)
(1.0, -0.5452389207436974)
(1.0, -0.5491727610317967)
(1.0, -0.5531066013198961)
(1.0, -0.5570404416079954)
(1.0, -0.5609742818960947)
(1.0, -0.564908122184194)
(1.0, -0.5688419624722932)
(1.0, -0.5727758027603925)
(1.0, -0.5767096430484919)
(1.0, -0.5806434833365912)
(1.0, -0.5845773236246905)
(1.0, -0.5885111639127898)
(1.0, -0.5924450042008891)
(1.0, -0.5963788444889884)
(1.0, -0.6003126847770878)
(1.0, -0.6042465250651871)
(1.0, -0.6081803653532863)
(1.0, -0.6121142056413856)
(1.0, -0.6160480459294849)
(1.0, -0.6199818862175842)
(1.0, -0.6239157265056836)
(1.0, -0.6278495667937829)
(1.0, -0.6317834070818822)
(1.0, -0.6357172473699815)
(1.0, -0.6396510876580808)
(1.0, -0.64358492794618)
(1.0, -0.6475187682342795)
(1.0, -0.6514526085223787)
(1.0, -0.655386448810478)
(1.0, -0.6593202890985773)
(1.0, -0.6632541293866766)
(1.0, -0.6671879696747759)
(1.0, -0.6711218099628753)
(1.0, -0.6750556502509746)
(1.0, -0.6789894905390739)
(1.0, -0.6829233308271732)
(1.0, -0.6868571711152724)
(1.0, -0.6907910114033717)
(1.0, -0.6947248516914711)
(1.0, -0.6986586919795704)
(1.0, -0.7025925322676697)
(1.0, -0.706526372555769)
(1.0, -0.7104602128438683)
(1.0, -0.7143940531319676)
(1.0, -0.718327893420067)
(1.0, -0.7222617337081663)
(1.0, -0.7261955739962656)
(1.0, -0.7301294142843648)
(1.0, -0.7340632545724641)
(1.0, -0.7379970948605634)
(1.0, -0.7419309351486628)
(1.0, -0.7458647754367621)
(1.0, -0.7497986157248614)
(1.0, -0.7537324560129607)
(1.0, -0.75766629630106)
(1.0, -0.7616001365891593)
(1.0, -0.7655339768772587)
(1.0, -0.769467817165358)
(1.0, -0.7734016574534572)
(1.0, -0.7773354977415565)
(1.0, -0.7812693380296558)
(1.0, -0.7852031783177551)
(1.0, -0.7891370186058544)
(1.0, -0.7930708588939538)
(1.0, -0.7970046991820531)
(1.0, -0.8009385394701524)
(1.0, -0.8048723797582517)
(1.0, -0.8088062200463509)
(1.0, -0.8127400603344502)
(1.0, -0.8166739006225496)
(1.0, -0.8206077409106489)
(1.0, -0.8245415811987482)
(1.0, -0.8284754214868475)
(1.0, -0.8324092617749468)
(1.0, -0.8363431020630461)
(1.0, -0.8402769423511455)
(1.0, -0.8442107826392448)
(1.0, -0.848144622927344)
(1.0, -0.8520784632154433)
(1.0, -0.8560123035035426)
};
\addlegendentry{Jacobian Propagation}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.225287862005714, -0.871808150553284)
(2.24815946440871, -0.8696497889039706)
(2.270682608159012, -0.8674914272546573)
(2.292445761508677, -0.865333065605344)
(2.313045047530127, -0.8631747039560307)
(2.332098990264654, -0.8610163423067173)
(2.349261948916339, -0.858857980657404)
(2.3642355091316873, -0.8566996190080907)
(2.3767773123878544, -0.8545412573587774)
(2.386707055185388, -0.852382895709464)
(2.3939096459253233, -0.8502245340601507)
(2.398335734719947, -0.8480661724108374)
(2.4, -0.8459078107615241)
(2.398977665350574, -0.8437494491122107)
(2.3953997238428095, -0.8415910874628975)
(2.389447273815547, -0.8394327258135841)
(2.3813452423156916, -0.8372743641642708)
(2.371355623083999, -0.8351160025149574)
(2.35977022185333, -0.8329576408656442)
(2.3469028162120726, -0.8307992792163308)
(2.333080623483512, -0.8286409175670175)
(2.318635035719059, -0.8264825559177041)
(2.303891716273638, -0.8243241942683909)
(2.289160331774637, -0.8221658326190775)
(2.274724379613388, -0.8200074709697642)
(2.2608317233511075, -0.8178491093204509)
(2.2476865297972393, -0.8156907476711376)
(2.235443286878257, -0.8135323860218242)
(2.224203462710142, -0.8113740243725109)
(2.21401515448905, -0.8092156627231976)
(2.204875799150043, -0.8070573010738843)
(2.1967377165378585, -0.8048989394245709)
(2.1895159750383537, -0.8027405777752576)
(2.1830978505827447, -0.8005822161259443)
(2.177353023098588, -0.7984238544766309)
(2.1721436344364773, -0.7962654928273176)
(2.167333415624718, -0.7941071311780042)
(2.1627952602864604, -0.791948769528691)
(2.158416845251513, -0.7897904078793776)
(2.15410414382721, -0.7876320462300643)
(2.1497829082467934, -0.785473684580751)
(2.1453983885181245, -0.7833153229314377)
(2.1409136881194755, -0.7811569612821243)
(2.1363072262327023, -0.778998599632811)
(2.131569784255457, -0.7768402379834977)
(2.1267015705489074, -0.7746818763341844)
(2.121709654543954, -0.772523514684871)
(2.116606013001656, -0.7703651530355577)
(2.1114063100828253, -0.7682067913862444)
(2.1061294102297645, -0.7660484297369311)
(2.1007975089484714, -0.7638900680876177)
(2.095436671176228, -0.7617317064383045)
(2.090077499553134, -0.7595733447889911)
(2.084755624322625, -0.7574149831396778)
(2.079511719331122, -0.7552566214903644)
(2.0743908071674992, -0.7530982598410512)
(2.069440717447521, -0.7509398981917378)
(2.064709695184742, -0.7487815365424245)
(2.060243303956981, -0.7466231748931111)
(2.0560809091913206, -0.7444648132437979)
(2.052252136836375, -0.7423064515944845)
(2.048773761105439, -0.7401480899451712)
(2.0456474678330236, -0.7379897282958578)
(2.042858863352313, -0.7358313666465446)
(2.0403779603405776, -0.7336730049972312)
(2.038161190411342, -0.7315146433479179)
(2.0361547951077674, -0.7293562816986046)
(2.0342992627717824, -0.7271979200492913)
(2.0325343372796616, -0.7250395583999779)
(2.0308040478811624, -0.7228811967506646)
(2.029061208830806, -0.7207228351013513)
(2.0272709121987607, -0.718564473452038)
(2.0254126742327667, -0.7164061118027246)
(2.023481072532297, -0.7142477501534114)
(2.0214849004753686, -0.712089388504098)
(2.0194450388616767, -0.7099310268547847)
(2.0173913790008977, -0.7077726652054713)
(2.0153592107981586, -0.7056143035561581)
(2.0133855078974547, -0.7034559419068447)
(2.0115055035807274, -0.7012975802575314)
(2.009749867937742, -0.699139218608218)
(2.008142686065813, -0.6969808569589048)
(2.0067003177202243, -0.6948224953095914)
(2.0054311083726435, -0.6926641336602781)
(2.0043358334309564, -0.6905057720109647)
(2.0034086992981193, -0.6883474103616515)
(2.002638699083327, -0.6861890487123381)
(2.002011124177444, -0.6840306870630248)
(2.0015090590366484, -0.6818723254137115)
(2.0011147270262, -0.6797139637643982)
(2.0008106015571836, -0.6775556021150848)
(2.000580241683146, -0.6753972404657715)
(2.0004088494973065, -0.6732388788164582)
(2.000283575072097, -0.6710805171671449)
(2.000193612447436, -0.6689221555178315)
(2.0001301381310035, -0.6667637938685183)
(2.000086143644974, -0.6646054322192049)
(2.0000562082551987, -0.6624470705698915)
(2.0000362495627146, -0.6602887089205782)
(2.000023280186939, -0.6581303472712648)
(2.000015189856591, -0.6559719856219516)
(2.000010564803748, -0.6538136239726382)
(2.000008550859304, -0.6516552623233249)
(2.000008763085266, -0.6494969006740116)
(2.0000112428598893, -0.6473385390246983)
(2.0000164625705534, -0.6451801773753849)
(2.0000253778715384, -0.6430218157260716)
(2.0000395271869444, -0.6408634540767583)
(2.0000611771421806, -0.638705092427445)
(2.0000935103028747, -0.6365467307781316)
(2.0001408475188036, -0.6343883691288184)
(2.0002088910520803, -0.632230007479505)
(2.0003049665733195, -0.6300716458301917)
(2.000438232537524, -0.6279132841808783)
(2.0006198154453307, -0.6257549225315651)
(2.0008628206818537, -0.6235965608822517)
(2.0011821631558817, -0.6214381992329384)
(2.001594162311534, -0.619279837583625)
(2.0021158546898192, -0.6171214759343118)
(2.0027639959722316, -0.6149631142849984)
(2.0035537540989248, -0.6128047526356851)
(2.0044971346667486, -0.6106463909863717)
(2.0056012263015655, -0.6084880293370585)
(2.0068664017681064, -0.6063296676877451)
(2.008284653052931, -0.6041713060384318)
(2.0098382673168476, -0.6020129443891185)
(2.01149905750194, -0.5998545827398052)
(2.0132283403665565, -0.5976962210904918)
(2.014977803092848, -0.5955378594411785)
(2.016691319294893, -0.5933794977918652)
(2.018307673368389, -0.5912211361425519)
(2.0197640405697337, -0.5890627744932385)
(2.020999964263207, -0.5869044128439252)
(2.021961487767956, -0.5847460511946119)
(2.022605050772371, -0.5825876895452986)
(2.022900759443046, -0.5804293278959852)
(2.0, -0.5804293278959852)
(2.0, -0.5825876895452986)
(2.0, -0.5847460511946119)
(2.0, -0.5869044128439252)
(2.0, -0.5890627744932385)
(2.0, -0.5912211361425519)
(2.0, -0.5933794977918652)
(2.0, -0.5955378594411785)
(2.0, -0.5976962210904918)
(2.0, -0.5998545827398052)
(2.0, -0.6020129443891185)
(2.0, -0.6041713060384318)
(2.0, -0.6063296676877451)
(2.0, -0.6084880293370585)
(2.0, -0.6106463909863717)
(2.0, -0.6128047526356851)
(2.0, -0.6149631142849984)
(2.0, -0.6171214759343118)
(2.0, -0.619279837583625)
(2.0, -0.6214381992329384)
(2.0, -0.6235965608822517)
(2.0, -0.6257549225315651)
(2.0, -0.6279132841808783)
(2.0, -0.6300716458301917)
(2.0, -0.632230007479505)
(2.0, -0.6343883691288184)
(2.0, -0.6365467307781316)
(2.0, -0.638705092427445)
(2.0, -0.6408634540767583)
(2.0, -0.6430218157260716)
(2.0, -0.6451801773753849)
(2.0, -0.6473385390246983)
(2.0, -0.6494969006740116)
(2.0, -0.6516552623233249)
(2.0, -0.6538136239726382)
(2.0, -0.6559719856219516)
(2.0, -0.6581303472712648)
(2.0, -0.6602887089205782)
(2.0, -0.6624470705698915)
(2.0, -0.6646054322192049)
(2.0, -0.6667637938685183)
(2.0, -0.6689221555178315)
(2.0, -0.6710805171671449)
(2.0, -0.6732388788164582)
(2.0, -0.6753972404657715)
(2.0, -0.6775556021150848)
(2.0, -0.6797139637643982)
(2.0, -0.6818723254137115)
(2.0, -0.6840306870630248)
(2.0, -0.6861890487123381)
(2.0, -0.6883474103616515)
(2.0, -0.6905057720109647)
(2.0, -0.6926641336602781)
(2.0, -0.6948224953095914)
(2.0, -0.6969808569589048)
(2.0, -0.699139218608218)
(2.0, -0.7012975802575314)
(2.0, -0.7034559419068447)
(2.0, -0.7056143035561581)
(2.0, -0.7077726652054713)
(2.0, -0.7099310268547847)
(2.0, -0.712089388504098)
(2.0, -0.7142477501534114)
(2.0, -0.7164061118027246)
(2.0, -0.718564473452038)
(2.0, -0.7207228351013513)
(2.0, -0.7228811967506646)
(2.0, -0.7250395583999779)
(2.0, -0.7271979200492913)
(2.0, -0.7293562816986046)
(2.0, -0.7315146433479179)
(2.0, -0.7336730049972312)
(2.0, -0.7358313666465446)
(2.0, -0.7379897282958578)
(2.0, -0.7401480899451712)
(2.0, -0.7423064515944845)
(2.0, -0.7444648132437979)
(2.0, -0.7466231748931111)
(2.0, -0.7487815365424245)
(2.0, -0.7509398981917378)
(2.0, -0.7530982598410512)
(2.0, -0.7552566214903644)
(2.0, -0.7574149831396778)
(2.0, -0.7595733447889911)
(2.0, -0.7617317064383045)
(2.0, -0.7638900680876177)
(2.0, -0.7660484297369311)
(2.0, -0.7682067913862444)
(2.0, -0.7703651530355577)
(2.0, -0.772523514684871)
(2.0, -0.7746818763341844)
(2.0, -0.7768402379834977)
(2.0, -0.778998599632811)
(2.0, -0.7811569612821243)
(2.0, -0.7833153229314377)
(2.0, -0.785473684580751)
(2.0, -0.7876320462300643)
(2.0, -0.7897904078793776)
(2.0, -0.791948769528691)
(2.0, -0.7941071311780042)
(2.0, -0.7962654928273176)
(2.0, -0.7984238544766309)
(2.0, -0.8005822161259443)
(2.0, -0.8027405777752576)
(2.0, -0.8048989394245709)
(2.0, -0.8070573010738843)
(2.0, -0.8092156627231976)
(2.0, -0.8113740243725109)
(2.0, -0.8135323860218242)
(2.0, -0.8156907476711376)
(2.0, -0.8178491093204509)
(2.0, -0.8200074709697642)
(2.0, -0.8221658326190775)
(2.0, -0.8243241942683909)
(2.0, -0.8264825559177041)
(2.0, -0.8286409175670175)
(2.0, -0.8307992792163308)
(2.0, -0.8329576408656442)
(2.0, -0.8351160025149574)
(2.0, -0.8372743641642708)
(2.0, -0.8394327258135841)
(2.0, -0.8415910874628975)
(2.0, -0.8437494491122107)
(2.0, -0.8459078107615241)
(2.0, -0.8480661724108374)
(2.0, -0.8502245340601507)
(2.0, -0.852382895709464)
(2.0, -0.8545412573587774)
(2.0, -0.8566996190080907)
(2.0, -0.858857980657404)
(2.0, -0.8610163423067173)
(2.0, -0.8631747039560307)
(2.0, -0.865333065605344)
(2.0, -0.8674914272546573)
(2.0, -0.8696497889039706)
(2.0, -0.871808150553284)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {log(Simulation RMS)}, xmin = {0.6}, xmax = {2.4}, ymax = {1.991137267658457}, xlabel = {}, unbounded coords=jump
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {1,2}
, xticklabels = {$f$,$g$}
, xtick align = inside
, axis lines* = left
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-0.5,0.0,0.5,1.0,1.5}
, yticklabels = {-0.5,0.0,0.5,1.0,1.5}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=0.0\figureheight, ymin = {-0.630409516840139}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(1.0, -0.3101674650666067)
(1.0, -0.30510098480189274)
(1.0, -0.3000345045371788)
(1.0, -0.2949680242724649)
(1.0, -0.2899015440077509)
(1.0, -0.28483506374303696)
(1.0, -0.279768583478323)
(1.0, -0.27470210321360905)
(1.0, -0.26963562294889515)
(1.0, -0.2645691426841812)
(1.0, -0.25950266241946723)
(1.0, -0.2544361821547533)
(1.0, -0.24936970189003935)
(1.0, -0.2443032216253254)
(1.0, -0.23923674136061146)
(1.0, -0.2341702610958975)
(1.0, -0.22910378083118355)
(1.0, -0.22403730056646962)
(1.0, -0.21897082030175566)
(1.0, -0.21390434003704173)
(1.0, -0.20883785977232777)
(1.0, -0.20377137950761381)
(1.0, -0.19870489924289989)
(1.0, -0.19363841897818593)
(1.0, -0.188571938713472)
(1.0, -0.18350545844875804)
(1.0, -0.17843897818404408)
(1.0, -0.17337249791933015)
(1.0, -0.1683060176546162)
(1.0, -0.16323953738990227)
(1.0, -0.1581730571251883)
(1.0, -0.15310657686047435)
(1.0, -0.14804009659576042)
(1.0, -0.14297361633104647)
(1.0, -0.13790713606633254)
(1.0, -0.13284065580161858)
(1.0, -0.12777417553690465)
(1.0, -0.12270769527219069)
(1.0, -0.11764121500747675)
(1.0, -0.1125747347427628)
(1.0, -0.10750825447804885)
(1.0, -0.1024417742133349)
(1.0, -0.09737529394862096)
(1.0, -0.09230881368390702)
(1.0, -0.08724233341919307)
(1.0, -0.08217585315447912)
(1.0, -0.07710937288976517)
(1.0, -0.07204289262505123)
(1.0, -0.06697641236033729)
(1.0, -0.061909932095623336)
(1.0, -0.05684345183090939)
(1.0, -0.05177697156619544)
(1.0, -0.0467104913014815)
(1.0, -0.041644011036767556)
(1.0, -0.036577530772053606)
(1.0, -0.03151105050733966)
(1.0, -0.026444570242625715)
(1.0, -0.02137808997791177)
(1.0, -0.016311609713197825)
(1.0, -0.011245129448483878)
(1.0, -0.006178649183769932)
(1.0, -0.001112168919055986)
(1.0, 0.00395431134565796)
(1.0, 0.009020791610371906)
(1.0, 0.014087271875085853)
(1.0, 0.0191537521397998)
(1.0, 0.024220232404513743)
(1.0, 0.02928671266922769)
(1.0, 0.03435319293394164)
(1.0, 0.03941967319865558)
(1.0, 0.04448615346336953)
(1.0, 0.049552633728083474)
(1.0, 0.05461911399279742)
(1.0, 0.05968559425751137)
(1.0, 0.06475207452222531)
(1.0, 0.06981855478693925)
(1.0, 0.0748850350516532)
(1.0, 0.07995151531636716)
(1.0, 0.0850179955810811)
(1.0, 0.09008447584579504)
(1.0, 0.09515095611050899)
(1.0, 0.10021743637522293)
(1.0, 0.10528391663993689)
(1.0, 0.11035039690465083)
(1.0, 0.11541687716936477)
(1.0, 0.12048335743407872)
(1.0, 0.12554983769879266)
(1.0, 0.13061631796350662)
(1.0, 0.13568279822822055)
(1.0, 0.1407492784929345)
(1.0, 0.14581575875764846)
(1.0, 0.1508822390223624)
(1.0, 0.15594871928707635)
(1.0, 0.16101519955179028)
(1.0, 0.16608167981650424)
(1.0, 0.1711481600812182)
(1.0, 0.17621464034593212)
(1.0, 0.18128112061064608)
(1.0, 0.18634760087536)
(1.0, 0.19141408114007397)
(1.0, 0.1964805614047879)
(1.0, 0.20154704166950185)
(0.9198574794709167, 0.20154704166950185)
(0.9169473061586562, 0.1964805614047879)
(0.9140909723631307, 0.19141408114007397)
(0.9112541952373917, 0.18634760087536)
(0.9083958827134401, 0.18128112061064608)
(0.9054691873696176, 0.17621464034593212)
(0.902422794786916, 0.1711481600812182)
(0.8992023942619679, 0.16608167981650424)
(0.8957522717294469, 0.16101519955179028)
(0.8920169603250648, 0.15594871928707635)
(0.88794288343687, 0.1508822390223624)
(0.8834799283105305, 0.14581575875764846)
(0.8785828949767813, 0.1407492784929345)
(0.8732127748827039, 0.13568279822822055)
(0.8673378253476455, 0.13061631796350662)
(0.8609344188948844, 0.12554983769879266)
(0.8539876596231548, 0.12048335743407872)
(0.8464917710775853, 0.11541687716936477)
(0.8384502706472864, 0.11035039690465083)
(0.8298759536119691, 0.10528391663993689)
(0.8207907150655238, 0.10021743637522293)
(0.811225239814905, 0.09515095611050899)
(0.8012185890356399, 0.09008447584579504)
(0.7908177082986935, 0.0850179955810811)
(0.7800768751675106, 0.07995151531636716)
(0.7690570967103677, 0.0748850350516532)
(0.7578254589338537, 0.06981855478693925)
(0.7464544223262631, 0.06475207452222531)
(0.7350210513761808, 0.05968559425751137)
(0.723606161943998, 0.05461911399279742)
(0.7122933693423293, 0.049552633728083474)
(0.7011680222745413, 0.04448615346336953)
(0.6903160134126236, 0.03941967319865558)
(0.6798224660477379, 0.03435319293394164)
(0.6697703072717851, 0.02928671266922769)
(0.6602387506159747, 0.024220232404513743)
(0.6513017238434406, 0.0191537521397998)
(0.6430262894168784, 0.014087271875085853)
(0.6354711147903322, 0.009020791610371906)
(0.6286850559788276, 0.00395431134565796)
(0.6227059199473073, -0.001112168919055986)
(0.6175594686700201, -0.006178649183769932)
(0.6132587200847441, -0.011245129448483878)
(0.6098035888836997, -0.016311609713197825)
(0.6071808938609718, -0.02137808997791177)
(0.6053647394816057, -0.026444570242625715)
(0.6043172588639215, -0.03151105050733966)
(0.6039896850782777, -0.036577530772053606)
(0.6043236992182646, -0.041644011036767556)
(0.6052529886525164, -0.0467104913014815)
(0.6067049385325944, -0.05177697156619544)
(0.6086023749601117, -0.05684345183090939)
(0.6108652796825951, -0.061909932095623336)
(0.6134124037469832, -0.06697641236033729)
(0.6161627206132805, -0.07204289262505123)
(0.6190366767456913, -0.07710937288976517)
(0.6219572181725688, -0.08217585315447912)
(0.6248505931728292, -0.08724233341919307)
(0.6276469522051803, -0.09230881368390702)
(0.6302807845807958, -0.09737529394862096)
(0.6326912455214551, -0.1024417742133349)
(0.6348224358228434, -0.10750825447804885)
(0.6366236985034522, -0.1125747347427628)
(0.6380499922574558, -0.11764121500747675)
(0.6390623905190846, -0.12270769527219069)
(0.6396287383228462, -0.12777417553690465)
(0.6397244782418028, -0.13284065580161858)
(0.6393336332273063, -0.13790713606633254)
(0.6384499101287903, -0.14297361633104647)
(0.6370778650993606, -0.14804009659576042)
(0.6352340529691969, -0.15310657686047435)
(0.6329480687298795, -0.1581730571251883)
(0.6302633818722256, -0.16323953738990227)
(0.627237864320376, -0.1683060176546162)
(0.623943920407162, -0.17337249791933015)
(0.6204681424560192, -0.17843897818404408)
(0.6169104372239717, -0.18350545844875804)
(0.6133825953693121, -0.188571938713472)
(0.6100063064892725, -0.19363841897818593)
(0.6069106541131044, -0.19870489924289989)
(0.6042291562035018, -0.20377137950761381)
(0.6020964451226943, -0.20883785977232777)
(0.6006447047580382, -0.21390434003704173)
(0.6, -0.21897082030175566)
(0.6002786438805542, -0.22403730056646962)
(0.6015837497764307, -0.22910378083118355)
(0.604002110064952, -0.2341702610958975)
(0.607601528931508, -0.23923674136061146)
(0.6124287165985153, -0.2443032216253254)
(0.6185078264185158, -0.24936970189003935)
(0.6258396866954132, -0.2544361821547533)
(0.6344017475934545, -0.25950266241946723)
(0.6441487319353176, -0.2645691426841812)
(0.655013948866588, -0.26963562294889515)
(0.6669112028606412, -0.27470210321360905)
(0.6797372086445392, -0.279768583478323)
(0.6933744062658898, -0.28483506374303696)
(0.7076940602121243, -0.2899015440077509)
(0.7225595223484488, -0.2949680242724649)
(0.7378295401871406, -0.3000345045371788)
(0.7533614990361833, -0.30510098480189274)
(0.7690144980372895, -0.3101674650666067)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.0, -0.45296888623422166)
(2.0, -0.43797436995267147)
(2.0, -0.4229798536711213)
(2.0, -0.4079853373895711)
(2.0, -0.3929908211080209)
(2.0, -0.3779963048264708)
(2.0, -0.3630017885449206)
(2.0, -0.3480072722633704)
(2.0, -0.33301275598182023)
(2.0, -0.31801823970027004)
(2.0, -0.30302372341871986)
(2.0, -0.28802920713716973)
(2.0, -0.27303469085561954)
(2.0, -0.25804017457406936)
(2.0, -0.24304565829251917)
(2.0, -0.228051142010969)
(2.0, -0.21305662572941883)
(2.0, -0.19806210944786865)
(2.0, -0.18306759316631846)
(2.0, -0.1680730768847683)
(2.0, -0.15307856060321812)
(2.0, -0.13808404432166793)
(2.0, -0.12308952804011776)
(2.0, -0.10809501175856759)
(2.0, -0.0931004954770174)
(2.0, -0.07810597919546723)
(2.0, -0.06311146291391706)
(2.0, -0.048116946632366875)
(2.0, -0.0331224303508167)
(2.0, -0.018127914069266525)
(2.0, -0.0031333977877163466)
(2.0, 0.01186111849383383)
(2.0, 0.026855634775384007)
(2.0, 0.04185015105693418)
(2.0, 0.05684466733848436)
(2.0, 0.07183918362003454)
(2.0, 0.08683369990158471)
(2.0, 0.1018282161831349)
(2.0, 0.11682273246468507)
(2.0, 0.13181724874623524)
(2.0, 0.14681176502778542)
(2.0, 0.1618062813093356)
(2.0, 0.17680079759088577)
(2.0, 0.19179531387243595)
(2.0, 0.20678983015398614)
(2.0, 0.2217843464355363)
(2.0, 0.23677886271708648)
(2.0, 0.25177337899863667)
(2.0, 0.26676789528018685)
(2.0, 0.28176241156173704)
(2.0, 0.29675692784328717)
(2.0, 0.31175144412483735)
(2.0, 0.32674596040638754)
(2.0, 0.3417404766879377)
(2.0, 0.3567349929694879)
(2.0, 0.3717295092510381)
(2.0, 0.3867240255325882)
(2.0, 0.4017185418141384)
(2.0, 0.4167130580956886)
(2.0, 0.4317075743772388)
(2.0, 0.44670209065878896)
(2.0, 0.46169660694033915)
(2.0, 0.47669112322188933)
(2.0, 0.49168563950343946)
(2.0, 0.5066801557849897)
(2.0, 0.5216746720665398)
(2.0, 0.53666918834809)
(2.0, 0.5516637046296402)
(2.0, 0.5666582209111903)
(2.0, 0.5816527371927406)
(2.0, 0.5966472534742907)
(2.0, 0.611641769755841)
(2.0, 0.6266362860373911)
(2.0, 0.6416308023189412)
(2.0, 0.6566253186004914)
(2.0, 0.6716198348820416)
(2.0, 0.6866143511635918)
(2.0, 0.701608867445142)
(2.0, 0.7166033837266921)
(2.0, 0.7315979000082423)
(2.0, 0.7465924162897924)
(2.0, 0.7615869325713427)
(2.0, 0.7765814488528928)
(2.0, 0.7915759651344431)
(2.0, 0.8065704814159932)
(2.0, 0.8215649976975433)
(2.0, 0.8365595139790936)
(2.0, 0.8515540302606437)
(2.0, 0.8665485465421939)
(2.0, 0.8815430628237441)
(2.0, 0.8965375791052943)
(2.0, 0.9115320953868444)
(2.0, 0.9265266116683946)
(2.0, 0.9415211279499448)
(2.0, 0.9565156442314949)
(2.0, 0.9715101605130452)
(2.0, 0.9865046767945953)
(2.0, 1.0014991930761454)
(2.0, 1.0164937093576956)
(2.0, 1.031488225639246)
(2.0, 1.046482741920796)
(2.0, 1.0614772582023462)
(2.0, 1.0764717744838963)
(2.0, 1.0914662907654467)
(2.0, 1.1064608070469968)
(2.0, 1.121455323328547)
(2.0, 1.136449839610097)
(2.0, 1.1514443558916472)
(2.0, 1.1664388721731975)
(2.0, 1.1814333884547477)
(2.0, 1.1964279047362978)
(2.0, 1.211422421017848)
(2.0, 1.226416937299398)
(2.0, 1.2414114535809484)
(2.0, 1.2564059698624985)
(2.0, 1.2714004861440487)
(2.0, 1.2863950024255988)
(2.0, 1.301389518707149)
(2.0, 1.3163840349886993)
(2.0, 1.3313785512702494)
(2.0, 1.3463730675517995)
(2.0, 1.3613675838333497)
(2.0, 1.3763621001149)
(2.0, 1.3913566163964501)
(2.0, 1.4063511326780003)
(2.0, 1.4213456489595504)
(2.0, 1.4363401652411005)
(2.0, 1.4513346815226509)
(2.0, 1.466329197804201)
(2.0, 1.4813237140857511)
(2.0, 1.4963182303673013)
(2.0, 1.5113127466488514)
(2.0, 1.5263072629304018)
(2.0, 1.5413017792119519)
(2.0, 1.556296295493502)
(2.0, 1.5712908117750521)
(2.0, 1.5862853280566023)
(2.0, 1.6012798443381526)
(2.0, 1.6162743606197028)
(2.0, 1.6312688769012529)
(2.0, 1.646263393182803)
(2.0, 1.6612579094643534)
(2.0, 1.6762524257459035)
(2.0, 1.6912469420274536)
(2.0, 1.7062414583090038)
(2.0, 1.7212359745905539)
(2.0, 1.7362304908721042)
(2.0, 1.7512250071536544)
(2.0, 1.7662195234352045)
(2.0, 1.7812140397167546)
(2.0, 1.7962085559983048)
(2.0, 1.811203072279855)
(2.0, 1.8261975885614052)
(2.0, 1.8411921048429554)
(2.0, 1.8561866211245055)
(2.0, 1.8711811374060556)
(2.0, 1.886175653687606)
(2.0, 1.901170169969156)
(2.0, 1.9161646862507062)
(2.0, 1.9311592025322564)
(2.0, 1.9461537188138067)
(2.0, 1.9611482350953569)
(2.0, 1.976142751376907)
(2.0, 1.991137267658457)
(1.9535750354239665, 1.991137267658457)
(1.956143898794536, 1.976142751376907)
(1.960674239949549, 1.9611482350953569)
(1.9665269763128241, 1.9461537188138067)
(1.9729551154585712, 1.9311592025322564)
(1.979258081183324, 1.9161646862507062)
(1.984899644548625, 1.901170169969156)
(1.9895648123256309, 1.886175653687606)
(1.9931547675261279, 1.8711811374060556)
(1.9957376358199028, 1.8561866211245055)
(1.9974806618127807, 1.8411921048429554)
(1.9985865036625872, 1.8261975885614052)
(1.9992472105268595, 1.811203072279855)
(1.9996194419162283, 1.7962085559983048)
(1.9998173858290256, 1.7812140397167546)
(1.9999168214619296, 1.7662195234352045)
(1.999964037639813, 1.7512250071536544)
(1.9999852415190735, 1.7362304908721042)
(1.9999942510590643, 1.7212359745905539)
(1.9999978743948426, 1.7062414583090038)
(1.9999992540298273, 1.6912469420274536)
(1.9999997515152468, 1.6762524257459035)
(1.9999999214380058, 1.6612579094643534)
(1.9999999764248448, 1.646263393182803)
(1.9999999932853936, 1.6312688769012529)
(1.9999999981848815, 1.6162743606197028)
(1.9999999995343043, 1.6012798443381526)
(1.9999999998866018, 1.5862853280566023)
(1.9999999999737934, 1.5712908117750521)
(1.9999999999942522, 1.556296295493502)
(1.9999999999988036, 1.5413017792119519)
(1.9999999999997637, 1.5263072629304018)
(1.9999999999999556, 1.5113127466488514)
(1.999999999999992, 1.4963182303673013)
(1.9999999999999987, 1.4813237140857511)
(1.9999999999999998, 1.466329197804201)
(2.0, 1.4513346815226509)
(2.0, 1.4363401652411005)
(2.0, 1.4213456489595504)
(2.0, 1.4063511326780003)
(2.0, 1.3913566163964501)
(2.0, 1.3763621001149)
(2.0, 1.3613675838333497)
(2.0, 1.3463730675517995)
(2.0, 1.3313785512702494)
(2.0, 1.3163840349886993)
(2.0, 1.301389518707149)
(2.0, 1.2863950024255988)
(2.0, 1.2714004861440487)
(2.0, 1.2564059698624985)
(2.0, 1.2414114535809484)
(2.0, 1.226416937299398)
(2.0, 1.211422421017848)
(2.0, 1.1964279047362978)
(2.0, 1.1814333884547477)
(2.0, 1.1664388721731975)
(2.0, 1.1514443558916472)
(2.0, 1.136449839610097)
(2.0, 1.121455323328547)
(2.0, 1.1064608070469968)
(2.0, 1.0914662907654467)
(2.0, 1.0764717744838963)
(2.0, 1.0614772582023462)
(2.0, 1.046482741920796)
(2.0, 1.031488225639246)
(2.0, 1.0164937093576956)
(2.0, 1.0014991930761454)
(2.0, 0.9865046767945953)
(2.0, 0.9715101605130452)
(2.0, 0.9565156442314949)
(2.0, 0.9415211279499448)
(2.0, 0.9265266116683946)
(2.0, 0.9115320953868444)
(2.0, 0.8965375791052943)
(2.0, 0.8815430628237441)
(2.0, 0.8665485465421939)
(2.0, 0.8515540302606437)
(2.0, 0.8365595139790936)
(2.0, 0.8215649976975433)
(2.0, 0.8065704814159932)
(2.0, 0.7915759651344431)
(2.0, 0.7765814488528928)
(2.0, 0.7615869325713427)
(2.0, 0.7465924162897924)
(2.0, 0.7315979000082423)
(2.0, 0.7166033837266921)
(2.0, 0.701608867445142)
(2.0, 0.6866143511635918)
(2.0, 0.6716198348820416)
(2.0, 0.6566253186004914)
(2.0, 0.6416308023189412)
(2.0, 0.6266362860373911)
(1.9999999999999996, 0.611641769755841)
(1.9999999999999976, 0.5966472534742907)
(1.9999999999999858, 0.5816527371927406)
(1.999999999999922, 0.5666582209111903)
(1.9999999999995965, 0.5516637046296402)
(1.9999999999980154, 0.53666918834809)
(1.9999999999907296, 0.5216746720665398)
(1.999999999958875, 0.5066801557849897)
(1.9999999998267275, 0.49168563950343946)
(1.999999999306609, 0.47669112322188933)
(1.9999999973644984, 0.46169660694033915)
(1.9999999904852566, 0.44670209065878896)
(1.9999999673718212, 0.4317075743772388)
(1.9999998937165875, 0.4167130580956886)
(1.9999996711239545, 0.4017185418141384)
(1.9999990332517024, 0.3867240255325882)
(1.999997300187192, 0.3717295092510381)
(1.9999928365290327, 0.3567349929694879)
(1.999981939839909, 0.3417404766879377)
(1.9999567309306974, 0.32674596040638754)
(1.9999014728359366, 0.31175144412483735)
(1.9997867240766558, 0.29675692784328717)
(1.9995610170617455, 0.28176241156173704)
(1.9991405447242805, 0.26676789528018685)
(1.9983987139567558, 0.25177337899863667)
(1.9971591252460186, 0.23677886271708648)
(1.995196810112179, 0.2217843464355363)
(1.9922522427182434, 0.20678983015398614)
(1.9880597002282516, 0.19179531387243595)
(1.9823859566062474, 0.17680079759088577)
(1.975068853442642, 0.1618062813093356)
(1.9660415409089318, 0.14681176502778542)
(1.9553308845884356, 0.13181724874623524)
(1.9430290182656946, 0.11682273246468507)
(1.9292519155255878, 0.1018282161831349)
(1.9141102511564814, 0.08683369990158471)
(1.897716960517603, 0.07183918362003454)
(1.8802389769633006, 0.05684466733848436)
(1.8619731691026673, 0.04185015105693418)
(1.8434025683263917, 0.026855634775384007)
(1.825184219370861, 0.01186111849383383)
(1.8080419825766954, -0.0031333977877163466)
(1.7925796005349828, -0.018127914069266525)
(1.7790720812858754, -0.0331224303508167)
(1.7673150711671355, -0.048116946632366875)
(1.756600054417103, -0.06311146291391706)
(1.745842149214329, -0.07810597919546723)
(1.7338352825336, -0.0931004954770174)
(1.7195687750612554, -0.10809501175856759)
(1.70252438696693, -0.12308952804011776)
(1.6828846632971572, -0.13808404432166793)
(1.661611675252712, -0.15307856060321812)
(1.6403860853713854, -0.1680730768847683)
(1.6214201059568947, -0.18306759316631846)
(1.6071721978009488, -0.19806210944786865)
(1.6, -0.21305662572941883)
(1.601795899732688, -0.228051142010969)
(1.613658352928378, -0.24304565829251917)
(1.6356577659974558, -0.25804017457406936)
(1.6667511769552041, -0.27303469085561954)
(1.7048791292286134, -0.28802920713716973)
(1.747241433696072, -0.30302372341871986)
(1.790705052661485, -0.31801823970027004)
(1.8322620614105767, -0.33301275598182023)
(1.8694423888726586, -0.3480072722633704)
(1.9006003337102768, -0.3630017885449206)
(1.9250299586901516, -0.3779963048264708)
(1.942908562818193, -0.3929908211080209)
(1.9551047448048993, -0.4079853373895711)
(1.9629089005849207, -0.4229798536711213)
(1.9677479971985252, -0.43797436995267147)
(1.9709373944217061, -0.45296888623422166)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(1.24709730252822, -0.3298440752037281)
(1.2628321347923124, -0.32478874577924355)
(1.2782605872580657, -0.31973341635475894)
(1.2932401050117488, -0.3146780869302744)
(1.3076316544714441, -0.30962275750578977)
(1.3213026843176656, -0.3045674280813052)
(1.3341299962796034, -0.2995120986568206)
(1.3460024362283596, -0.29445676923233605)
(1.3568233197670954, -0.2894014398078515)
(1.3665125136820915, -0.2843461103833669)
(1.3750081050833027, -0.2792907809588823)
(1.3822676035207349, -0.2742354515343977)
(1.388268637362332, -0.26918012210991316)
(1.3930091236595743, -0.26412479268542854)
(1.3965069098739358, -0.259069463260944)
(1.3987989053466463, -0.2540141338364594)
(1.3999397393483801, -0.24895880441197482)
(1.4, -0.24390347498749024)
(1.399064123393479, -0.23884814556300565)
(1.397228014034507, -0.23379281613852107)
(1.394596485594748, -0.2287374867140365)
(1.391280614427388, -0.22368215728955193)
(1.3873950971418478, -0.21862682786506735)
(1.3830556978136415, -0.21357149844058276)
(1.3783768604804811, -0.20851616901609818)
(1.3734695490883728, -0.2034608395916136)
(1.3684393608953187, -0.198405510167129)
(1.3633849416037946, -0.19335018074264443)
(1.3583967123843734, -0.18829485131815987)
(1.3535559017106626, -0.1832395218936753)
(1.348933859725561, -0.1781841924691907)
(1.3445916207200488, -0.17312886304470612)
(1.3405796710093256, -0.16807353362022154)
(1.3369378755152506, -0.16301820419573695)
(1.3336955168434894, -0.15796287477125237)
(1.3308714053570292, -0.1529075453467678)
(1.3284740271337936, -0.1478522159222832)
(1.3265017078991903, -0.14279688649779865)
(1.3249427839633556, -0.13774155707331406)
(1.3237757846490894, -0.13268622764882948)
(1.3229696434132447, -0.1276308982243449)
(1.3224839656487697, -0.12257556879986031)
(1.3222693889741426, -0.11752023937537573)
(1.3222680758821241, -0.11246490995089116)
(1.3224143784470235, -0.10740958052640658)
(1.3226357102391961, -0.10235425110192199)
(1.322853651881279, -0.09729892167743742)
(1.3229853043529862, -0.09224359225295284)
(1.3229448890528064, -0.08718826282846825)
(1.3226455768248, -0.08213293340398367)
(1.322001510870151, -0.07707760397949909)
(1.320929971951166, -0.07202227455501452)
(1.3193536197821798, -0.06696694513052993)
(1.3172027330768004, -0.06191161570604535)
(1.3144173632630387, -0.056856286281560774)
(1.3109493139950057, -0.0518009568570762)
(1.3067638605801146, -0.04674562743259161)
(1.301841130277624, -0.04169029800810703)
(1.2961770757664366, -0.03663496858362245)
(1.2897839893030425, -0.031579639159137876)
(1.282690523338587, -0.026524309734653292)
(1.2749412036154761, -0.021468980310168712)
(1.2665954419046304, -0.016413650885684132)
(1.2577260764438498, -0.011358321461199552)
(1.2484174877201202, -0.006302992036714972)
(1.2387633545457006, -0.0012476626122303915)
(1.2288641296172553, 0.0038076668122541887)
(1.2188243243260959, 0.008862996236738769)
(1.2087496991289004, 0.013918325661223349)
(1.198744458132376, 0.01897365508570793)
(1.1889085447380616, 0.02402898451019251)
(1.1793351294642325, 0.02908431393467709)
(1.170108371795574, 0.03413964335916167)
(1.161301525617302, 0.039194972783646254)
(1.1529754430717665, 0.04425030220813083)
(1.1451775152001071, 0.04930563163261541)
(1.1379410702061659, 0.05436096105709999)
(1.1312852323278777, 0.059416290481584574)
(1.125215226841536, 0.06447161990606914)
(1.1197231003511152, 0.06952694933055373)
(1.1147888108776043, 0.07458227875503831)
(1.1103816299442988, 0.0796376081795229)
(1.1064617893443756, 0.08469293760400748)
(1.1029822989521476, 0.08974826702849205)
(1.0998908590346599, 0.09480359645297663)
(1.097131791110821, 0.09985892587746122)
(1.094647915391731, 0.10491425530194579)
(1.0923823099396766, 0.10996958472643037)
(1.0902798964538631, 0.11502491415091495)
(1.088288809426219, 0.12008024357539954)
(1.0863615185904427, 0.12513557299988412)
(1.084455688319185, 0.1301909024243687)
(1.0825347710963276, 0.13524623184885326)
(1.0805683446310035, 0.14030156127333784)
(1.0785322129100507, 0.14535689069782243)
(1.0764082999737237, 0.150412220122307)
(1.0741843710964865, 0.1554675495467916)
(1.071853619216389, 0.16052287897127618)
(1.0694141549478218, 0.16557820839576076)
(1.0668684365927188, 0.17063353782024535)
(1.0642226726568411, 0.17568886724472993)
(1.0614862240204486, 0.18074419666921449)
(1.0586710267098915, 0.18579952609369907)
(1.0557910497781302, 0.19085485551818365)
(1.0, 0.19085485551818365)
(1.0, 0.18579952609369907)
(1.0, 0.18074419666921449)
(1.0, 0.17568886724472993)
(1.0, 0.17063353782024535)
(1.0, 0.16557820839576076)
(1.0, 0.16052287897127618)
(1.0, 0.1554675495467916)
(1.0, 0.150412220122307)
(1.0, 0.14535689069782243)
(1.0, 0.14030156127333784)
(1.0, 0.13524623184885326)
(1.0, 0.1301909024243687)
(1.0, 0.12513557299988412)
(1.0, 0.12008024357539954)
(1.0, 0.11502491415091495)
(1.0, 0.10996958472643037)
(1.0, 0.10491425530194579)
(1.0, 0.09985892587746122)
(1.0, 0.09480359645297663)
(1.0, 0.08974826702849205)
(1.0, 0.08469293760400748)
(1.0, 0.0796376081795229)
(1.0, 0.07458227875503831)
(1.0, 0.06952694933055373)
(1.0, 0.06447161990606914)
(1.0, 0.059416290481584574)
(1.0, 0.05436096105709999)
(1.0, 0.04930563163261541)
(1.0, 0.04425030220813083)
(1.0, 0.039194972783646254)
(1.0, 0.03413964335916167)
(1.0, 0.02908431393467709)
(1.0, 0.02402898451019251)
(1.0, 0.01897365508570793)
(1.0, 0.013918325661223349)
(1.0, 0.008862996236738769)
(1.0, 0.0038076668122541887)
(1.0, -0.0012476626122303915)
(1.0, -0.006302992036714972)
(1.0, -0.011358321461199552)
(1.0, -0.016413650885684132)
(1.0, -0.021468980310168712)
(1.0, -0.026524309734653292)
(1.0, -0.031579639159137876)
(1.0, -0.03663496858362245)
(1.0, -0.04169029800810703)
(1.0, -0.04674562743259161)
(1.0, -0.0518009568570762)
(1.0, -0.056856286281560774)
(1.0, -0.06191161570604535)
(1.0, -0.06696694513052993)
(1.0, -0.07202227455501452)
(1.0, -0.07707760397949909)
(1.0, -0.08213293340398367)
(1.0, -0.08718826282846825)
(1.0, -0.09224359225295284)
(1.0, -0.09729892167743742)
(1.0, -0.10235425110192199)
(1.0, -0.10740958052640658)
(1.0, -0.11246490995089116)
(1.0, -0.11752023937537573)
(1.0, -0.12257556879986031)
(1.0, -0.1276308982243449)
(1.0, -0.13268622764882948)
(1.0, -0.13774155707331406)
(1.0, -0.14279688649779865)
(1.0, -0.1478522159222832)
(1.0, -0.1529075453467678)
(1.0, -0.15796287477125237)
(1.0, -0.16301820419573695)
(1.0, -0.16807353362022154)
(1.0, -0.17312886304470612)
(1.0, -0.1781841924691907)
(1.0, -0.1832395218936753)
(1.0, -0.18829485131815987)
(1.0, -0.19335018074264443)
(1.0, -0.198405510167129)
(1.0, -0.2034608395916136)
(1.0, -0.20851616901609818)
(1.0, -0.21357149844058276)
(1.0, -0.21862682786506735)
(1.0, -0.22368215728955193)
(1.0, -0.2287374867140365)
(1.0, -0.23379281613852107)
(1.0, -0.23884814556300565)
(1.0, -0.24390347498749024)
(1.0, -0.24895880441197482)
(1.0, -0.2540141338364594)
(1.0, -0.259069463260944)
(1.0, -0.26412479268542854)
(1.0, -0.26918012210991316)
(1.0, -0.2742354515343977)
(1.0, -0.2792907809588823)
(1.0, -0.2843461103833669)
(1.0, -0.2894014398078515)
(1.0, -0.29445676923233605)
(1.0, -0.2995120986568206)
(1.0, -0.3045674280813052)
(1.0, -0.30962275750578977)
(1.0, -0.3146780869302744)
(1.0, -0.31973341635475894)
(1.0, -0.32478874577924355)
(1.0, -0.3298440752037281)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity=1.0,forget plot]coordinates {
(2.0703371782721858, -0.4212092141507337)
(2.075129917150066, -0.4169906225815317)
(2.080151404292209, -0.4127720310123297)
(2.085427649283867, -0.40855343944312766)
(2.090987707328286, -0.4043348478739256)
(2.0968630103094985, -0.4001162563047236)
(2.1030865115315964, -0.39589766473552157)
(2.1096916600834303, -0.39167907316631956)
(2.1167112283066496, -0.38746048159711755)
(2.124176022665292, -0.3832418900279155)
(2.1321135141480476, -0.37902329845871346)
(2.140546428964871, -0.37480470688951145)
(2.149491343584699, -0.37058611532030944)
(2.1589573300304346, -0.36636752375110737)
(2.168944697798138, -0.36214893218190536)
(2.1794438778513516, -0.35793034061270335)
(2.190434491948898, -0.35371174904350133)
(2.2018846472049316, -0.3494931574742993)
(2.2137504913639363, -0.34527456590509725)
(2.2259760588967086, -0.34105597433589524)
(2.238493431758001, -0.3368373827666932)
(2.2512232315377765, -0.3326187911974912)
(2.2640754518112054, -0.32840019962828915)
(2.276950630767043, -0.32418160805908713)
(2.2897413547046694, -0.3199630164898851)
(2.302334072812431, -0.3157444249206831)
(2.31461119291632, -0.3115258333514811)
(2.3264534168503475, -0.30730724178227903)
(2.3377422630847016, -0.303088650213077)
(2.3483627137004826, -0.298870058643875)
(2.358205913265255, -0.294651467074673)
(2.36717183926166, -0.2904328755054709)
(2.375171858107693, -0.2862142839362689)
(2.3821310781229097, -0.2819956923670669)
(2.38799041160699, -0.2777771007978649)
(2.392708262937261, -0.27355850922866287)
(2.396261768498204, -0.2693399176594608)
(2.398647527325031, -0.2651213260902588)
(2.3998817782978494, -0.2609027345210568)
(2.4, -0.25668414295185477)
(2.3990559321176423, -0.25246555138265275)
(2.3971200414339306, -0.2482469598134507)
(2.3942774798079802, -0.24402836824424867)
(2.3906256046729197, -0.23980977667504666)
(2.386271153174862, -0.23559118510584462)
(2.3813271778274543, -0.2313725935366426)
(2.375909863376657, -0.22715400196744057)
(2.370135350623398, -0.22293541039823855)
(2.3641166927346564, -0.21871681882903654)
(2.3579610629582874, -0.2144982272598345)
(2.351767319908089, -0.2102796356906325)
(2.345624018349416, -0.20606104412143045)
(2.3396079306820563, -0.20184245255222844)
(2.3337831183569175, -0.1976238609830264)
(2.3282005647461617, -0.19340526941382438)
(2.3228983530858516, -0.18918667784462234)
(2.317902346601015, -0.18496808627542033)
(2.313227304281737, -0.18074949470621832)
(2.308878346291349, -0.17653090313701628)
(2.3048526686718214, -0.17231231156781426)
(2.3011413985584634, -0.16809371999861222)
(2.297731478855727, -0.1638751284294102)
(2.294607475215121, -0.15965653686020817)
(2.29175320779224, -0.15543794529100616)
(2.289153124915811, -0.15121935372180415)
(2.286793354481732, -0.1470007621526021)
(2.2846623903940877, -0.1427821705834001)
(2.282751394398581, -0.13856357901419805)
(2.2810541168413017, -0.13434498744499604)
(2.2795664619339537, -0.130126395875794)
(2.2782857428349135, -0.12590780430659199)
(2.2772096882708146, -0.12168921273738996)
(2.2763352747700525, -0.11747062116818793)
(2.2756574663718476, -0.1132520295989859)
(2.2751679467100234, -0.10903343802978388)
(2.2748539267260073, -0.10481484646058187)
(2.274697105273969, -0.10059625489137984)
(2.274672850095701, -0.09637766332217781)
(2.2747496537886462, -0.09215907175297579)
(2.27488890430848, -0.08794048018377376)
(2.2750449931365817, -0.08372188861457174)
(2.2751657674018344, -0.07950329704536971)
(2.275193315823357, -0.07528470547616768)
(2.27506506308939, -0.07106611390696566)
(2.2747151338338623, -0.06684752233776364)
(2.27407593619547, -0.06262893076856162)
(2.273079906368387, -0.05841033919935959)
(2.2716613497516223, -0.05419174763015756)
(2.2697583113091286, -0.04997315606095554)
(2.2673144074798546, -0.04575456449175351)
(2.2642805542452935, -0.04153597292255149)
(2.260616530520682, -0.037317381353349464)
(2.256292322586226, -0.03309878978414744)
(2.2512892034902823, -0.028880198214945415)
(2.245600510897797, -0.024661606645743392)
(2.2392320973812265, -0.020443015076541365)
(2.2322024383153103, -0.01622442350733934)
(2.2245423940010665, -0.012005831938137316)
(2.2162946340689915, -0.007787240368935291)
(2.2075127432578348, -0.0035686487997332664)
(2.1982600379959787, 0.0006499427694687584)
(2.1886081324955438, 0.004868534338670783)
(2.0, 0.004868534338670783)
(2.0, 0.0006499427694687584)
(2.0, -0.0035686487997332664)
(2.0, -0.007787240368935291)
(2.0, -0.012005831938137316)
(2.0, -0.01622442350733934)
(2.0, -0.020443015076541365)
(2.0, -0.024661606645743392)
(2.0, -0.028880198214945415)
(2.0, -0.03309878978414744)
(2.0, -0.037317381353349464)
(2.0, -0.04153597292255149)
(2.0, -0.04575456449175351)
(2.0, -0.04997315606095554)
(2.0, -0.05419174763015756)
(2.0, -0.05841033919935959)
(2.0, -0.06262893076856162)
(2.0, -0.06684752233776364)
(2.0, -0.07106611390696566)
(2.0, -0.07528470547616768)
(2.0, -0.07950329704536971)
(2.0, -0.08372188861457174)
(2.0, -0.08794048018377376)
(2.0, -0.09215907175297579)
(2.0, -0.09637766332217781)
(2.0, -0.10059625489137984)
(2.0, -0.10481484646058187)
(2.0, -0.10903343802978388)
(2.0, -0.1132520295989859)
(2.0, -0.11747062116818793)
(2.0, -0.12168921273738996)
(2.0, -0.12590780430659199)
(2.0, -0.130126395875794)
(2.0, -0.13434498744499604)
(2.0, -0.13856357901419805)
(2.0, -0.1427821705834001)
(2.0, -0.1470007621526021)
(2.0, -0.15121935372180415)
(2.0, -0.15543794529100616)
(2.0, -0.15965653686020817)
(2.0, -0.1638751284294102)
(2.0, -0.16809371999861222)
(2.0, -0.17231231156781426)
(2.0, -0.17653090313701628)
(2.0, -0.18074949470621832)
(2.0, -0.18496808627542033)
(2.0, -0.18918667784462234)
(2.0, -0.19340526941382438)
(2.0, -0.1976238609830264)
(2.0, -0.20184245255222844)
(2.0, -0.20606104412143045)
(2.0, -0.2102796356906325)
(2.0, -0.2144982272598345)
(2.0, -0.21871681882903654)
(2.0, -0.22293541039823855)
(2.0, -0.22715400196744057)
(2.0, -0.2313725935366426)
(2.0, -0.23559118510584462)
(2.0, -0.23980977667504666)
(2.0, -0.24402836824424867)
(2.0, -0.2482469598134507)
(2.0, -0.25246555138265275)
(2.0, -0.25668414295185477)
(2.0, -0.2609027345210568)
(2.0, -0.2651213260902588)
(2.0, -0.2693399176594608)
(2.0, -0.27355850922866287)
(2.0, -0.2777771007978649)
(2.0, -0.2819956923670669)
(2.0, -0.2862142839362689)
(2.0, -0.2904328755054709)
(2.0, -0.294651467074673)
(2.0, -0.298870058643875)
(2.0, -0.303088650213077)
(2.0, -0.30730724178227903)
(2.0, -0.3115258333514811)
(2.0, -0.3157444249206831)
(2.0, -0.3199630164898851)
(2.0, -0.32418160805908713)
(2.0, -0.32840019962828915)
(2.0, -0.3326187911974912)
(2.0, -0.3368373827666932)
(2.0, -0.34105597433589524)
(2.0, -0.34527456590509725)
(2.0, -0.3494931574742993)
(2.0, -0.35371174904350133)
(2.0, -0.35793034061270335)
(2.0, -0.36214893218190536)
(2.0, -0.36636752375110737)
(2.0, -0.37058611532030944)
(2.0, -0.37480470688951145)
(2.0, -0.37902329845871346)
(2.0, -0.3832418900279155)
(2.0, -0.38746048159711755)
(2.0, -0.39167907316631956)
(2.0, -0.39589766473552157)
(2.0, -0.4001162563047236)
(2.0, -0.4043348478739256)
(2.0, -0.40855343944312766)
(2.0, -0.4127720310123297)
(2.0, -0.4169906225815317)
(2.0, -0.4212092141507337)
};
\end{axis}

\end{tikzpicture}

